Single-stage gradient-based stellarator coil design: stochastic optimization

We extend the single-stage stellarator coil design approach for quasi-symmetry on axis from [Giuliani et al, 2020] to additionally take into account coil manufacturing errors. By modeling coil errors independently from the coil discretization, we have the flexibility to consider realistic forms of coil errors. The corresponding stochastic optimization problems are formulated using a risk-neutral approach and risk-averse approaches. We present an efficient, gradient-based descent algorithm which relies on analytical derivatives to solve these problems. In a comprehensive numerical study, we compare the coil designs resulting from deterministic and risk-neutral stochastic optimization and find that the risk-neutral formulation results in more robust configurations and reduces the number of local minima of the optimization problem. We also compare deterministic and risk-neutral approaches in terms of quasi-symmetry on and away from the magnetic axis, and in terms of the confinement of particles released close to the axis. Finally, we show that for the optimization problems we consider, a risk-averse objective using the Conditional Value-at-Risk leads to results which are similar to the risk-neutral objective.

==> plots/confinement.tex <==
\documentclass[tikz]{standalone}

\usepackage{tikz}
\usepackage{expl3}
\usetikzlibrary{calc,arrows}
\usetikzlibrary{pgfplots.groupplots}
\usepackage{xspace}
\usepackage{amsmath}           
\usepackage{amssymb}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\pgfplotsset{compat=1.13}
\usepackage{xcolor}
\definecolor{blue}{rgb}{0.2980392156862745, 0.4470588235294118, 0.6901960784313725}
\definecolor{green}{rgb}{0.3333333333333333, 0.6588235294117647, 0.40784313725490196}
\definecolor{red}{rgb}{0.7686274509803922, 0.3058823529411765, 0.3215686274509804}
\definecolor{purple}{rgb}{0.5058823529411764, 0.4470588235294118, 0.6980392156862745}
\definecolor{yellow}{rgb}{0.8, 0.7254901960784313, 0.4549019607843137}
\definecolor{lightblue}{rgb}{0.39215686274509803, 0.7098039215686275, 0.803921568627451}
\definecolor{orange}{rgb}{0.8666666666666667, 0.5176470588235295, 0.3215686274509804}
\definecolor{brown}{rgb}{0.5764705882352941, 0.47058823529411764, 0.3764705882352941}
\definecolor{pink}{rgb}{0.8549019607843137, 0.5450980392156862, 0.7647058823529411}
\definecolor{gray}{rgb}{0.5490196078431373, 0.5490196078431373, 0.5490196078431373}

\begin{document}

 
\providecommand{\datadir}{.}%
\pgfplotstableread[col sep = semicolon, header=true]{\datadir/confinement_250.txt}\confinementtwofifty
\pgfplotstableread[col sep = semicolon, header=true]{\datadir/confinement_1000.txt}\confinementthousand
\pgfplotsset{isstyle/.style={solid, line width=1.0pt}}
%\pgfplotsset{oosstyle/.style={dashed, mark options={solid, fill=none}, mark size=1pt, line width=1.5pt, error bars/.cd, y dir=both, y explicit}}
\pgfplotsset{oosstyle/.style={dashed, line width=1.0pt}}%, error bars/.cd, y dir=both, y explicit}}



%\begin{tikzpicture}
%    \begin{semilogxaxis}[
%      width=11cm,
%      height=6cm,
%      xlabel={Time (s)},
%      ylabel near ticks,
%      ylabel={Fraction of particles lost},
%      ylabel style={overlay}, 
%      yticklabel style={overlay,
%        /pgf/number format/fixed,
%        /pgf/number format/precision=2,
%        /pgf/number format/fixed zerofill
%      },
%      title={},
%      legend cell align=left,
%      legend style={at={(0.01, 0.99)}, anchor=north west},
%      legend columns=1,
%      legend style={font=\small},
%      scale only axis,
%      grid=both,
%      xmin=1e-4,
%      xmax=1e-2,
%      ymin=-0.01,
%      ymax=+0.21,
%      %legend style={/tikz/every even column/.append style={column
%      %    sep=0.5cm}}     
%      ]

%      %\addplot[isstyle, green] table[x=t,y=NCSX_Initial_(Perturbed)] {\confinementfivehundred};
%      %\addlegendentry{Initial}
%      %\addplot[isstyle, red] table[x=t,y=Deterministic_(ig_0)_Perturbed] {\confinementfivehundred};
%      %\addlegendentry{Deterministic}
%      %\foreach \ig in {1,...,7} {
%      %    \addplot[isstyle, red, forget plot] table[x=t,y=Deterministic_(ig_\ig)_Perturbed] {\confinementfivehundred};
%      %}
%      %\addplot[isstyle, blue] table[x=t,y=Stochastic_(ig_0)_Perturbed] {\confinementfivehundred};
%      %\addlegendentry{Stochastic}
%      %\foreach \ig in {1,...,7} {
%      %    \addplot[isstyle, blue, forget plot] table[x=t,y=Stochastic_(ig_\ig)_Perturbed] {\confinementfivehundred};
%      %}




%    \end{semilogxaxis}
%    \node at (13cm, 7cm)(a) {};
%    \node at (-2cm, 0cm)(a) {};
%    %\path[use as bounding box] (current bounding box.south west)
%    %rectangle ($(current bounding box.north east) + (0.4605cm, 0)$);
%\end{tikzpicture}
\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group name=my plots,
            group size=1 by 2,
            %xlabels at=edge bottom,
            %xticklabels at=edge bottom,
            vertical sep=2.0cm
        },
        xmin=1e-4,
        xmax=1e-2,
        ymin=-0.01,
        ymax=0.21,
        width=11cm,
        height=4cm,
        tickpos=left,
        ylabel near ticks,
        %title={Non Quasi-Symmetric part of $B$ away from axis},
        legend cell align=left,
        legend style={at={(0.01, 0.99)}, anchor=north west},
        legend columns=1,
        legend style={font=\small},
        scale only axis,
        scale only axis,
        ylabel style={overlay},
        yticklabel style={overlay,
            /pgf/number format/fixed,
            /pgf/number format/precision=2,
            /pgf/number format/fixed zerofill
        },
        trim axis left,
        xlabel={Time (s)},
        ]
      \nextgroupplot[xmode=log, grid=both,ytick align=outside, xtick align=outside, ylabel={Fraction of particles lost}, title={Particle confinement for protons at 250eV}]
      \addplot[isstyle, green, line width=2.0] table[x=t,y=NCSX_Initial_(Perturbed)] {\confinementtwofifty};
      \addlegendentry{Initial}
      \addplot[isstyle, red] table[x=t,y=Deterministic_(ig_0)_Perturbed] {\confinementtwofifty};
      \addlegendentry{Deterministic}
      \foreach \ig in {1,...,7} {
          \addplot[isstyle, red, forget plot] table[x=t,y=Deterministic_(ig_\ig)_Perturbed] {\confinementtwofifty};
      }
      \addplot[isstyle, blue] table[x=t,y=Stochastic_(ig_0)_Perturbed] {\confinementtwofifty};
      \addlegendentry{Stochastic}
      \foreach \ig in {1,...,7} {
          \addplot[isstyle, blue, forget plot] table[x=t,y=Stochastic_(ig_\ig)_Perturbed] {\confinementtwofifty};
      }
      \nextgroupplot[xmode=log, grid=both,ytick align=outside, xtick align=outside, ylabel={Fraction of particles lost}, title={Particle confinement for protons at 1000eV}]
      \addplot[isstyle, green, line width=2.0] table[x=t,y=NCSX_Initial_(Perturbed)] {\confinementthousand};
      \addlegendentry{Initial}
      \addplot[isstyle, red] table[x=t,y=Deterministic_(ig_0)_Perturbed] {\confinementthousand};
      \addlegendentry{Deterministic}
      \foreach \ig in {1,...,6} {
          \addplot[isstyle, red, forget plot] table[x=t,y=Deterministic_(ig_\ig)_Perturbed] {\confinementthousand};
      }
      \addplot[isstyle, blue] table[x=t,y=Stochastic_(ig_0)_Perturbed] {\confinementthousand};
      \addlegendentry{Stochastic}
      \foreach \ig in {1,...,7} {
          \addplot[isstyle, blue, forget plot] table[x=t,y=Stochastic_(ig_\ig)_Perturbed] {\confinementthousand};
      }

      %\nextgroupplot[grid=both,ytick align=outside, xtick align=outside, ylabel={Density}, title={$\sigma=0.01$}]
      %\addplot[isstyle, red] table[x=x_n_1_order_6_ig_0,y=y_n_1_order_6_ig_0] {\densitydata};
      %\addlegendentry{Deterministic}
      %\foreach \ig in {1,...,7} {
      %    \addplot[isstyle, red, forget plot] table[x=x_n_1_order_6_ig_\ig,y=y_n_1_order_6_ig_\ig] {\densitydata};
      %}

      %\addplot[isstyle, blue] table[x=x_n_1024_order_6_ig_0,y=y_n_1024_order_6_ig_0] {\densitydata};
      %\addlegendentry{Stochastic (1024 samples)}
      %\foreach \ig in {1,...,7} {
      %    \addplot[isstyle, blue, forget plot] table[x=x_n_1024_order_6_ig_\ig,y=y_n_1024_order_6_ig_\ig] {\densitydata};
      %}

      %\nextgroupplot[grid=both,ytick align=outside, xtick align=outside, ylabel={Density}, title={$\sigma=0.003$}]
      %\addplot[isstyle, red] table[x=x_n_1_order_6_ig_0,y=y_n_1_order_6_ig_0] {\densitydatasmall};
      %\addlegendentry{Deterministic}
      %\foreach \ig in {1,...,7} {
      %    \addplot[isstyle, red, forget plot] table[x=x_n_1_order_6_ig_\ig,y=y_n_1_order_6_ig_\ig] {\densitydatasmall};
      %}

      %\addplot[isstyle, blue] table[x=x_n_1024_order_6_ig_0,y=y_n_1024_order_6_ig_0] {\densitydatasmall};
      %\addlegendentry{Stochastic (1024 samples)}
      %\foreach \ig in {1,...,7} {
      %    \addplot[isstyle, blue, forget plot] table[x=x_n_1024_order_6_ig_\ig,y=y_n_1024_order_6_ig_\ig] {\densitydatasmall};
      %}
\end{groupplot}
    %\node (title) at (5.5cm, 4.5cm) [above, yshift=\pgfkeysvalueof{/pgfplots/every axis title shift}] {};
    \node at (13cm, 5cm)(a) {};
    \node at (-2cm, 0cm)(a) {};
\end{tikzpicture}
\end{document}


==> plots/density.tex <==
\documentclass[tikz]{standalone}

\usepackage{tikz}
\usepackage{expl3}
\usetikzlibrary{calc,arrows}
\usepackage{xspace}
\usepackage{amsmath}           
\usepackage{amssymb}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\pgfplotsset{compat=1.13}
\usepackage{xcolor}
\definecolor{blue}{rgb}{0.2980392156862745, 0.4470588235294118, 0.6901960784313725}
\definecolor{green}{rgb}{0.3333333333333333, 0.6588235294117647, 0.40784313725490196}
\definecolor{red}{rgb}{0.7686274509803922, 0.3058823529411765, 0.3215686274509804}
\definecolor{purple}{rgb}{0.5058823529411764, 0.4470588235294118, 0.6980392156862745}
\definecolor{yellow}{rgb}{0.8, 0.7254901960784313, 0.4549019607843137}
\definecolor{lightblue}{rgb}{0.39215686274509803, 0.7098039215686275, 0.803921568627451}
\definecolor{orange}{rgb}{0.8666666666666667, 0.5176470588235295, 0.3215686274509804}
\definecolor{brown}{rgb}{0.5764705882352941, 0.47058823529411764, 0.3764705882352941}
\definecolor{pink}{rgb}{0.8549019607843137, 0.5450980392156862, 0.7647058823529411}
\definecolor{gray}{rgb}{0.5490196078431373, 0.5490196078431373, 0.5490196078431373}

\begin{document}

 
\providecommand{\datadir}{.}%
\pgfplotstableread[col sep = semicolon, header=true]{\datadir/density.txt}\densitydata
\pgfplotsset{isstyle/.style={solid, line width=1.0pt}}
%\pgfplotsset{oosstyle/.style={dashed, mark options={solid, fill=none}, mark size=1pt, line width=1.5pt, error bars/.cd, y dir=both, y explicit}}
\pgfplotsset{oosstyle/.style={dashed, line width=1.0pt}}%, error bars/.cd, y dir=both, y explicit}}



\begin{tikzpicture}
    \begin{axis}[
      width=11cm,
      height=6cm,
      xlabel={Objective value},
      ylabel near ticks,
      ylabel={},
      ylabel style={overlay}, 
      yticklabel style={overlay},
      title={Objective distribution at minimizer},
      legend cell align=left,
      legend style={at={(0.99, 0.99)}, anchor=north east},
      legend columns=1,
      legend style={font=\small},
      scale only axis,
      grid=both,
      xmin=0.00,
      xmax=0.04,
      %legend style={/tikz/every even column/.append style={column
      %    sep=0.5cm}}     
      ]

      \addplot[isstyle, red] table[x=x_n_1_order_6_ig_0,y=y_n_1_order_6_ig_0] {\densitydata};
      \addlegendentry{Deterministic}
      \foreach \ig in {1,...,7} {
          \addplot[isstyle, red, forget plot] table[x=x_n_1_order_6_ig_\ig,y=y_n_1_order_6_ig_\ig] {\densitydata};
      }

      \addplot[isstyle, green] table[x=x_n_4_order_6_ig_0,y=y_n_4_order_6_ig_0] {\densitydata};
      \addlegendentry{Stochastic (4 samples)}
      \foreach \ig in {1,...,7} {
          \addplot[isstyle, green, forget plot] table[x=x_n_4_order_6_ig_\ig,y=y_n_4_order_6_ig_\ig] {\densitydata};
      }

      \addplot[isstyle, blue] table[x=x_n_1024_order_6_ig_0,y=y_n_1024_order_6_ig_0] {\densitydata};
      \addlegendentry{Stochastic (1024 samples)}
      \foreach \ig in {1,...,7} {
          \addplot[isstyle, blue, forget plot] table[x=x_n_1024_order_6_ig_\ig,y=y_n_1024_order_6_ig_\ig] {\densitydata};
      }




    \end{axis}
    \node at (13cm, 7cm)(a) {};
    \node at (-2cm, 0cm)(a) {};
    %\path[use as bounding box] (current bounding box.south west)
    %rectangle ($(current bounding box.north east) + (0.4605cm, 0)$);
\end{tikzpicture}
\end{document}


==> plots/density.txt <==
x_n_1_order_6_ig_0;y_n_1_order_6_ig_0;x_n_1_order_6_ig_1;y_n_1_order_6_ig_1;x_n_1_order_6_ig_2;y_n_1_order_6_ig_2;x_n_1_order_6_ig_3;y_n_1_order_6_ig_3;x_n_1_order_6_ig_4;y_n_1_order_6_ig_4;x_n_1_order_6_ig_5;y_n_1_order_6_ig_5;x_n_1_order_6_ig_6;y_n_1_order_6_ig_6;x_n_1_order_6_ig_7;y_n_1_order_6_ig_7;x_n_4_order_6_ig_0;y_n_4_order_6_ig_0;x_n_4_order_6_ig_1;y_n_4_order_6_ig_1;x_n_4_order_6_ig_2;y_n_4_order_6_ig_2;x_n_4_order_6_ig_3;y_n_4_order_6_ig_3;x_n_4_order_6_ig_4;y_n_4_order_6_ig_4;x_n_4_order_6_ig_5;y_n_4_order_6_ig_5;x_n_4_order_6_ig_6;y_n_4_order_6_ig_6;x_n_4_order_6_ig_7;y_n_4_order_6_ig_7;x_n_64_order_6_ig_0;y_n_64_order_6_ig_0;x_n_64_order_6_ig_1;y_n_64_order_6_ig_1;x_n_64_order_6_ig_2;y_n_64_order_6_ig_2;x_n_64_order_6_ig_3;y_n_64_order_6_ig_3;x_n_64_order_6_ig_4;y_n_64_order_6_ig_4;x_n_64_order_6_ig_5;y_n_64_order_6_ig_5;x_n_64_order_6_ig_6;y_n_64_order_6_ig_6;x_n_64_order_6_ig_7;y_n_64_order_6_ig_7;x_n_1024_order_6_ig_0;y_n_1024_order_6_ig_0;x_n_1024_order_6_ig_1;y_n_1024_order_6_ig_1;x_n_1024_order_6_ig_2;y_n_1024_order_6_ig_2;x_n_1024_order_6_ig_3;y_n_1024_order_6_ig_3;x_n_1024_order_6_ig_4;y_n_1024_order_6_ig_4;x_n_1024_order_6_ig_5;y_n_1024_order_6_ig_5;x_n_1024_order_6_ig_6;y_n_1024_order_6_ig_6;x_n_1024_order_6_ig_7;y_n_1024_order_6_ig_7
2.186418021185698897e-03;8.567006472845242727e-05;2.216446554838927795e-03;2.746196162106569715e-04;2.321592992515907929e-03;1.739949681469515658e-04;1.797085732561881730e-03;5.844400333751730627e-05;2.075137058707066454e-03;2.124021485522809536e-04;3.829407656084242006e-03;1.681349227638336734e-04;2.082869117010889472e-03;1.048877146141286688e-04;3.022568316677822636e-03;1.548844009123481768e-04;1.198328576281049379e-03;1.310399824607659026e-04;1.318024264835429950e-03;1.341276724873620733e-04;1.441139026081972654e-03;1.416840551109646682e-04;1.202486042607332382e-03;1.314921301532075821e-04;1.283105063556038566e-03;1.331827353339209237e-04;1.383135110842944595e-03;1.392892968906461423e-04;1.195942727946480624e-03;1.314760883054983840e-04;1.387137738357238290e-03;1.399427423784832818e-04;1.449408518342749051e-03;1.782604471477122125e-04;1.450449357928942484e-03;2.388253570744436804e-04;1.420856069172499831e-03;1.698213378463570499e-04;1.497366849270110158e-03;2.851123717308109724e-04;1.451572203880623904e-03;2.225447800379763252e-04;1.528376907385266877e-03;2.792208445480281369e-04;1.430482238776681000e-03;2.060484073848381471e-04;1.507123671073543492e-03;2.402064566079730270e-04;1.450903239433845929e-03;2.641177053273818603e-04;1.368640822038870095e-03;1.756319379888423996e-04;1.434575551828788393e-03;2.021991457563895628e-04;1.374981628494787193e-03;1.714337742954200679e-04;1.351501534344278638e-03;1.743189101352863029e-04;1.467962490951625447e-03;3.434917391347925100e-04;1.332773037085470316e-03;1.692220292375675947e-04;1.455803461277998308e-03;2.991739599244109724e-04
2.370344061049397232e-03;6.196495816112025613e-04;2.378864225992974833e-03;1.766864508628646947e-03;2.510695358675403468e-03;1.113896879406324958e-03;2.138422653784029150e-03;4.193356414072689953e-04;2.381712043763632280e-03;1.951185060530702007e-03;4.036304935825593340e-03;1.116496725396521955e-03;2.198650543040101078e-03;6.308175330836848218e-04;3.176859571516998416e-03;8.801821550481174353e-04;1.292762735390996613e-03;9.009985846452036370e-04;1.411037114876230241e-03;9.354063987082651428e-04;1.536435525301416138e-03;1.130842779750405045e-03;1.297137473339523249e-03;9.127907658153815076e-04;1.377323979557011201e-03;9.375381183452808622e-04;1.480435741599927732e-03;1.119963811000672296e-03;1.289775385785125149e-03;8.994637258161079308e-04;1.483532853699131432e-03;1.115833609622526174e-03;1.526638452490560729e-03;1.411059872019891723e-03;1.519751438583581953e-03;1.687302921265865794e-03;1.493525933356805793e-03;1.164744738520636464e-03;1.574364243037611275e-03;2.351205912752104242e-03;1.522363149537512466e-03;1.609118497739691137e-03;1.599640403862966119e-03;2.237952442361101826e-03;1.504292178458222114e-03;1.516967574397388519e-03;1.578265247761565957e-03;1.766542662856711212e-03;1.527601258031665438e-03;2.131638887485545926e-03;1.438067040966519577e-03;1.161626256179081875e-03;1.507170380515894135e-03;1.498843346378137464e-03;1.452314710882956139e-03;1.326761775562383715e-03;1.422755844534723127e-03;1.193821579428045983e-03;1.539523663142099933e-03;2.658254828196824574e-03;1.404120125926771635e-03;1.112833324631304181e-03;1.527278734523339039e-03;2.290423368597328205e-03
2.554270100913095566e-03;3.179932763591976005e-03;2.541281897147021438e-03;8.000934915380305754e-03;2.699797724834899007e-03;5.025390427452615209e-03;2.479759575006176570e-03;2.130563766186208911e-03;2.688287028820198540e-03;1.178205483861219545e-02;4.243202215566945108e-03;5.117499984809755625e-03;2.314431969069313116e-03;2.652458882968512874e-03;3.331150826356173763e-03;3.491082663124422513e-03;1.387196894500943847e-03;3.625541682478898402e-03;1.504049964917030533e-03;3.803109861610111213e-03;1.631732024520859839e-03;4.774467633068784148e-03;1.391788904071714116e-03;3.685653010623506521e-03;1.471542895557983836e-03;3.812486101215760079e-03;1.577736372356910869e-03;4.767190606542073654e-03;1.383608043623769674e-03;3.614834292317684744e-03;1.579927969041024574e-03;4.732405886965122301e-03;1.603868386638372407e-03;7.058531719716267319e-03;1.589053519238221206e-03;8.255427238076909827e-03;1.566195797541111538e-03;4.965581056657683914e-03;1.651361636805112392e-03;1.175679148641494386e-02;1.593154095194401028e-03;7.959842567523954873e-03;1.670903900340665361e-03;1.196817829420163300e-02;1.578102118139763444e-03;7.382136424464218194e-03;1.649406824449588423e-03;8.537765108783134521e-03;1.604299276629484730e-03;9.865193195434263790e-03;1.507493259894169060e-03;4.999230269180747477e-03;1.579765209202999877e-03;7.009475600552221922e-03;1.529647793271124868e-03;5.840494511956904715e-03;1.494010154725167617e-03;5.167951787718894074e-03;1.611084835332574636e-03;1.308196328140183787e-02;1.475467214768072955e-03;4.618503480613335085e-03;1.598754007768679987e-03;1.124578879067663142e-02
2.738196140776793901e-03;1.210287559465223275e-02;2.703699568301068477e-03;2.618323441793029074e-02;2.888900090994394546e-03;1.657107409792361180e-02;2.821096496228323990e-03;7.979430193230375307e-03;2.994862013876764366e-03;4.902129247662520561e-02;4.450099495308296009e-03;1.680707061421261861e-02;2.430213395098524722e-03;8.104268885422944574e-03;3.485442081195349543e-03;9.974263053798631054e-03;1.481631053610891081e-03;8.540000931005840845e-03;1.597062814957831041e-03;9.152788472559394636e-03;1.727028523740303323e-03;1.074373838335867040e-02;1.486440334803904983e-03;8.663727549315859700e-03;1.565761811558956471e-03;9.034375988762406023e-03;1.675037003113894005e-03;1.099321016883069921e-02;1.477440701462414199e-03;8.560257091222078438e-03;1.676323084382917716e-03;1.089205382321746345e-02;1.681098320786184302e-03;2.424509704114710673e-02;1.658355599892860459e-03;2.888422671098749700e-02;1.638865661725417283e-03;1.413713308345172608e-02;1.728359030572613510e-03;3.800529464161924581e-02;1.663945040851289589e-03;2.845094272328627799e-02;1.742167396818364604e-03;4.343033013452889807e-02;1.651912057821304557e-03;2.495221232483363707e-02;1.720548401137610888e-03;2.826303456108506668e-02;1.680997295227304022e-03;2.813047584005829230e-02;1.576919478821818543e-03;1.484648600407679694e-02;1.652360037890105620e-03;2.167633003026579394e-02;1.606980875659293814e-03;1.571895850252779184e-02;1.565264464915612106e-03;1.514994575101269968e-02;1.682646007523049122e-03;4.192263374181751795e-02;1.546814303609374275e-03;1.277336849788878771e-02;1.670229281014020718e-03;3.658988425942244493e-02
2.922122180640492235e-03;3.618860870817892927e-02;2.866117239455115515e-03;6.476002609979264468e-02;3.078002457153890085e-03;4.253344683456011105e-02;3.162433417450471410e-03;2.317429669185940358e-02;3.301436998933330626e-03;1.506720084178126695e-01;4.656996775049647777e-03;4.177623911112560845e-02;2.545994821127736327e-03;1.925102101661857815e-02;3.639733336034524890e-03;2.200768990815819143e-02;1.576065212720838314e-03;1.181481320008995368e-02;1.690075664998631332e-03;1.394213396987256832e-02;1.822325022959746807e-03;1.372835019395464776e-02;1.581091765536095850e-03;1.196575781915746629e-02;1.659980727559929106e-03;1.307248099057030551e-02;1.772337633870877359e-03;1.525331362401871789e-02;1.571273359301058724e-03;1.221439496517231355e-02;1.772718199724810859e-03;1.497910304544154865e-02;1.758328254933995980e-03;6.249389879273062331e-02;1.727657680547499928e-03;7.579027365031434926e-02;1.711535525909723245e-03;3.100343350391867453e-02;1.805356424340114844e-03;9.076143535336618495e-02;1.734735986508178151e-03;7.906934702229900802e-02;1.813430893296063846e-03;1.106980610973164053e-01;1.725721997502845670e-03;6.369716965688151933e-02;1.791689977825633353e-03;6.907792376726926142e-02;1.757695313825123531e-03;5.954579802056236826e-02;1.646345697749468026e-03;3.372200228281314882e-02;1.724954866577211362e-03;4.913732054737910554e-02;1.684313958047462759e-03;3.098700834498072793e-02;1.636518775106056596e-03;3.421659020517131555e-02;1.754207179713523825e-03;9.207874770314113111e-02;1.618161392450675811e-03;2.686117176882691152e-02;1.741704554259361666e-03;8.383713547547504141e-02
3.106048220504190570e-03;9.075669075860136326e-02;3.028534910609162120e-03;1.302350153368249941e-01;3.267104823313385625e-03;9.286512415387239427e-02;3.503770338672618830e-03;5.512310973988356066e-02;3.608011983989896452e-03;3.735462671572282733e-01;4.863894054790998678e-03;8.425407828535301513e-02;2.661776247156947932e-03;3.921134944950858264e-02;3.794024590873700670e-03;4.216382949518000106e-02;1.670499371830785548e-03;1.005404146616277125e-02;1.783088515039431624e-03;1.722390895351093645e-02;1.917621522179190508e-03;1.496802224426905387e-02;1.675743196268286717e-03;1.068558417040385566e-02;1.754199643560901741e-03;1.440889880366431897e-02;1.869638264627860279e-03;1.811058206131935244e-02;1.665106017139703250e-03;1.227333064469159594e-02;1.869113315066704001e-03;1.741644950331096287e-02;1.835558189081807658e-03;1.317435398053975193e-01;1.796959761202139398e-03;1.594558904273602473e-01;1.784205390094029207e-03;6.154529605400833880e-02;1.882353818107615961e-03;1.924594395760954868e-01;1.805526932165066713e-03;1.821522702055775600e-01;1.884694389773763305e-03;2.153686989759976689e-01;1.799531937184387000e-03;1.380493902397466333e-01;1.862831554513655818e-03;1.405023759526396188e-01;1.834393332422943040e-03;1.233121517850632454e-01;1.715771916677117509e-03;6.750175461847152114e-02;1.797549695264317104e-03;9.941736468926906656e-02;1.761647040435631705e-03;6.001000906688766512e-02;1.707773085296500869e-03;6.924885909261854766e-02;1.825768351903998311e-03;1.574009012535889651e-01;1.689508481291977131e-03;5.314865234513217046e-02;1.813179827504702397e-03;1.519754688858566960e-01
3.289974260367889338e-03;2.011225943771731139e-01;3.190952581763209159e-03;2.347992161888060314e-01;3.456207189472881164e-03;1.868417442573540033e-01;3.845107259894766250e-03;1.133964966818046122e-01;3.914586969046462278e-03;8.092608380444147320e-01;5.070791334532350446e-03;1.477823257745700947e-01;2.777557673186159971e-03;7.442060478983665572e-02;3.948315845712876450e-03;7.790678814214163639e-02;1.764933530940732565e-03;8.567515790588805732e-03;1.876101365080231915e-03;2.670025733014945446e-02;2.012918021398633992e-03;2.915441976106076388e-02;1.770394627000477367e-03;1.152767308001193848e-02;1.848418559561874593e-03;2.052686743152772053e-02;1.966938895384843632e-03;2.913781377546623835e-02;1.758938674978347992e-03;1.612360895133537961e-02;1.965508430408597143e-03;2.780236191834371817e-02;1.912788123229619552e-03;2.581646405510037989e-01;1.866261841856778651e-03;2.902122243543653335e-01;1.856875254278334952e-03;1.192124569567086789e-01;1.959351211875117078e-03;4.007898187255052869e-01;1.876317877821955058e-03;3.571187600039926191e-01;1.955957886251462330e-03;3.715597940328828064e-01;1.873341876865928114e-03;2.803307824255902303e-01;1.933973131201678283e-03;2.704041898301533520e-01;1.911091351020762332e-03;2.752828627306228015e-01;1.785198135604766992e-03;1.339973727694926120e-01;1.870144523951422846e-03;2.123291479698205253e-01;1.838980122823800651e-03;1.345265569647463300e-01;1.779027395486945358e-03;1.374085725192205343e-01;1.897329524094472798e-03;2.662400438370850497e-01;1.760855570133278451e-03;1.119978083726469176e-01;1.884655100750043128e-03;2.603899147362714883e-01
3.473900300231587673e-03;4.028606056071756814e-01;3.353370252917256197e-03;4.106268795899457591e-01;3.645309555632377137e-03;3.565411256507233784e-01;4.186444181116914104e-03;2.128563942808521237e-01;4.221161954103028538e-03;1.598667305635097957e+00;5.277688614273702214e-03;2.367534462931658590e-01;2.893339099215371576e-03;1.335431844832510595e-01;4.102607100552052230e-03;1.400146168179702832e-01;1.859367690050680016e-03;2.057259505380417547e-02;1.969114215121032206e-03;5.269806230345120551e-02;2.108214520618077476e-03;7.206863579663247421e-02;1.865046057732668450e-03;2.783711614561960868e-02;1.942637475562847228e-03;4.145707213864431584e-02;2.064239526141826986e-03;6.112987974774713312e-02;1.852771332816992517e-03;3.733535837939701979e-02;2.061903545750490285e-03;5.868898026266580747e-02;1.990018057377431447e-03;5.207683119928586679e-01;1.935563922511417904e-03;4.846850018131670379e-01;1.929545118462640697e-03;2.327403860174020456e-01;2.036348605642618412e-03;8.002153864223112700e-01;1.947108823478843620e-03;6.045746460240436493e-01;2.027221382729161789e-03;6.429752605612489846e-01;1.947151816547469227e-03;5.467766502012277874e-01;2.005114707889700532e-03;5.152161786595199633e-01;1.987789369618581624e-03;6.017972278361520821e-01;1.854624354532416475e-03;2.637633164194218560e-01;1.942739352638528805e-03;4.512312327924153932e-01;1.916313205211969380e-03;3.100777377878576324e-01;1.850281705677389848e-03;2.761204632130751513e-01;1.968890696284947284e-03;5.131425243625074017e-01;1.832202658974579988e-03;2.395871650274380704e-01;1.956130373995384076e-03;4.765438660803881787e-01
3.657826340095286007e-03;7.339321512227994226e-01;3.515787924071303236e-03;7.050884693599092090e-01;3.834411921791872242e-03;6.383983724700339479e-01;4.527781102339060657e-03;3.795189058756823774e-01;4.527736939159594798e-03;2.904973168717310372e+00;5.484585894015053115e-03;3.575044910414311161e-01;3.009120525244583181e-03;2.239865448613175269e-01;4.256898355391227143e-03;2.356674563187837745e-01;1.953801849160627033e-03;6.243843585980064781e-02;2.062127065161832497e-03;1.027221472099017208e-01;2.203511019837520960e-03;1.613576309536800535e-01;1.959697488464859100e-03;7.184770051782478351e-02;2.036856391563819646e-03;8.405702098007601653e-02;2.161540156898809906e-03;1.321516518401770202e-01;1.946603990655637042e-03;8.766378255926755847e-02;2.158298661092383428e-03;1.293057125900079762e-01;2.067247991525242908e-03;1.030469189254593410e+00;2.004866003166057373e-03;7.689532754858248165e-01;2.002214982646946875e-03;4.547559790489153486e-01;2.113345999410119313e-03;1.467851363986813373e+00;2.017899769135732182e-03;9.266662800679492662e-01;2.098484879206861248e-03;1.101566428100718920e+00;2.020961756229010340e-03;1.008183575911618890e+00;2.076256284577723214e-03;9.263253350840456868e-01;2.064487388216401133e-03;1.191932155438056640e+00;1.924050573460065958e-03;4.777227649642603602e-01;2.015334181325634331e-03;8.565351632062594422e-01;1.993646287600138109e-03;6.457284175580545460e-01;1.921536015867834337e-03;5.359078828846511877e-01;2.040451868475422204e-03;9.853698849510544866e-01;1.903549747815881307e-03;4.861872616388928647e-01;2.027605647240724590e-03;8.863513340971812537e-01
3.841752379958984342e-03;1.227799884061953506e+00;3.678205595225349841e-03;1.156925153662597294e+00;4.023514287951368215e-03;1.058090342036994036e+00;4.869118023561208944e-03;6.500064867137926861e-01;4.834311924216160190e-03;4.872062468737074603e+00;5.691483173756404015e-03;5.282403692469150869e-01;3.124901951273795220e-03;3.583601163632953446e-01;4.411189610230402923e-03;3.707128682409718823e-01;2.048236008270574483e-03;1.451291122158790414e-01;2.155139915202632789e-03;1.873399746639117791e-01;2.298807519056964878e-03;3.212437377076765022e-01;2.054348919197050184e-03;1.497482039021957589e-01;2.131075307564792715e-03;1.587048576185937365e-01;2.258840787655792826e-03;2.616207597330419410e-01;2.040436648494281351e-03;1.724318354231291484e-01;2.254693776434276570e-03;2.592296512670951847e-01;2.144477925673054369e-03;1.851499546911853589e+00;2.074168083820696843e-03;1.196862211646832153e+00;2.074884846831252620e-03;8.332574995717224597e-01;2.190343393177620647e-03;2.454548949484983922e+00;2.088690714792620744e-03;1.376193189924105775e+00;2.169748375684560273e-03;1.792204609170388707e+00;2.094771695910551887e-03;1.736532512215637869e+00;2.147397861265745462e-03;1.507422702480208043e+00;2.141185406814220642e-03;2.090877862357189976e+00;1.993476792387715441e-03;7.870923169334838043e-01;2.087929010012740290e-03;1.439647155668380973e+00;2.070979369988307055e-03;1.227653244551117018e+00;1.992790326058278827e-03;9.063123887366282272e-01;2.112013040665896690e-03;1.674569951865994444e+00;1.974896836657182627e-03;8.994032010761724427e-01;2.099080920486065538e-03;1.519496294792256119e+00
4.025678419822683110e-03;1.917489985256906282e+00;3.840623266379396879e-03;1.791245909603792041e+00;4.212616654110863321e-03;1.624310203846436540e+00;5.210454944783355496e-03;1.063552812298566463e+00;5.140886909272726450e-03;7.635848980074196213e+00;5.898380453497755783e-03;7.899878365051516971e-01;3.240683377303006825e-03;5.598189388950162160e-01;4.565480865069578703e-03;5.615267955483830287e-01;2.142670167380521500e-03;2.726546907763647276e-01;2.248152765243433080e-03;3.338904679916970264e-01;2.394104018276408362e-03;5.892564394416588414e-01;2.149000349929240834e-03;2.633947115327521793e-01;2.225294223565764916e-03;2.955415534749020190e-01;2.356141418412776179e-03;4.694644909609260175e-01;2.134269306332926310e-03;2.953599752078955865e-01;2.351088891776169712e-03;4.616619541952745598e-01;2.221707859820866264e-03;2.994595557487985005e+00;2.143470164475335879e-03;1.882958296262080333e+00;2.147554711015558365e-03;1.399425405727583449e+00;2.267340786945121547e-03;3.825760943964186200e+00;2.159481660449509306e-03;2.055350399086648405e+00;2.241011872162259298e-03;2.805740753048602265e+00;2.168581635592093000e-03;2.785698344149398764e+00;2.218539437953768144e-03;2.264564910221765981e+00;2.217883425412040151e-03;3.292426629992091680e+00;2.062903011315364923e-03;1.244450834753108692e+00;2.160523838699845815e-03;2.237859941443973266e+00;2.148312452376476001e-03;2.180026814880889230e+00;2.064044636248723100e-03;1.323288576402007477e+00;2.183574212856371176e-03;2.566834390314869818e+00;2.046243925498483947e-03;1.502818647902628202e+00;2.170556193731406486e-03;2.362321706413798239e+00
4.209604459686381445e-03;2.842432606932823180e+00;4.003040937533443484e-03;2.640537258538222076e+00;4.401719020270359294e-03;2.358907357676486072e+00;5.551791866005503784e-03;1.661678349636366514e+00;5.447461894329291843e-03;1.129914063522004319e+01;6.105277733239107552e-03;1.191039274053578678e+00;3.356464803332218430e-03;8.502279368988071573e-01;4.719772119908754483e-03;8.390678918205856096e-01;2.237104326490468517e-03;4.732972600915113515e-01;2.341165615284233371e-03;5.789429403754867698e-01;2.489400517495851846e-03;1.057777756153680970e+00;2.243651780661431484e-03;4.428406495041072866e-01;2.319513139566737984e-03;5.350050516861866168e-01;2.453442049169759533e-03;7.992154084821719850e-01;2.228101964171570401e-03;4.913821903956204218e-01;2.447484007118062854e-03;7.795410576197269181e-01;2.298937793968678159e-03;4.534891132087417454e+00;2.212772245129975349e-03;2.988799713301521166e+00;2.220224575199864110e-03;2.210271804767727222e+00;2.344338180712622881e-03;5.693429642629623366e+00;2.230272606106397867e-03;3.079136523836240702e+00;2.312275368639958757e-03;4.283856906238249884e+00;2.242391575273634113e-03;4.239981251218761571e+00;2.289681014641790392e-03;3.323238436637361737e+00;2.294581444009859226e-03;4.819954290566806243e+00;2.132329230243014406e-03;1.929616618034989406e+00;2.233118667386951774e-03;3.382363247634352810e+00;2.225645534764644946e-03;3.506291633673101149e+00;2.135298946439167806e-03;1.872079639933962980e+00;2.255135385046845662e-03;3.818025948282648852e+00;2.117591014339785267e-03;2.323472337253361442e+00;2.242031466976747434e-03;3.520926339363188440e+00
4.393530499550079779e-03;4.056310004002702030e+00;4.165458608687490523e-03;3.764111275075866292e+00;4.590821386429855266e-03;3.343612609256978452e+00;5.893128787227650336e-03;2.489377236495609491e+00;5.754036879385858103e-03;1.580524318620176949e+01;6.312175012980458452e-03;1.759739161395203366e+00;3.472246229361430035e-03;1.245865788749429992e+00;4.874063374747930263e-03;1.230734981534363781e+00;2.331538485600415968e-03;8.123195998229056913e-01;2.434178465325034096e-03;9.427353405976107714e-01;2.584697016715295330e-03;1.846364160444814217e+00;2.338303211393622568e-03;7.659773228564481506e-01;2.413732055567710619e-03;8.969187028342739954e-01;2.550742679926742452e-03;1.365528645265055019e+00;2.321934622010215360e-03;8.529952858025721119e-01;2.543879122459956430e-03;1.323386198868931496e+00;2.376167728116490054e-03;6.681817607830961236e+00;2.282074325784614818e-03;4.623038988122925019e+00;2.292894439384169855e-03;3.335079666618126826e+00;2.421335574480124216e-03;8.209690696329301929e+00;2.301063551763286429e-03;4.582185240989648634e+00;2.383538865117658216e-03;6.332893752784245933e+00;2.316201514955175227e-03;6.348839186775216525e+00;2.360822591329812641e-03;4.916565548611055547e+00;2.371279462607678735e-03;6.852856040886394773e+00;2.201755449170663889e-03;2.898105144238685149e+00;2.305713496074057733e-03;5.057690505611072140e+00;2.302978617152813892e-03;5.095164913732011414e+00;2.206553256629612079e-03;2.798848640449380643e+00;2.326696557237320148e-03;5.693136899855266719e+00;2.188938103181086586e-03;3.457908498585836821e+00;2.313506740222087948e-03;5.233935731810883674e+00
4.577456539413778114e-03;5.656883582739987482e+00;4.327876279841537561e-03;5.254862113187219741e+00;4.779923752589350372e-03;4.698228506212112521e+00;6.234465708449798624e-03;3.579726691293915852e+00;6.060611864442424362e-03;2.095525439294029013e+01;6.519072292721810220e-03;2.510671788727093734e+00;3.588027655390641640e-03;1.775507200896208060e+00;5.028354629587105176e-03;1.744135841183772628e+00;2.425972644710363418e-03;1.358523923344752582e+00;2.527191315365833954e-03;1.470596216932234412e+00;2.679993515934738814e-03;3.035471692411678912e+00;2.432954642125813652e-03;1.300983431062893825e+00;2.507950971568683254e-03;1.417774961301078829e+00;2.648043310683725806e-03;2.317107325087102154e+00;2.415767279848859885e-03;1.493971905593309835e+00;2.640274237801849572e-03;2.230668335306756234e+00;2.453397662264301515e-03;9.582551265619253300e+00;2.351376406439254288e-03;6.747571814770508603e+00;2.365564303568476034e-03;4.834866895017075450e+00;2.498332968247625116e-03;1.156276093670250305e+01;2.371854497420174991e-03;6.756046459454609909e+00;2.454802361595357241e-03;9.061415339023239923e+00;2.390011454636716340e-03;9.429610805235844495e+00;2.431964168017835323e-03;7.226127528498698993e+00;2.447977481205498244e-03;9.715078107018918274e+00;2.271181668098313372e-03;4.251533573935750709e+00;2.378308324761163259e-03;7.337972086461266308e+00;2.380311699540982838e-03;7.145154067715570712e+00;2.277807566820056785e-03;4.272834157216679252e+00;2.398257729427795068e-03;8.303295008951055323e+00;2.260285192022387906e-03;5.115391562134176340e+00;2.384982013467428896e-03;7.628847372650220393e+00
4.761382579277476448e-03;7.772040640329051620e+00;4.490293950995584600e-03;7.213386898579252637e+00;4.969026118748845477e-03;6.506047583937697887e+00;6.575802629671945176e-03;4.955330290270758553e+00;6.367186849498990622e-03;2.659666750431438587e+01;6.725969572463161988e-03;3.474164936965199235e+00;3.703809081419853679e-03;2.497326819078580673e+00;5.182645884426281824e-03;2.400312234971413883e+00;2.520406803820310435e-03;2.209901066733458208e+00;2.620204165406634679e-03;2.285186722065446041e+00;2.775290015154182298e-03;4.709831703528309710e+00;2.527606072858004302e-03;2.108410761168660219e+00;2.602169887569655889e-03;2.199208865275891878e+00;2.745343941440709160e-03;3.739235901124734696e+00;2.509599937687504410e-03;2.510482808964152213e+00;2.736669353143742715e-03;3.604108319712929553e+00;2.530627596412113409e-03;1.324636093730952169e+01;2.420678487093893758e-03;9.282328764300135759e+00;2.438234167752781779e-03;6.861298315783235680e+00;2.575330362015126450e-03;1.587862966439889689e+01;2.442645443077063553e-03;9.782666328091034202e+00;2.526065858073056700e-03;1.259939854993215924e+01;2.463821394318257453e-03;1.351108739603830955e+01;2.503105744705858005e-03;1.033115920550814693e+01;2.524675499803317319e-03;1.369145525763032545e+01;2.340607887025962855e-03;6.170289127567151866e+00;2.450903153448268784e-03;1.026616390680089275e+01;2.457644781929151784e-03;1.024680485706457844e+01;2.349061877010501058e-03;6.381613364482528361e+00;2.469818901618269121e-03;1.156787698594595071e+01;2.331632280863689226e-03;7.530978012736587957e+00;2.456457286712769410e-03;1.068472746469975831e+01
4.945308619141174783e-03;1.043369477574894866e+01;4.652711622149630771e-03;9.705647551282417851e+00;5.158128484908341450e-03;8.783687115260541134e+00;6.917139550894093464e-03;6.643831496678980209e+00;6.673761834555556015e-03;3.272173311470282897e+01;6.932866852204512889e-03;4.688932139271599908e+00;3.819590507449065284e-03;3.483135753869877504e+00;5.336937139265456737e-03;3.276302356074386246e+00;2.614840962930257452e-03;3.514768413615860343e+00;2.713217015447434537e-03;3.531680137288059740e+00;2.870586514373625782e-03;6.939255113468781211e+00;2.622257503590194952e-03;3.318321621253669029e+00;2.696388803570628524e-03;3.388946769647642299e+00;2.842644572197692079e-03;5.705524536265303759e+00;2.603432595526148936e-03;4.037383833023155510e+00;2.833064468485635857e-03;5.532281894514897047e+00;2.607857530559924870e-03;1.783574804171798434e+01;2.489980567748532794e-03;1.230292472274848770e+01;2.510904031937087957e-03;9.677167674806350206e+00;2.652327755782627784e-03;2.124233662096419550e+01;2.513436388733952115e-03;1.365496690794712720e+01;2.597329354550755726e-03;1.693481265353539911e+01;2.537631333999798566e-03;1.836399287333620833e+01;2.574247321393880253e-03;1.424759325842614288e+01;2.601373518401136828e-03;1.899220928277570053e+01;2.410034105953612338e-03;8.799809376738053857e+00;2.523497982135374743e-03;1.411439967815402419e+01;2.534977864317320730e-03;1.471312238200121492e+01;2.420316187200945331e-03;9.259575154261224128e+00;2.541380073808744040e-03;1.548495889525401203e+01;2.402979369704990979e-03;1.080414581494179416e+01;2.527932559958110358e-03;1.446337213496874874e+01
5.129234659004873118e-03;1.353973690968454413e+01;4.815129293303677810e-03;1.276138008632347365e+01;5.347230851067837423e-03;1.150525611805592341e+01;7.258476472116240016e-03;8.640735268465192576e+00;6.980336819612122275e-03;3.934579756828643582e+01;7.139764131945863790e-03;6.156717424627353275e+00;3.935371933478277323e-03;4.780135092940424713e+00;5.491228394104632517e-03;4.469147220388238750e+00;2.709275122040204903e-03;5.405469512572940616e+00;2.806229865488235262e-03;5.351471135052096706e+00;2.965883013593069266e-03;9.800075953973793830e+00;2.716908934322386036e-03;5.104711830401576833e+00;2.790607719571601159e-03;5.169079377629524075e+00;2.939945202954674999e-03;8.301429208877072696e+00;2.697265253364793461e-03;6.186708261929058317e+00;2.929459583827528999e-03;8.107520096715727931e+00;2.685087464707736765e-03;2.380481482419691730e+01;2.559282648403172263e-03;1.598892488358984743e+01;2.583573896121393702e-03;1.347376056286241486e+01;2.729325149550128685e-03;2.802565939207512713e+01;2.584227334390840677e-03;1.816903531362828517e+01;2.668592851028455185e-03;2.188866023834677677e+01;2.611441273681339680e-03;2.398905010583440855e+01;2.645388898081902501e-03;1.889857792238579748e+01;2.678071536998956337e-03;2.584031780950803636e+01;2.479460324881261821e-03;1.220427783544581857e+01;2.596092810822480702e-03;1.916672407964719582e+01;2.612310946705489675e-03;2.037355949719489701e+01;2.491570497391390037e-03;1.304763700977837004e+01;2.612941245999218527e-03;2.027604986871093473e+01;2.474326458546291865e-03;1.497981655074701024e+01;2.599407833203451305e-03;1.923828065594510051e+01
5.313160698868571452e-03;1.703590758247851511e+01;4.977546964457724848e-03;1.638880988472137901e+01;5.536333217227332529e-03;1.466357593405530224e+01;7.599813393338388304e-03;1.089245789022368882e+01;7.286911804668688535e-03;4.627317313088712325e+01;7.346661411687215558e-03;7.856254623261362369e+00;4.051153359507488928e-03;6.405604389710255475e+00;5.645519648943808297e-03;6.008674968600076660e+00;2.803709281150152353e-03;7.969895992593252210e+00;2.899242715529035119e-03;7.912906688480465967e+00;3.061179512812512750e-03;1.357621516785579807e+01;2.811560365054577119e-03;7.586872518638632101e+00;2.884826635572573794e-03;7.717243242512507706e+00;3.037245833711658353e-03;1.165554298927042609e+01;2.791097911203437986e-03;8.861521980545667532e+00;3.025854699169422141e-03;1.142764450243278418e+01;2.762317398855548660e-03;3.166754307965847559e+01;2.628584729057811733e-03;2.053090272203775868e+01;2.656243760305699447e-03;1.834152464663519311e+01;2.806322543317629585e-03;3.672539434956812698e+01;2.655018280047729239e-03;2.325058717742307479e+01;2.739856347506154644e-03;2.756317992670567563e+01;2.685251213362880793e-03;3.072859076367692310e+01;2.716530474769925183e-03;2.423551935283273906e+01;2.754769555596775846e-03;3.436333628305870747e+01;2.548886543808911304e-03;1.641393911283704909e+01;2.668687639509586228e-03;2.536693885188617159e+01;2.689644029093658621e-03;2.726827673857539125e+01;2.562824807581834743e-03;1.776325995576056371e+01;2.684502418189693013e-03;2.626163732270876849e+01;2.545673547387593619e-03;2.020894274373422661e+01;2.670883106448792253e-03;2.528000787000721417e+01
5.497086738732269787e-03;2.099307272537588531e+01;5.139964635611771887e-03;2.057495748827409798e+01;5.725435583386827634e-03;1.829781430355203398e+01;7.941150314560534856e-03;1.337835000299490673e+01;7.593486789725253927e-03;5.304770371876556823e+01;7.553558691428567326e-03;9.839337630946801028e+00;4.166934785536700533e-03;8.393035215767282509e+00;5.799810903782983210e-03;7.843258281254273712e+00;2.898143440260099370e-03;1.126127783734907339e+01;2.992255565569835844e-03;1.134492321172365159e+01;3.156476012031956668e-03;1.868428333307151235e+01;2.906211795786767770e-03;1.081456291945866788e+01;2.979045551573546429e-03;1.115512130897878507e+01;3.134546464468641706e-03;1.609311983320305828e+01;2.884930569042082511e-03;1.204578747566574037e+01;3.122249814511315284e-03;1.576900347424602344e+01;2.839547333003360121e-03;4.146072074075460989e+01;2.697886809712450769e-03;2.621881491444909074e+01;2.728913624490005192e-03;2.442729338358822488e+01;2.883319937085130919e-03;4.721523615715100419e+01;2.725809225704617800e-03;2.916752733178425672e+01;2.811119843983853669e-03;3.463113730027793480e+01;2.759061153044422340e-03;3.891315832004634245e+01;2.787672051457947865e-03;3.053401648180730277e+01;2.831467574194595355e-03;4.446054743527587760e+01;2.618312762736560786e-03;2.154306904600852945e+01;2.741282468196691753e-03;3.267058791868820578e+01;2.766977111481827567e-03;3.586971344381186100e+01;2.634079117772279016e-03;2.330717437575841799e+01;2.756063590380167933e-03;3.371877230777271706e+01;2.617020636228894505e-03;2.658478075070151547e+01;2.742358379694133201e-03;3.256291103570364243e+01
5.681012778595968121e-03;2.544864884173028940e+01;5.302382306765818926e-03;2.530960844211589489e+01;5.914537949546323607e-03;2.242183497313964935e+01;8.282487235782683144e-03;1.614424955145605978e+01;7.900061774781820187e-03;5.927830596821760167e+01;7.760455971169918227e-03;1.222768229922915317e+01;4.282716211565912139e-03;1.084347657102394002e+01;5.954102158622159857e-03;9.935051737033759878e+00;2.992577599370046387e-03;1.537426049030659136e+01;3.085268415610635702e-03;1.567750733096393390e+01;3.251772511251400152e-03;2.508261859629622492e+01;3.000863226518958420e-03;1.486219718753599572e+01;3.073264467574519064e-03;1.550076249580858345e+01;3.231847095225624626e-03;2.175178236142658861e+01;2.978763226880727037e-03;1.614483037957937483e+01;3.218644929853208426e-03;2.129692029998740566e+01;2.916777267151172016e-03;5.249910580315631137e+01;2.767188890367090238e-03;3.336201410067984341e+01;2.801583488674310937e-03;3.176383530593351878e+01;2.960317330852632253e-03;5.881762593825163066e+01;2.796600171361506362e-03;3.629097620715355532e+01;2.882383340461552694e-03;4.358954395580482100e+01;2.832871092725963453e-03;4.868926744336998524e+01;2.858813628145970114e-03;3.832698895919855886e+01;2.908165592792414430e-03;5.580012412293689295e+01;2.687738981664210269e-03;2.787959580024857331e+01;2.813877296883797712e-03;4.130156005266044872e+01;2.844310193869996079e-03;4.625861211438174081e+01;2.705333427962723289e-03;2.979132182537800233e+01;2.827624762570641985e-03;4.277709258566604689e+01;2.688367725070196258e-03;3.401038494172527038e+01;2.813833652939473715e-03;4.103433008301785634e+01
5.864938818459666456e-03;3.036472281880554291e+01;5.464799977919865964e-03;3.057926121591520641e+01;6.103640315705819580e-03;2.702363321934488027e+01;8.623824157004829696e-03;1.920823467452706268e+01;8.206636759838386447e-03;6.492959421196006531e+01;7.967353250911269127e-03;1.506869528349990084e+01;4.398497637595123744e-03;1.385857632259130590e+01;6.108393413461334770e-03;1.233618731729505313e+01;3.087011758479993838e-03;2.044123771493083552e+01;3.178281265651436427e-03;2.088072737364461773e+01;3.347069010470843636e-03;3.251502364411505397e+01;3.095514657251149503e-03;1.986725086247241379e+01;3.167483383575491699e-03;2.066703095267801871e+01;3.329147725982607546e-03;2.852034195036345565e+01;3.072595884719371562e-03;2.156546503231097134e+01;3.315040045195101568e-03;2.786631832001373255e+01;2.994007201298983477e-03;6.429219385778728224e+01;2.836490971021729708e-03;4.200914153586067101e+01;2.874253352858616682e-03;4.007292993076269028e+01;3.037314724620133154e-03;7.124773686450920707e+01;2.867391117018394924e-03;4.488860499693205242e+01;2.953646836939252153e-03;5.415806214727817292e+01;2.906681032407504566e-03;5.996319322449315337e+01;2.929955204833992362e-03;4.779723970340460681e+01;2.984863611390233939e-03;6.805053550672911911e+01;2.757165200591859752e-03;3.562274710312414072e+01;2.886472125570903671e-03;5.132743562988666497e+01;2.921643276258165025e-03;5.796251766331351263e+01;2.776587738153167995e-03;3.759657852542357404e+01;2.899185934761116905e-03;5.329635941944430044e+01;2.759714813911497578e-03;4.239871556858389567e+01;2.885308926184814663e-03;5.085842057924345028e+01
6.048864858323364790e-03;3.572216810221181760e+01;5.627217649073913003e-03;3.629446170401514848e+01;6.292742681865314686e-03;3.215247404465534231e+01;8.965161078226977984e-03;2.250586916404397186e+01;8.513211744894950972e-03;7.011041389202615903e+01;8.174250530652621763e-03;1.829286963351121642e+01;4.514279063624336216e-03;1.739937805897239897e+01;6.262684668300510550e-03;1.514253847466338954e+01;3.181445917589941288e-03;2.649444982527797166e+01;3.271294115692236285e-03;2.696813454477046790e+01;3.442365509690287120e-03;4.122642283851720180e+01;3.190166087983340587e-03;2.594255284509461745e+01;3.261702299576464334e-03;2.670472280208665339e+01;3.426448356739591333e-03;3.665027959429802706e+01;3.166428542558016087e-03;2.832303232585241304e+01;3.411435160536994710e-03;3.574826681172470444e+01;3.071237135446795372e-03;7.724125816546889212e+01;2.905793051676369178e-03;5.188363327893480204e+01;2.946923217042922427e-03;4.924229828533644593e+01;3.114312118387634488e-03;8.488984132889895307e+01;2.938182062675283486e-03;5.510276327293909304e+01;3.024910333416951612e-03;6.586396775191164465e+01;2.980490972089046113e-03;7.243967198794493356e+01;3.001096781522015044e-03;5.855817641357284487e+01;3.061561629988053448e-03;8.135534155003527701e+01;2.826591419519509235e-03;4.457862839426736201e+01;2.959066954258009197e-03;6.273121588603860488e+01;2.998976358646333971e-03;7.074557109843725300e+01;2.847842048343612268e-03;4.681690895463672319e+01;2.970747106951591391e-03;6.495484134661914766e+01;2.831061902752798898e-03;5.192328666731191333e+01;2.956784199430155177e-03;6.213747453843294011e+01
6.232790898187063125e-03;4.153148589279680181e+01;5.789635320227960041e-03;4.234406851595836940e+01;6.481845048024810658e-03;3.780206954973708378e+01;9.306497999449124536e-03;2.594873744959129880e+01;8.819786729951518967e-03;7.487787149090125638e+01;8.381147810393972664e-03;2.183011662192759772e+01;4.630060489653546954e-03;2.136447165962821870e+01;6.416975923139686330e-03;1.838856860136771587e+01;3.275880076699887872e-03;3.353415809425342786e+01;3.364306965733037010e-03;3.399482478131466934e+01;3.537662008909730604e-03;5.141228225853417655e+01;3.284817518715531237e-03;3.306811973504503754e+01;3.355921215577436969e-03;3.380766495809549355e+01;3.523748987496574253e-03;4.643840138745471080e+01;3.260261200396660612e-03;3.628587241825273679e+01;3.507830275878887853e-03;4.544368464862444057e+01;3.148467069594607266e-03;9.173331285188241679e+01;2.975095132331008647e-03;6.272792519125933097e+01;3.019593081227228606e-03;5.968456387478428837e+01;3.191309512155135822e-03;1.000854696342336467e+02;3.008973008332172048e-03;6.692657615886521683e+01;3.096173829894651071e-03;7.857569490677998658e+01;3.054300911770587226e-03;8.593898645230862599e+01;3.072238358210037726e-03;7.035639397282504603e+01;3.138259648585872523e-03;9.616405812484651960e+01;2.896017638447158718e-03;5.442603844819560521e+01;3.031661782945114722e-03;7.574151356230987631e+01;3.076309441034502483e-03;8.464944910362024189e+01;2.919096358534056974e-03;5.720418919841588234e+01;3.042308279142065877e-03;7.768840517419302216e+01;2.902408991594100218e-03;6.290851984642178962e+01;3.028259472675496125e-03;7.482880944480433527e+01
6.416716938050761460e-03;4.780744376303621124e+01;5.952052991382007080e-03;4.875805345922133682e+01;6.670947414184305764e-03;4.376581523564005494e+01;9.647834920671271089e-03;2.948729280701857647e+01;9.126361715008083492e-03;7.920900353768921320e+01;8.588045090135323564e-03;2.569407809007869758e+01;4.745841915682759427e-03;2.579226035359945612e+01;6.571267177978861243e-03;2.200302402984519645e+01;3.370314235809835322e-03;4.178016664057528828e+01;3.457319815773836867e-03;4.198110393005401875e+01;3.632958508129174521e-03;6.286402008516518691e+01;3.379468949447721887e-03;4.123301410143287171e+01;3.450140131578409604e-03;4.201543548013689389e+01;3.621049618253557173e-03;5.765577824151419861e+01;3.354093858235305137e-03;4.535082975964196805e+01;3.604225391220780995e-03;5.661032361146685332e+01;3.225697003742419161e-03;1.075000003083851254e+02;3.044397212985647683e-03;7.457998453961002383e+01;3.092262945411534784e-03;7.179623378996402039e+01;3.268306905922636722e-03;1.167108963081833366e+02;3.079763953989060610e-03;8.023408780480947655e+01;3.167437326372350096e-03;9.250157753706071162e+01;3.128110851452128340e-03;1.005964678872117588e+02;3.143379934898059974e-03;8.340459212001776734e+01;3.214957667183692032e-03;1.127691936795064009e+02;2.965443857374808201e-03;6.519273563476369304e+01;3.104256611632220681e-03;9.032538733361889172e+01;3.153642523422671429e-03;9.990957707542021637e+01;2.990350668724501247e-03;6.890346813261720627e+01;3.113869451332540797e-03;9.183138960105543447e+01;2.973756080435401537e-03;7.541130776965898974e+01;3.099734745920837073e-03;8.884730512799899316e+01
6.600642977914460661e-03;5.449059597551615752e+01;6.114470662536053251e-03;5.563523484300372246e+01;6.860049780343801737e-03;4.984134139816416109e+01;9.989171841893419376e-03;3.313031550550065418e+01;9.432936700064649752e-03;8.291905236117929689e+01;8.794942369876676200e-03;2.994735864469458164e+01;4.861623341711971032e-03;3.080013841796164442e+01;6.725558432818037891e-03;2.588746022207734043e+01;3.464748394919782773e-03;5.152005555441390783e+01;3.550332665814637592e-03;5.111568844883800722e+01;3.728255007348618005e-03;7.550795793247669963e+01;3.474120380179912537e-03;5.058186126029053753e+01;3.544359047579382672e-03;5.137832267887813487e+01;3.718350249010540960e-03;6.987005844513231523e+01;3.447926516073950096e-03;5.528017217695300189e+01;3.700620506562674571e-03;6.850804170530007298e+01;3.302926937890230622e-03;1.245926084154468469e+02;3.113699293640287153e-03;8.756153490819779961e+01;3.164932809595840529e-03;8.550818317792533207e+01;3.345304299690137623e-03;1.345585563539176803e+02;3.150554899645948738e-03;9.472030843736224881e+01;3.238700822850049121e-03;1.078554364062227080e+02;3.201920791133669453e-03;1.166327919712758927e+02;3.214521511586082222e-03;9.779519021288363945e+01;3.291655685781511541e-03;1.311725878759138482e+02;3.034870076302457684e-03;7.718619054481257535e+01;3.176851440319326640e-03;1.059239506341106818e+02;3.230975605810840375e-03;1.169918420751561285e+02;3.061604978914945520e-03;8.240970859192502473e+01;3.185430623523014849e-03;1.076185515127838812e+02;3.045103169276702857e-03;8.918962934339036508e+01;3.171210019166178021e-03;1.041366172863312585e+02
6.784569017778158996e-03;6.137357720625340818e+01;6.276888333690100290e-03;6.292525837441162651e+01;7.049152146503296842e-03;5.603237889353017920e+01;1.033050876311556766e-02;3.688523114191212215e+01;9.739511685121216011e-03;8.577659011011864720e+01;9.001839649618027100e-03;3.460071619339388604e+01;4.977404767741182637e-03;3.642799821931814108e+01;6.879849687657212803e-03;3.009187357738212043e+01;3.559182554029730224e-03;6.254604691937682048e+01;3.643345515855438317e-03;6.173265089739283695e+01;3.823551506568061489e-03;8.948851102250274892e+01;3.568771810912104055e-03;6.124609693438640790e+01;3.638577963580355307e-03;6.220756614527503814e+01;3.815650879767523880e-03;8.296608883430027959e+01;3.541759173912594622e-03;6.583106515736032804e+01;3.797015621904567713e-03;8.120784523408248390e+01;3.380156872038042083e-03;1.433335720431351490e+02;3.183001374294926623e-03;1.015597886745922978e+02;3.237602673780146274e-03;1.006075658474291998e+02;3.422301693457639390e-03;1.536484361612178020e+02;3.221345845302837733e-03;1.098305708440435495e+02;3.309964319327748580e-03;1.242351187789532219e+02;3.275730730815210566e-03;1.337902143165606503e+02;3.285663088274104471e-03;1.133346149235081128e+02;3.368353704379331050e-03;1.509827618965375109e+02;3.104296295230107167e-03;9.059692369574349868e+01;3.249446269006432166e-03;1.223354958948188766e+02;3.308308688199009320e-03;1.359550801793500625e+02;3.132859289105390226e-03;9.754923384754575011e+01;3.256991795713489769e-03;1.246817737891302329e+02;3.116450258118004177e-03;1.040079815353258681e+02;3.242685292411518535e-03;1.206374514665286597e+02
6.968495057641857331e-03;6.823792498488974445e+01;6.439306004844147328e-03;7.043687325670411781e+01;7.238254512662792815e-03;6.235267295377665420e+01;1.067184568433771422e-02;4.065280306025723434e+01;1.004608667017778227e-02;8.776316150698480101e+01;9.208736929359378001e-03;3.956330818422727447e+01;5.093186193770394242e-03;4.266223957037394854e+01;7.034140942496388584e-03;3.484759748956709302e+01;3.653616713139676807e-03;7.456278284098209497e+01;3.736358365896238175e-03;7.380476743419049512e+01;3.918848005787504973e-03;1.047906333827996832e+02;3.663423241644294705e-03;7.330700093098279524e+01;3.732796879581327942e-03;7.441818413580878655e+01;3.912951510524506800e-03;9.706942048501572629e+01;3.635591831751239147e-03;7.728815304958202148e+01;3.893410737246460855e-03;9.518340628344307675e+01;3.457386806185853978e-03;1.627976248882031598e+02;3.252303454949565659e-03;1.163414639254057619e+02;3.310272537964452019e-03;1.170239565832304010e+02;3.499299087225140291e-03;1.734730870934091058e+02;3.292136790959725862e-03;1.250318242561209132e+02;3.381227815805448039e-03;1.407130539743853603e+02;3.349540670496751679e-03;1.515223780216255136e+02;3.356804664962127153e-03;1.297772511236464652e+02;3.445051722977150559e-03;1.716367085632071792e+02;3.173722514157756650e-03;1.055038093682052676e+02;3.322041097693538125e-03;1.397885249085491068e+02;3.385641770587178266e-03;1.558914884498401534e+02;3.204113599295834933e-03;1.132773992734173305e+02;3.328552967903964255e-03;1.420869043861040666e+02;3.187797346959305930e-03;1.199137049453832446e+02;3.314160565656859483e-03;1.378984122385602689e+02
7.152421097505555665e-03;7.498598582670999235e+01;6.601723675998194367e-03;7.793151389252084016e+01;7.427356878822287921e-03;6.865459083978218757e+01;1.101318260555986077e-02;4.426987552948397564e+01;1.035266165523434853e-02;8.910557902884701775e+01;9.415634209100728902e-03;4.475103527656766289e+01;5.208967619799605847e-03;4.946804791878327023e+01;7.188432197335564364e-03;4.028564643746433660e+01;3.748050872249624257e-03;8.782892369376925501e+01;3.829371215937038900e-03;8.696700383516144939e+01;4.014144505006948457e-03;1.209236103988912987e+02;3.758074672376485355e-03;8.672753308878385781e+01;3.827015795582300577e-03;8.738535000796338181e+01;4.010252141281489720e-03;1.123871882037707763e+02;3.729424489589883672e-03;9.036387772377473482e+01;3.989805852588353997e-03;1.104051486039372207e+02;3.534616740333665873e-03;1.815707321323322958e+02;3.321605535604205128e-03;1.317977251840950146e+02;3.382942402148757764e-03;1.344566450787471013e+02;3.576296480992641191e-03;1.924673827712624075e+02;3.362927736616614857e-03;1.402945062284847211e+02;3.452491312283147065e-03;1.569807574861593480e+02;3.423350610178292792e-03;1.695921927735037684e+02;3.427946241650149835e-03;1.466336233003760015e+02;3.521749741574969634e-03;1.921240865546144505e+02;3.243148733085406132e-03;1.218789606741016911e+02;3.394635926380643650e-03;1.579532433846327422e+02;3.462974852975347212e-03;1.761304177664518704e+02;3.275367909486279205e-03;1.290831617936505893e+02;3.400114140094438742e-03;1.589803542589367282e+02;3.259144435800606816e-03;1.371735217892319554e+02;3.385635838902199997e-03;1.550158094974374876e+02
7.336347137369254000e-03;8.160632847793215205e+01;6.764141347152241406e-03;8.511895873368925436e+01;7.616459244981783894e-03;7.480512399557234460e+01;1.135451952678200906e-02;4.766062953034927574e+01;1.065923664029091479e-02;9.002197226633646210e+01;9.622531488842081537e-03;5.011409554879676875e+01;5.324749045828818320e-03;5.675721710437348122e+01;7.342723452174740144e-03;4.625419665091946797e+01;3.842485031359571708e-03;1.021608230965232877e+02;3.922384065977838757e-03;1.010178771361057812e+02;4.109441004226391941e-03;1.373439716002215789e+02;3.852726103108676005e-03;1.009561376189574844e+02;3.921234711583273212e-03;1.011621468664014145e+02;4.107552772038473507e-03;1.287990534962414415e+02;3.823257147428528197e-03;1.051271498876813695e+02;4.086200967930247140e-03;1.266556764718905015e+02;3.611846674481477767e-03;1.995524294573558848e+02;3.390907616258844598e-03;1.477387413825750571e+02;3.455612266333063509e-03;1.523469675620683290e+02;3.653293874760142959e-03;2.096298020413119616e+02;3.433718682273502985e-03;1.561471429602113687e+02;3.523754808760846523e-03;1.735536302920090748e+02;3.497160549859833906e-03;1.875108614297474219e+02;3.499087818338172083e-03;1.632323587783514256e+02;3.598447760172789143e-03;2.112922209176426236e+02;3.312574952013055615e-03;1.392033320588598997e+02;3.467230755067749609e-03;1.763099604836490926e+02;3.540307935363516158e-03;1.968160895352758359e+02;3.346622219676723478e-03;1.456783778803045664e+02;3.471675312284913228e-03;1.755625738695516418e+02;3.330491524641908570e-03;1.555743176126101730e+02;3.457111112147540945e-03;1.717247088649994851e+02
7.520273177232952334e-03;8.815638166608243864e+01;6.926559018306287577e-03;9.181827187253585976e+01;7.805561611141278999e-03;8.079429687161058382e+01;1.169585644800415734e-02;5.082257785007119111e+01;1.096581162534747932e-02;9.049534794744917576e+01;9.829428768583432438e-03;5.552514005275581610e+01;5.440530471858029057e-03;6.440654887116524208e+01;7.497014707013915924e-03;5.254908809418839866e+01;3.936919190469519159e-03;1.165695964717946538e+02;4.015396916018639482e-03;1.159294108927157936e+02;4.204737503445835425e-03;1.540551600854804803e+02;3.947377533840867522e-03;1.151839423177883077e+02;4.015453627584245413e-03;1.162502655671244725e+02;4.204853402795456427e-03;1.456504300449778100e+02;3.917089805267172722e-03;1.207818998278047218e+02;4.182596083272140282e-03;1.435945469185099910e+02;3.689076608629289229e-03;2.173628893084468814e+02;3.460209696913484068e-03;1.638046112434599877e+02;3.528282130517369254e-03;1.704248195491627484e+02;3.730291268527643860e-03;2.259604706835608283e+02;3.504509627930391981e-03;1.728964338669841823e+02;3.595018305238545549e-03;1.906318143326902828e+02;3.570970489541375453e-03;2.045622206050850025e+02;3.570229395026194765e-03;1.796630827563308799e+02;3.675145778770608652e-03;2.289730869123777666e+02;3.382001170940705098e-03;1.565838715939360384e+02;3.539825583754855134e-03;1.946834137826900246e+02;3.617641017751685104e-03;2.168794939689972807e+02;3.417876529867168185e-03;1.635610050756814644e+02;3.543236484475387714e-03;1.930897086791039214e+02;3.401838613483209890e-03;1.743456541919321694e+02;3.528586385392881893e-03;1.890372128508401488e+02
7.704199217096650669e-03;9.460283239381497822e+01;7.088976689460334615e-03;9.815896257218406618e+01;7.994663977300774105e-03;8.661007973725114084e+01;1.203719336922630390e-02;5.372838603599985419e+01;1.127238661040404558e-02;9.034504068310255320e+01;1.003632604832478334e-02;6.084473745232101294e+01;5.556311897887241530e-03;7.228469317199599686e+01;7.651305961853090837e-03;5.912811251785991828e+01;4.031353349579465742e-03;1.307394266142132437e+02;4.108409766059439340e-03;1.314569353773484295e+02;4.300034002665278909e-03;1.711370669412469567e+02;4.042028964573058172e-03;1.293833270565224609e+02;4.109672543585218482e-03;1.321860320955793497e+02;4.302154033552439347e-03;1.625082384143680372e+02;4.010922463105817681e-03;1.364496649206020606e+02;4.278991198614033424e-03;1.605458494412191328e+02;3.766306542777101123e-03;2.350980785671479225e+02;3.529511777568123104e-03;1.799109999581993407e+02;3.600951994701675866e-03;1.884410751475515724e+02;3.807288662295144760e-03;2.430100975643703975e+02;3.575300573587280109e-03;1.900489297538136952e+02;3.666281801716245008e-03;2.079583491070694663e+02;3.644780429222916566e-03;2.209134009491276345e+02;3.641370971714217013e-03;1.970685479063950538e+02;3.751843797368427727e-03;2.461683230931259629e+02;3.451427389868354581e-03;1.735605522394579907e+02;3.612420412441961094e-03;2.126133052013609301e+02;3.694974100139854049e-03;2.344577457901208675e+02;3.489130840057612457e-03;1.821189609986768403e+02;3.614797656665862634e-03;2.118594394008790118e+02;3.473185702324511209e-03;1.929257414970088007e+02;3.600061658638222840e-03;2.076625037655248605e+02
7.888125256960348136e-03;1.006510314540758486e+02;7.251394360614381654e-03;1.043597829887405481e+02;8.183766343460269210e-03;9.213859877607939097e+01;1.237853029044845045e-02;5.641423276296328737e+01;1.157896159546061184e-02;8.955093264317349622e+01;1.024322332806613424e-02;6.603587481253465796e+01;5.672093323916453135e-03;8.026742002238084694e+01;7.805597216692266617e-03;6.597991954117318869e+01;4.125787508689413192e-03;1.453714089428417537e+02;4.201422616100240065e-03;1.469889089815520151e+02;4.395330501884722393e-03;1.879444337062636805e+02;4.136680395305248822e-03;1.443251788215932834e+02;4.203891459586191551e-03;1.478409253378720223e+02;4.399454664309422267e-03;1.794672276783087739e+02;4.104755120944461773e-03;1.516769528905613242e+02;4.375386313955926566e-03;1.772468984587719945e+02;3.843536476924912584e-03;2.522353291665087340e+02;3.598813858222762573e-03;1.962867480652066092e+02;3.673621858885981611e-03;2.059317025067606153e+02;3.884286056062645660e-03;2.607337895323162229e+02;3.646091519244169105e-03;2.069010987831611033e+02;3.737545298193944033e-03;2.253222471573293433e+02;3.718590368904457679e-03;2.372388140817742794e+02;3.712512548402239695e-03;2.157205243573610858e+02;3.828541815966247236e-03;2.633989475530224809e+02;3.520853608796004064e-03;1.903487918061849200e+02;3.685015241129066619e-03;2.294895868089268163e+02;3.772307182528022995e-03;2.498993213942972602e+02;3.560385150248057164e-03;2.002486047400120981e+02;3.686358828856337120e-03;2.301099800831792663e+02;3.544532791165812529e-03;2.109959714737079821e+02;3.671536931883563355e-03;2.264787251666104737e+02
8.072051296824048205e-03;1.060523719872462323e+02;7.413812031768428693e-03;1.104016023960658828e+02;8.372868709619766051e-03;9.718567351863215720e+01;1.271986721167059874e-02;5.898074730824681922e+01;1.188553658051717810e-02;8.840831047531995068e+01;1.045012060780748687e-02;7.109499138009678632e+01;5.787874749945664740e-03;8.837283897751179040e+01;7.959888471531442397e-03;7.290301256607263269e+01;4.220221667799360643e-03;1.608534125857622428e+02;4.294435466141039923e-03;1.620633228642340953e+02;4.490627001104165877e-03;2.036644618710498946e+02;4.231331826037439472e-03;1.601862212074983063e+02;4.298110375587163752e-03;1.629360248586883131e+02;4.496755295066406054e-03;1.964217738964807722e+02;4.198587778783105864e-03;1.666098430084403219e+02;4.471781429297819709e-03;1.939460060435615105e+02;3.920766411072724479e-03;2.685456177319699691e+02;3.668115938877402043e-03;2.127467399056338877e+02;3.746291723070287356e-03;2.229636331002712666e+02;3.961283449830147428e-03;2.772983603975333722e+02;3.716882464901057233e-03;2.231774973191236029e+02;3.808808794671643492e-03;2.423484391596279863e+02;3.792400308585998792e-03;2.531201876705570157e+02;3.783654125090261944e-03;2.337909951878870629e+02;3.905239834564066745e-03;2.791592470369283774e+02;3.590279827723653547e-03;2.072128480795615530e+02;3.757610069816172578e-03;2.452445946598024875e+02;3.849640264916191941e-03;2.653723541309064444e+02;3.631639460438501436e-03;2.175439363851423309e+02;3.757920001046811606e-03;2.462932796795239767e+02;3.615879880007113849e-03;2.282248965647621901e+02;3.743012205128904302e-03;2.436829570721384357e+02
8.255977336687744805e-03;1.108849569027436672e+02;7.576229702922475731e-03;1.161109915909841135e+02;8.561971075779262891e-03;1.016325477195138376e+02;1.306120413289274702e-02;6.137355771110289737e+01;1.219211156557374436e-02;8.720037471804586460e+01;1.065701788754883778e-02;7.598414110294193335e+01;5.903656175974876345e-03;9.682167590989294581e+01;8.114179726370619045e-03;7.955389455997060111e+01;4.314655826909307226e-03;1.768881830439408418e+02;4.387448316181840648e-03;1.767399908622587930e+02;4.585923500323609361e-03;2.184680854523234359e+02;4.325983256769630123e-03;1.761879228161834874e+02;4.392329291588135953e-03;1.780039286997734678e+02;4.594055925823388974e-03;2.125581889860698652e+02;4.292420436621750823e-03;1.815520911703845286e+02;4.568176544639712851e-03;2.103547821564429512e+02;3.997996345220536374e-03;2.836669592503114359e+02;3.737418019532041513e-03;2.285670109023715213e+02;3.818961587254593101e-03;2.401540679757144119e+02;4.038280843597648329e-03;2.908712422030854441e+02;3.787673410557946228e-03;2.389554935448787774e+02;3.880072291149342951e-03;2.584097319917660229e+02;3.866210248267539906e-03;2.674611577749006415e+02;3.854795701778284192e-03;2.496914403820401844e+02;3.981937853161886254e-03;2.923886173297179312e+02;3.659706046651303030e-03;2.239413486592681579e+02;3.830204898503278537e-03;2.602628230563991565e+02;3.926973347304360887e-03;2.817490347226910785e+02;3.702893770628945709e-03;2.345361762483293546e+02;3.829481173237286092e-03;2.609257196074325975e+02;3.687226968848415169e-03;2.446746243280746285e+02;3.814487478374245250e-03;2.587234510231940590e+02
8.439903376551444875e-03;1.152998798729341416e+02;7.738647374076522770e-03;1.213806979411103413e+02;8.751073441938757996e-03;1.055730673511231004e+02;1.340254105411489358e-02;6.343594917057821903e+01;1.249868655063031062e-02;8.578387281578226009e+01;1.086391516729018868e-02;8.067687495802294961e+01;6.019437602004087950e-03;1.057366313782560781e+02;8.268470981209793957e-03;8.574594360884719890e+01;4.409089986019254677e-03;1.927804946204807379e+02;4.480461166222640505e-03;1.913109124685905442e+02;4.681219999543052845e-03;2.330591642474652190e+02;4.420634687501821640e-03;1.916886107016220251e+02;4.486548207589109022e-03;1.929989055466612911e+02;4.691356556580371893e-03;2.269477389461212340e+02;4.386253094460395782e-03;1.960718929740487795e+02;4.664571659981605993e-03;2.251148391331888376e+02;4.075226279368347401e-03;2.962297215860723441e+02;3.806720100186680982e-03;2.433192296362854279e+02;3.891631451438898846e-03;2.576320416086772980e+02;4.115278237365149229e-03;3.015536560265647950e+02;3.858464356214834357e-03;2.543307203043859204e+02;3.951335787627041976e-03;2.729320309757546852e+02;3.940020187949080585e-03;2.803335298929339388e+02;3.925937278466306440e-03;2.640407989639370498e+02;4.058635871759705763e-03;3.045219405023659078e+02;3.729132265578952513e-03;2.400529418193781339e+02;3.902799727190384062e-03;2.748256074694425024e+02;4.004306429692529833e-03;2.975350797330740420e+02;3.774148080819390415e-03;2.515043274049787954e+02;3.901042345427760578e-03;2.752937351353634199e+02;3.758574057689716488e-03;2.604481977572471578e+02;3.885962751619585764e-03;2.724595528401063120e+02
8.623829416415141474e-03;1.193225255814121368e+02;7.901065045230569808e-03;1.262023718964724424e+02;8.940175808098253102e-03;1.092783738073763686e+02;1.374387797533704013e-02;6.517768936574653083e+01;1.280526153568687688e-02;8.384750503740050931e+01;1.107081244703154131e-02;8.514624605155162840e+01;6.135219028033300423e-03;1.148346775537931990e+02;8.422762236048968870e-03;9.161180888794683597e+01;4.503524145129202128e-03;2.072518584819608236e+02;4.573474016263441230e-03;2.058448277484102391e+02;4.776516498762496329e-03;2.475071723950540274e+02;4.515286118234012290e-03;2.063502400380787094e+02;4.580767123590082091e-03;2.072531566796293134e+02;4.788657187337355681e-03;2.395940418649982746e+02;4.480085752299039874e-03;2.092499150762356521e+02;4.760966775323499135e-03;2.377965929150867339e+02;4.152456213516160163e-03;3.061445607957612083e+02;3.876022180841320018e-03;2.572095676198801470e+02;3.964301315623204591e-03;2.743771123670621819e+02;4.192275631132650997e-03;3.109131040254029017e+02;3.929255301871723352e-03;2.693584127145117009e+02;4.022599284104741435e-03;2.857538374791153046e+02;4.013830127630622566e-03;2.922611241957349080e+02;3.997078855154328689e-03;2.779682330820740503e+02;4.135333890357525272e-03;3.168431882268860704e+02;3.798558484506601995e-03;2.555335813776881082e+02;3.975394555877490022e-03;2.888213102755395312e+02;4.081639512080698778e-03;3.110932930189686658e+02;3.845402391009834688e-03;2.680477848787317612e+02;3.972603517618235498e-03;2.897521579277994306e+02;3.829921146531017808e-03;2.747923484702288306e+02;3.957438024864926712e-03;2.858513691705441602e+02
8.807755456278841544e-03;1.228203826644014640e+02;8.063482716384615112e-03;1.305593026839185029e+02;9.129278174257748207e-03;1.129957473384531994e+02;1.408521489655918842e-02;6.670669915701745367e+01;1.311183652074344140e-02;8.148849597933380551e+01;1.127770972677289221e-02;8.934964879258238568e+01;6.251000454062511161e-03;1.236858705334750681e+02;8.577053490888143783e-03;9.744132281654640337e+01;4.597958304239149578e-03;2.193400662246582158e+02;4.666486866304241088e-03;2.198710143053608874e+02;4.871812997981940681e-03;2.602389899333500125e+02;4.609937548966202940e-03;2.195014494627100134e+02;4.674986039591054292e-03;2.203458741415306008e+02;4.885957818094338601e-03;2.513226354535023859e+02;4.573918410137683965e-03;2.210158860364286397e+02;4.857361890665392277e-03;2.498108399215138036e+02;4.229686147663971191e-03;3.152268716778754651e+02;3.945324261495959488e-03;2.705953515400349261e+02;4.036971179807510336e-03;2.891690194975759027e+02;4.269273024900151897e-03;3.200080048774426018e+02;4.000046247528611480e-03;2.838443261029766518e+02;4.093862780582440894e-03;2.972376757756584311e+02;4.087640067312163679e-03;3.028876337861295269e+02;4.068220431842351804e-03;2.912663710974921969e+02;4.212031908955344781e-03;3.286164646991019822e+02;3.867984703434251478e-03;2.707136327383191770e+02;4.047989384564595547e-03;3.020054388875649920e+02;4.158972594468867724e-03;3.224250701506167047e+02;3.916656701200279395e-03;2.833835056323266599e+02;4.044164689808709551e-03;3.033542925826843657e+02;3.901268235372319128e-03;2.871662690820781449e+02;4.028913298110267660e-03;2.989563413876648497e+02
8.991681496142538144e-03;1.255797479650670141e+02;8.225900387538662151e-03;1.343101166990221316e+02;9.318380540417243313e-03;1.166952842487541488e+02;1.442655181778133670e-02;6.800369099015981078e+01;1.341841150580000766e-02;7.903946445761307871e+01;1.148460700651424311e-02;9.332871652821235386e+01;6.366781880091723633e-03;1.322259392090983283e+02;8.731344745727320431e-03;1.033588851489762277e+02;4.692392463349096161e-03;2.294917600543622598e+02;4.759499716345041813e-03;2.326841727462843892e+02;4.967109497201384165e-03;2.698389366341109508e+02;4.704588979698393590e-03;2.305031229076955697e+02;4.769204955592026493e-03;2.324298624945737970e+02;4.983258448851321520e-03;2.621345937358739207e+02;4.667751067976328924e-03;2.319273752067807379e+02;4.953757006007285420e-03;2.612920639413460435e+02;4.306916081811783086e-03;3.242485383040260558e+02;4.014626342150598957e-03;2.835009078929758743e+02;4.109641043991816081e-03;3.018883482813121191e+02;4.346270418667652798e-03;3.286362990074946424e+02;4.070837193185500476e-03;2.968826005482354731e+02;4.165126277060140353e-03;3.077183923470775539e+02;4.161450006993704792e-03;3.118289236851942405e+02;4.139362008530374053e-03;3.031393149862674363e+02;4.288729927553164289e-03;3.382696205551220601e+02;3.937410922361900961e-03;2.853049852492876539e+02;4.120584213251701072e-03;3.140405066370240093e+02;4.236305676857035803e-03;3.320310455121300492e+02;3.987911011390723667e-03;2.963398566800270828e+02;4.115725861999184471e-03;3.148501751997096676e+02;3.972615324213620014e-03;2.981227411586579024e+02;4.100388571355608608e-03;3.111463648143428600e+02
9.175607536006238213e-03;1.276208681916285599e+02;8.388318058692709189e-03;1.373331195041655519e+02;9.507482906576738418e-03;1.200114044995519578e+02;1.476788873900348326e-02;6.898144648608884211e+01;1.372498649085657392e-02;7.659793520574469028e+01;1.169150428625559575e-02;9.718040848175749602e+01;6.482563306120934371e-03;1.406036369068980889e+02;8.885636000566497078e-03;1.091394286147131822e+02;4.786826622459043612e-03;2.387155694772533536e+02;4.852512566385841671e-03;2.438522312705934780e+02;5.062405996420827649e-03;2.771458513894821181e+02;4.799240410430585108e-03;2.396549008120298367e+02;4.863423871592999562e-03;2.435525423014617274e+02;5.080559079608304440e-03;2.708322008866149986e+02;4.761583725814973883e-03;2.418351241206207476e+02;5.050152121349178562e-03;2.707009526088662028e+02;4.384146015959594980e-03;3.323575614668604317e+02;4.083928422805237560e-03;2.956849796573606000e+02;4.182310908176122694e-03;3.128516851287228064e+02;4.423267812435154565e-03;3.365029372911150176e+02;4.141628138842388604e-03;3.077229459859815393e+02;4.236389773537838944e-03;3.171655211914332995e+02;4.235259946675245905e-03;3.193824126334829430e+02;4.210503585218397168e-03;3.132631793688968855e+02;4.365427946150982931e-03;3.452439379776653254e+02;4.006837141289550444e-03;2.984606270502671919e+02;4.193179041938806598e-03;3.246628831290353787e+02;4.313638759245204748e-03;3.399190938220438056e+02;4.059165321581167940e-03;3.067046103189412634e+02;4.187287034189659390e-03;3.239647110942194672e+02;4.043962413054921767e-03;3.082399666405112839e+02;4.171863844600949556e-03;3.217440967726228109e+02
9.359533575869934813e-03;1.290978298407087834e+02;8.550735729846756228e-03;1.397325228114811182e+02;9.696585272736235259e-03;1.224143601046561685e+02;1.510922566022562981e-02;6.959782839547497701e+01;1.403156147591314018e-02;7.408852163005987279e+01;1.189840156599694665e-02;1.008199189800722877e+02;6.598344732150146844e-03;1.486370433640188367e+02;9.039927255405671991e-03;1.144415569072348262e+02;4.881260781568991063e-03;2.473066910096292190e+02;4.945525416426642396e-03;2.527705497573378750e+02;5.157702495640271133e-03;2.830178928825999947e+02;4.893891841162775758e-03;2.479200936690118056e+02;4.957642787593972630e-03;2.526428208907322244e+02;5.177859710365288227e-03;2.769626833490202671e+02;4.855416383653617975e-03;2.505215353495909199e+02;5.146547236691071704e-03;2.773685120272994027e+02;4.461375950107406008e-03;3.387998025129720645e+02;4.153230503459877029e-03;3.070716048067354222e+02;4.254980772360428438e-03;3.217525350456229489e+02;4.500265206202655466e-03;3.431201492708591445e+02;4.212419084499277599e-03;3.166870517725046739e+02;4.307653270015538403e-03;3.251137401550247432e+02;4.309069886356787019e-03;3.260983973495414716e+02;4.281645161906419417e-03;3.215596117073845903e+02;4.442125964748802440e-03;3.501900966120247176e+02;4.076263360217199927e-03;3.100312536548121329e+02;4.265773870625912990e-03;3.335590718303328117e+02;4.390971841633373694e-03;3.462968210065634480e+02;4.130419631771612213e-03;3.164765332020892856e+02;4.258848206380133443e-03;3.311791411674577716e+02;4.115309501896223521e-03;3.177494530894226159e+02;4.243339117846290504e-03;3.304790312952613363e+02
9.543459615733634882e-03;1.300246610647907346e+02;8.713153401000803266e-03;1.416560801297024739e+02;9.885687638895730364e-03;1.235242348444809011e+02;1.545056258144777810e-02;6.984732477799173012e+01;1.433813646096970644e-02;7.148306979047633547e+01;1.210529884573829755e-02;1.039406407183417684e+02;6.714126158179359316e-03;1.559326999630082753e+02;9.194218510244846904e-03;1.191903947190276654e+02;4.975694940678938513e-03;2.552035515118975013e+02;5.038538266467442253e-03;2.590171572284043577e+02;5.252998994859714617e-03;2.873119859678554917e+02;4.988543271894966408e-03;2.558298342583673843e+02;5.051861703594944832e-03;2.591497973174929257e+02;5.275160341122271147e-03;2.816979934750419261e+02;4.949249041492262066e-03;2.583848807841601456e+02;5.242942352032964846e-03;2.821977017830757291e+02;4.538605884255218770e-03;3.434350309436078419e+02;4.222532584114516499e-03;3.173946784001301467e+02;4.327650636544734183e-03;3.283299451691766535e+02;4.577262599970156366e-03;3.463780847745278493e+02;4.283210030156165728e-03;3.243254087417030860e+02;4.378916766493236995e-03;3.310394619500338536e+02;4.382879826038328132e-03;3.318031633172377042e+02;4.352786738594441665e-03;3.280107893882743042e+02;4.518823983346621949e-03;3.531287535946988214e+02;4.145689579144849410e-03;3.207443572566566559e+02;4.338368699313018516e-03;3.399967961295511145e+02;4.468304924021542640e-03;3.508667717322716726e+02;4.201673941962057353e-03;3.271002889434382723e+02;4.330409378570608363e-03;3.368957119138315193e+02;4.186656590737525274e-03;3.264736422023439104e+02;4.314814391091631451e-03;3.370126585719793866e+02
9.727385655597333217e-03;1.303635998991532290e+02;8.875571072154850305e-03;1.430251874347713681e+02;1.007479000505522720e-02;1.234699940063560746e+02;1.579189950266992812e-02;6.973203804648662185e+01;1.464471144602627270e-02;6.874918330013096579e+01;1.231219612547965019e-02;1.064017651950202463e+02;6.829907584208570054e-03;1.624354391278293122e+02;9.348509765084021816e-03;1.235311817691283522e+02;5.070129099788885096e-03;2.621861296312282548e+02;5.131551116508242978e-03;2.638428693979114428e+02;5.348295494079158101e-03;2.901004925607842893e+02;5.083194702627157058e-03;2.630892755805651859e+02;5.146080619595917900e-03;2.644209702482885973e+02;5.372460971879254935e-03;2.853982976785708274e+02;5.043081699330907025e-03;2.653960023185635464e+02;5.339337467374857989e-03;2.858071841332187546e+02;4.615835818403029797e-03;3.460046563132032702e+02;4.291834664769155969e-03;3.255978357060702706e+02;4.400320500729039928e-03;3.335962688050429961e+02;4.654259993737657267e-03;3.457332909285368601e+02;4.354000975813054723e-03;3.308753237360267008e+02;4.450180262970936454e-03;3.355933301659750896e+02;4.456689765719869245e-03;3.354460681142390399e+02;4.423928315282463913e-03;3.330281339503808340e+02;4.595522001944441458e-03;3.539524586285801888e+02;4.215115798072498893e-03;3.306795672901898797e+02;4.410963528000124909e-03;3.439528999065745438e+02;4.545638006409711586e-03;3.528369979328410864e+02;4.272928252152501626e-03;3.371799841093252326e+02;4.401970550761082415e-03;3.413710867289507860e+02;4.258003679578826160e-03;3.335271304709531819e+02;4.386289664336971532e-03;3.408980939372242460e+02
9.911311695461031551e-03;1.300986527968589428e+02;9.037988743308897344e-03;1.436374634880144470e+02;1.026389237121472231e-02;1.228670725193445179e+02;1.613323642389207294e-02;6.922216543755752127e+01;1.495128643108283722e-02;6.591250939598705827e+01;1.251909340522100109e-02;1.083787686877502949e+02;6.945689010237782526e-03;1.684746030286129894e+02;9.502801019923198464e-03;1.274510696230538542e+02;5.164563258898832547e-03;2.675088704154100014e+02;5.224563966549042836e-03;2.691256076520175498e+02;5.443591993298601585e-03;2.922334029757116127e+02;5.177846133359348575e-03;2.686778855643963766e+02;5.240299535596890101e-03;2.696648264437149010e+02;5.469761602636237854e-03;2.874028447951683916e+02;5.136914357169551984e-03;2.710078083436397947e+02;5.435732582716751131e-03;2.879187449290517407e+02;4.693065752550841692e-03;3.459459511056954852e+02;4.361136745423795438e-03;3.310571742234048429e+02;4.472990364913345673e-03;3.390001558219778985e+02;4.731257387505159034e-03;3.435877307140702897e+02;4.424791921469942851e-03;3.363416899593741505e+02;4.521443759448635913e-03;3.396917074780545249e+02;4.530499705401411226e-03;3.368507053001820282e+02;4.495069891970486162e-03;3.374660886297407387e+02;4.672220020542260967e-03;3.533941928079313470e+02;4.284542017000148376e-03;3.389078104932466431e+02;4.483558356687230434e-03;3.464700900710467408e+02;4.622971088797880532e-03;3.529025326150879778e+02;4.344182562342945898e-03;3.450373041922398443e+02;4.473531722951557335e-03;3.451620876242556619e+02;4.329350768420127046e-03;3.382733588421004356e+02;4.457764937582312480e-03;3.431221542571274199e+02
1.009523773532472815e-02;1.293271924720417587e+02;9.200406414462944382e-03;1.434406346093207958e+02;1.045299473737421742e-02;1.222108265673257534e+02;1.647457334511422122e-02;6.834103495828780694e+01;1.525786141613940348e-02;6.313004909104378015e+01;1.272599068496235199e-02;1.099610384852835381e+02;7.061470436266993264e-03;1.742567561051738778e+02;9.657092274762375111e-03;1.307206328410885874e+02;5.258997418008779998e-03;2.707773832425268665e+02;5.317576816589843561e-03;2.748097985825625642e+02;5.538888492518045069e-03;2.938798517108975830e+02;5.272497564091539225e-03;2.717408498689022167e+02;5.334518451597863170e-03;2.746660177331774548e+02;5.567062233393220774e-03;2.883701303618876750e+02;5.230747015008196943e-03;2.748716605755168416e+02;5.532127698058644273e-03;2.889922115079247078e+02;4.770295686698653587e-03;3.429165753708036277e+02;4.430438826078434908e-03;3.347229237167917404e+02;4.545660229097651418e-03;3.442807012192790808e+02;4.808254781272659935e-03;3.410320142991049579e+02;4.495582867126831847e-03;3.400225305250090173e+02;4.592707255926335372e-03;3.426361031082884097e+02;4.604309645082951472e-03;3.373739209334368070e+02;4.566211468658508410e-03;3.417759482303079608e+02;4.748918039140079608e-03;3.515925452326812888e+02;4.353968235927797858e-03;3.450863157509622283e+02;4.556153185374335959e-03;3.480405241324665440e+02;4.700304171186049478e-03;3.519344522236761463e+02;4.415436872533391038e-03;3.506386362287660745e+02;4.545092895142032255e-03;3.484074048052797821e+02;4.400697857261428800e-03;3.415041135494992091e+02;4.529240210827653428e-03;3.457137483710401398e+02
1.027916377518842822e-02;1.282678841623468031e+02;9.362824085616991421e-03;1.425274939488671748e+02;1.064209710353371252e-02;1.214302075203964790e+02;1.681591026633636951e-02;6.727740188306138691e+01;1.556443640119596974e-02;6.045022738768643222e+01;1.293288796470370289e-02;1.110870009378814132e+02;7.177251862296205737e-03;1.795285592120928584e+02;9.811383529601550024e-03;1.333135864641466526e+02;5.353431577118726581e-03;2.723035494533812653e+02;5.410589666630643418e-03;2.792590561331962817e+02;5.634184991737488553e-03;2.938286835520995055e+02;5.367148994823729875e-03;2.725673617763495145e+02;5.428737367598835371e-03;2.782427033095478350e+02;5.664362864150203694e-03;2.888695154594993255e+02;5.324579672846840167e-03;2.768367548964726552e+02;5.628522813400537415e-03;2.899074691070069889e+02;4.847525620846465481e-03;3.381533941789646747e+02;4.499740906733074378e-03;3.376268147224698168e+02;4.618330093281957163e-03;3.476656455679985811e+02;4.885252175040160835e-03;3.376190420710120748e+02;4.566373812783719975e-03;3.412935777324307765e+02;4.663970752404034831e-03;3.434942250034225708e+02;4.678119584764493452e-03;3.378106671665531735e+02;4.637353045346531526e-03;3.450757154530074899e+02;4.825616057737899117e-03;3.478322574475959641e+02;4.423394454855447341e-03;3.496536958534635460e+02;4.628748014061441485e-03;3.484225895433818323e+02;4.777637253574218423e-03;3.491538127490561010e+02;4.486691182723835311e-03;3.541380796304722480e+02;4.616654067332506307e-03;3.499612406681281982e+02;4.472044946102730553e-03;3.444895998158311841e+02;4.600715484072993508e-03;3.489927250017706228e+02
1.046308981505212482e-02;1.269676214072499931e+02;9.525241756771038459e-03;1.410007448077305696e+02;1.083119946969320763e-02;1.202578377713430768e+02;1.715724718755851780e-02;6.626118324660701830e+01;1.587101138625253427e-02;5.776107622052256119e+01;1.313978524444505552e-02;1.118543824728354537e+02;7.293033288325416474e-03;1.838372232172974634e+02;9.965674784440724937e-03;1.356229699293797637e+02;5.447865736228674031e-03;2.726023079064719354e+02;5.503602516671444143e-03;2.815234635674073047e+02;5.729481490956932904e-03;2.918779918210287292e+02;5.461800425555921393e-03;2.723202237687697789e+02;5.522956283599808440e-03;2.796057587044252273e+02;5.761663494907187481e-03;2.879531394792196579e+02;5.418412330685485126e-03;2.768660904482343881e+02;5.724917928742430558e-03;2.898378278630547698e+02;4.924755554994277376e-03;3.337356248490796133e+02;4.569042987387713847e-03;3.394145700027718249e+02;4.690999957466262908e-03;3.485907031947853056e+02;4.962249568807662603e-03;3.330513436586040825e+02;4.637164758440608971e-03;3.408977774394443827e+02;4.735234248881734290e-03;3.427337584376956556e+02;4.751929524446033698e-03;3.373357724758153608e+02;4.708494622034553774e-03;3.458559891864670703e+02;4.902314076335718626e-03;3.420799644361666765e+02;4.492820673783096824e-03;3.526605519290875463e+02;4.701342842748547010e-03;3.478569286318042373e+02;4.854970335962387369e-03;3.440148744496797804e+02;4.557945492914279584e-03;3.554334444783244749e+02;4.688215239522980360e-03;3.491353538204429015e+02;4.543392034944031439e-03;3.473920118027957642e+02;4.672190757318334456e-03;3.508684528281899020e+02
1.064701585491582489e-02;1.252609442764086936e+02;9.687659427925085498e-03;1.390750194149233039e+02;1.102030183585270273e-02;1.187895609911416983e+02;1.749858410878066262e-02;6.535078842474560190e+01;1.617758637130910226e-02;5.500796090451444087e+01;1.334668252418640642e-02;1.123669940443734987e+02;7.408814714354628947e-03;1.870699689822624521e+02;1.011996603927989985e-02;1.380091528423695308e+02;5.542299895338621482e-03;2.725900005330415183e+02;5.596615366712244001e-03;2.817638360300653630e+02;5.824777990176376388e-03;2.886870475309218591e+02;5.556451856288112043e-03;2.726483036814866523e+02;5.617175199600780641e-03;2.792945460950780898e+02;5.858964125664170401e-03;2.854955112103856436e+02;5.512244988524130085e-03;2.752349685790987337e+02;5.821313044084323700e-03;2.876630748136121269e+02;5.001985489142088404e-03;3.297441959578710566e+02;4.638345068042353317e-03;3.396639114705321276e+02;4.763669821650569521e-03;3.483441998285883869e+02;5.039246962575163503e-03;3.266011279776494689e+02;4.707955704097497099e-03;3.399178352435048964e+02;4.806497745359433749e-03;3.412589705644754758e+02;4.825739464127575679e-03;3.350356669865229833e+02;4.779636198722576890e-03;3.440587665224232978e+02;4.979012094933538135e-03;3.355891731419133635e+02;4.562246892710746307e-03;3.539346669671493260e+02;4.773937671435652536e-03;3.463347793891928177e+02;4.932303418350556315e-03;3.375500919445473755e+02;4.629199803104723857e-03;3.547406069741855390e+02;4.759776411713455280e-03;3.467202844021217061e+02;4.614739123785332325e-03;3.497064148724060146e+02;4.743666030563675404e-03;3.492258642887701967e+02
1.083094189477952149e-02;1.231289567065535095e+02;9.850077099079132537e-03;1.370519661160271028e+02;1.120940420201219784e-02;1.173092003448091702e+02;1.783992103000281090e-02;6.440415788435646505e+01;1.648416135636567026e-02;5.231595115690126363e+01;1.355357980392775732e-02;1.124428668138863827e+02;7.524596140383841419e-03;1.896090528281372372e+02;1.027425729411907650e-02;1.403257887256203560e+02;5.636734054448568933e-03;2.728223739371800889e+02;5.689628216753044726e-03;2.803566448702910634e+02;5.920074489395819872e-03;2.838605517422074627e+02;5.651103287020302693e-03;2.740309152363379894e+02;5.711394115601753710e-03;2.778312290242151903e+02;5.956264756421153321e-03;2.815148144545476612e+02;5.606077646362775044e-03;2.727702558886818451e+02;5.917708159426216842e-03;2.834663396592306412e+02;5.079215423289900298e-03;3.242944996943630827e+02;4.707647148696992787e-03;3.393334992256051237e+02;4.836339685834875265e-03;3.470962079749909890e+02;5.116244356342664404e-03;3.180657631755209991e+02;4.778746649754386094e-03;3.388485766530987462e+02;4.877761241837132340e-03;3.393048003305999032e+02;4.899549403809115924e-03;3.306823237010750063e+02;4.850777775410599138e-03;3.413205857528927822e+02;5.055710113531357644e-03;3.287800298331237627e+02;4.631673111638395790e-03;3.535495927535101259e+02;4.846532500122758928e-03;3.430725105078564638e+02;5.009636500738725261e-03;3.310670598901688209e+02;4.700454113295168129e-03;3.522172013614945172e+02;4.831337583903930200e-03;3.432521317341026474e+02;4.686086212626634079e-03;3.508390395295170947e+02;4.815141303809016352e-03;3.442752446481545121e+02
1.101486793464322156e-02;1.208039459173149908e+02;1.001249477023317958e-02;1.350012205657724564e+02;1.139850656817169641e-02;1.157278191482968879e+02;1.818125795122495919e-02;6.325040106021760522e+01;1.679073634142223131e-02;4.976749744819470322e+01;1.376047708366910996e-02;1.118810399036744343e+02;7.640377566413052157e-03;1.917913009640540736e+02;1.042854854895825314e-02;1.421514541757421455e+02;5.731168213558515516e-03;2.722807152376747695e+02;5.782641066793845451e-03;2.776098814298870252e+02;6.015370988615263356e-03;2.771303230931371218e+02;5.745754717752493343e-03;2.743721229880223973e+02;5.805613031602726778e-03;2.751619459515136441e+02;6.053565387178137108e-03;2.749932634067257595e+02;5.699910304201420003e-03;2.703091084422347876e+02;6.014103274768110852e-03;2.772888428951970923e+02;5.156445357437712193e-03;3.160371040169167713e+02;4.776949229351632256e-03;3.392980752872193762e+02;4.909009550019181010e-03;3.436856199738777491e+02;5.193241750110165304e-03;3.088523134362962992e+02;4.849537595411274223e-03;3.376398820611486258e+02;4.949024738314831799e-03;3.363709439504889929e+02;4.973359343490657905e-03;3.244724432281300892e+02;4.921919352098621386e-03;3.386539813592208361e+02;5.132408132129177153e-03;3.201882885090043374e+02;4.701099330566045273e-03;3.517148920203503621e+02;4.919127328809865321e-03;3.378969536872205595e+02;5.086969583126894207e-03;3.242983655111302710e+02;4.771708423485612402e-03;3.480444535846169742e+02;4.902898756094405119e-03;3.381564901100359180e+02;4.757433301467935832e-03;3.498008291141678114e+02;4.886616577054357299e-03;3.382710993710018670e+02
1.119879397450692163e-02;1.184518895414055208e+02;1.017491244138722661e-02;1.327331765564032651e+02;1.158760893433119152e-02;1.136339947577552607e+02;1.852259487244710748e-02;6.185514397987738278e+01;1.709731132647879931e-02;4.724414067757845714e+01;1.396737436341046086e-02;1.107869887509629052e+02;7.756158992442264630e-03;1.935132837495741853e+02;1.058283980379742806e-02;1.432578179512435668e+02;5.825602372668462967e-03;2.694542540229828660e+02;5.875653916834645309e-03;2.738314157510948803e+02;6.110667487834706840e-03;2.691924974732201008e+02;5.840406148484683993e-03;2.715043565657258000e+02;5.899831947603698980e-03;2.713885065866982700e+02;6.150866017935120028e-03;2.664429538393426355e+02;5.793742962040063227e-03;2.675374363050606235e+02;6.110498390110003994e-03;2.696093211137933281e+02;5.233675291585524088e-03;3.056794860196102945e+02;4.846251310006271726e-03;3.387474104186702561e+02;4.981679414203486755e-03;3.384026557352839859e+02;5.270239143877667072e-03;3.001690517056691192e+02;4.920328541068162351e-03;3.355034608348657343e+02;5.020288234792531258e-03;3.319294093440483380e+02;5.047169283172199018e-03;3.171490629991285459e+02;4.993060928786643635e-03;3.353524979849315741e+02;5.209106150726996662e-03;3.094853551527617128e+02;4.770525549493694756e-03;3.487094656046396608e+02;4.991722157496970846e-03;3.316875768099206994e+02;5.164302665515063152e-03;3.158714567426530380e+02;4.842962733676056675e-03;3.427533150070146348e+02;4.974459928284879172e-03;3.313922721030601792e+02;4.828780390309237586e-03;3.456199210212258777e+02;4.958091850299698247e-03;3.328509160347000488e+02
1.138272001437061823e-02;1.158658501442314162e+02;1.033733011254127365e-02;1.301030828392877936e+02;1.177671130049068662e-02;1.108698451328972965e+02;1.886393179366925577e-02;6.024247142492259144e+01;1.740388631153536730e-02;4.472998978173689721e+01;1.417427164315181176e-02;1.093387939708074157e+02;7.871940418471475368e-03;1.946489103686191697e+02;1.073713105863660297e-02;1.435717347000882569e+02;5.920036531778410417e-03;2.642023015500307110e+02;5.968666766875446034e-03;2.691694020638400389e+02;6.205963987054150324e-03;2.606247055581528116e+02;5.935057579216875510e-03;2.655458782789685870e+02;5.994050863604672048e-03;2.667094692300095176e+02;6.248166648692102948e-03;2.576530539333589900e+02;5.887575619878708186e-03;2.635188916317839016e+02;6.206893505451897136e-03;2.614274134703179584e+02;5.310905225733335983e-03;2.951108880623078790e+02;4.915553390660911195e-03;3.361797980279893068e+02;5.054349278387792500e-03;3.322677175612683982e+02;5.347236537645167972e-03;2.913168873490590727e+02;4.991119486725051346e-03;3.315086277055967798e+02;5.091551731270229850e-03;3.258778790983183171e+02;5.120979222853740132e-03;3.090822518748915400e+02;5.064202505474665883e-03;3.304215100549044450e+02;5.285804169324816171e-03;2.978495089519549310e+02;4.839951768421344239e-03;3.446499978996189952e+02;5.064316986184076372e-03;3.249428763580737609e+02;5.241635747903232098e-03;3.056536903975037376e+02;4.914217043866501815e-03;3.370498723498602658e+02;5.046021100475353224e-03;3.244934092439527262e+02;4.900127479150538472e-03;3.383779483360398217e+02;5.029567123545039195e-03;3.274735686519645128e+02
1.156664605423431830e-02;1.127178367910528323e+02;1.049974778369532069e-02;1.271207617609489944e+02;1.196581366665018173e-02;1.077274247453034235e+02;1.920526871489140058e-02;5.835069824456882515e+01;1.771046129659193530e-02;4.230776842210180888e+01;1.438116892289316266e-02;1.075418665408965211e+02;7.987721844500687840e-03;1.951942597465351525e+02;1.089142231347577962e-02;1.430238766775613897e+02;6.014470690888357000e-03;2.578789635187671934e+02;6.061679616916245891e-03;2.638135433920467676e+02;6.301260486273593808e-03;2.516270854156510666e+02;6.029709009949066160e-03;2.580272226788202943e+02;6.088269779605644250e-03;2.609007911910554753e+02;6.345467279449085868e-03;2.494797257259027958e+02;5.981408277717353145e-03;2.580440858016482366e+02;6.303288620793790278e-03;2.537107806650855366e+02;5.388135159881147010e-03;2.850264301047339472e+02;4.984855471315549798e-03;3.310004682944293677e+02;5.127019142572098245e-03;3.254023764205541056e+02;5.424233931412668873e-03;2.816313870617577777e+02;5.061910432381939474e-03;3.252719341559504755e+02;5.162815227747929309e-03;3.181867118103787107e+02;5.194789162535281245e-03;2.998314678926602710e+02;5.135344082162688131e-03;3.237329744482323690e+02;5.362502187922635680e-03;2.862042666840968081e+02;4.909377987348993722e-03;3.395288416346609210e+02;5.136911814871181897e-03;3.171349138300011532e+02;5.318968830291401044e-03;2.943731391175727481e+02;4.985471354056946088e-03;3.311406940919970339e+02;5.117582272665828144e-03;3.183562299781501110e+02;4.971474567991839358e-03;3.292826060113769699e+02;5.101042396790380143e-03;3.211630913513740211e+02
1.175057209409801490e-02;1.090346413824381102e+02;1.066216545484936773e-02;1.238301872212948354e+02;1.215491603280967683e-02;1.046055584772812068e+02;1.954660563611354887e-02;5.621111055339710560e+01;1.801703628164849635e-02;3.990489272449375591e+01;1.458806620263451530e-02;1.054611007483336351e+02;8.103503270529898578e-03;1.948382726808335690e+02;1.104571356831495453e-02;1.417213019954005517e+02;6.108904849998304451e-03;2.517580991230809389e+02;6.154692466957046616e-03;2.577041384870311731e+02;6.396556985493037292e-03;2.424315427587312399e+02;6.124360440681256811e-03;2.507530037278920645e+02;6.182488695606617318e-03;2.536594678411608186e+02;6.442767910206069655e-03;2.413189989197783802e+02;6.075240935555998104e-03;2.515136372105257578e+02;6.399683736135683421e-03;2.459191317113953801e+02;5.465365094028958905e-03;2.747748143106735483e+02;5.054157551970189267e-03;3.239250886817010837e+02;5.199689006756403990e-03;3.176711169165855608e+02;5.501231325180169773e-03;2.719054673330375635e+02;5.132701378038828470e-03;3.170099469847402247e+02;5.234078724225628768e-03;3.089438481113050443e+02;5.268599102216822358e-03;2.896350407503862243e+02;5.206485658850710380e-03;3.156334320111217266e+02;5.439200206520455189e-03;2.756624080628533306e+02;4.978804206276643204e-03;3.333801524441671518e+02;5.209506643558287423e-03;3.078553106390775724e+02;5.396301912679569990e-03;2.823371797553003830e+02;5.056725664247391228e-03;3.244960732277736497e+02;5.189143444856303064e-03;3.117521064953951964e+02;5.042821656833141111e-03;3.196230679639728578e+02;5.172517670035721091e-03;3.139643337842354640e+02
1.193449813396171497e-02;1.050599422769706592e+02;1.082458312600341477e-02;1.202603465735399055e+02;1.234401839896917194e-02;1.016762969571183532e+02;1.988794255733569716e-02;5.410142218575512629e+01;1.832361126670506435e-02;3.751738078120366993e+01;1.479496348237586620e-02;1.033194290706750138e+02;8.219284696559111050e-03;1.932091327292842493e+02;1.120000482315413118e-02;1.399396284057850721e+02;6.203339009108251902e-03;2.458479838629431526e+02;6.247705316997846474e-03;2.503376721296661742e+02;6.491853484712480776e-03;2.334552271266819332e+02;6.219011871413447461e-03;2.448376451456535108e+02;6.276707611607589520e-03;2.456948519942704650e+02;6.540068540963052575e-03;2.321740655005432643e+02;6.169073593394641328e-03;2.444543995161849921e+02;6.496078851477576563e-03;2.366982646094816971e+02;5.542595028176770799e-03;2.646373291376389147e+02;5.123459632624828737e-03;3.161286396629828346e+02;5.272358870940709735e-03;3.090362177530938084e+02;5.578228718947671541e-03;2.618451055092594970e+02;5.203492323695716598e-03;3.075600489860520383e+02;5.305342220703328227e-03;2.988113554549649962e+02;5.342409041898363471e-03;2.794753173605961365e+02;5.277627235538733495e-03;3.065727695918869813e+02;5.515898225118273830e-03;2.661559924754466806e+02;5.048230425204292687e-03;3.264123845175010956e+02;5.282101472245392948e-03;2.977169944050547201e+02;5.473634995067738936e-03;2.705473073029854731e+02;5.127979974437835500e-03;3.167226430310120691e+02;5.260704617046777984e-03;3.032093814896546178e+02;5.114168745674442865e-03;3.099705122080327442e+02;5.243992943281061171e-03;3.056979821225894511e+02
1.211842417382541157e-02;1.009905424893351835e+02;1.098700079715746181e-02;1.164663605963910982e+02;1.253312076512866705e-02;9.886018398456418765e+01;2.022927947855784198e-02;5.224467278862822184e+01;1.863018625176163234e-02;3.527607897610149479e+01;1.500186076211721710e-02;1.012193014817131314e+02;8.335066122588323523e-03;1.905247346261303107e+02;1.135429607799330609e-02;1.378861515484931886e+02;6.297773168218199352e-03;2.391296547072040539e+02;6.340718167038647199e-03;2.420839234681171490e+02;6.587149983931924260e-03;2.244214757841793357e+02;6.313663302145638978e-03;2.393432744673384320e+02;6.370926527608562588e-03;2.380967604858239213e+02;6.637369171720035495e-03;2.220983987070503929e+02;6.262906251233286287e-03;2.371672780232782429e+02;6.592473966819469705e-03;2.263440289901680558e+02;5.619824962324582694e-03;2.549392997821435358e+02;5.192761713279467339e-03;3.080626885991083554e+02;5.345028735125016348e-03;2.997084874290247285e+02;5.655226112715172442e-03;2.504958753855114253e+02;5.274283269352605594e-03;2.979435112546775031e+02;5.376605717181027685e-03;2.888335587400975442e+02;5.416218981579904584e-03;2.695182555092980579e+02;5.348768812226755744e-03;2.970163755576388667e+02;5.592596243716093339e-03;2.556695908039756091e+02;5.117656644131942170e-03;3.191614049521069205e+02;5.354696300932498473e-03;2.873186176093815334e+02;5.550968077455907881e-03;2.594751118303884141e+02;5.199234284628279773e-03;3.082509258391045250e+02;5.332265789237252036e-03;2.926506814722717422e+02;5.185515834515743751e-03;3.002836462503032635e+02;5.315468216526402119e-03;2.956525308962499707e+02
1.230235021368911164e-02;9.705367683351347807e+01;1.114941846831150885e-02;1.125478482574606005e+02;1.272222313128816562e-02;9.598497409258430935e+01;2.057061639977999026e-02;5.057141476620578402e+01;1.893676123681819340e-02;3.317108627186886594e+01;1.520875804185856800e-02;9.903518066717914792e+01;8.450847548617534261e-03;1.874469753007092265e+02;1.150858733283248100e-02;1.356854617712806714e+02;6.392207327328145935e-03;2.308884418425234344e+02;6.433731017079447057e-03;2.339540661165859490e+02;6.682446483151367744e-03;2.142048418054626211e+02;6.408314732877829628e-03;2.322707183658244219e+02;6.465145443609534789e-03;2.305321781116415139e+02;6.734669802477018415e-03;2.117470651580452738e+02;6.356738909071931246e-03;2.295667494770013377e+02;6.688869082161362847e-03;2.158971471319179329e+02;5.697054896472394589e-03;2.445215013131301589e+02;5.262063793934106809e-03;2.995572860022935515e+02;5.417698599309322093e-03;2.897299894957378683e+02;5.732223506482673342e-03;2.383889195526823812e+02;5.345074215009493722e-03;2.885409038212719679e+02;5.447869213658727144e-03;2.795205585157889914e+02;5.490028921261445698e-03;2.593945540092117881e+02;5.419910388914778859e-03;2.871039679881086499e+02;5.669294262313912848e-03;2.430112937459368254e+02;5.187082863059591653e-03;3.118053277843138744e+02;5.427291129619605733e-03;2.765424311173969727e+02;5.628301159844076827e-03;2.480530539860060344e+02;5.270488594818724046e-03;2.996712220976548338e+02;5.403826961427726956e-03;2.810985825543918395e+02;5.256862923357044637e-03;2.903118719752927177e+02;5.386943489771742200e-03;2.840175268104429165e+02
1.248627625355280824e-02;9.342358040748023029e+01;1.131183613946555588e-02;1.086265845482300847e+02;1.291132549744766073e-02;9.288673522006740768e+01;2.091195332100213855e-02;4.889829367473710420e+01;1.924333622187476139e-02;3.108302289514498185e+01;1.541565532159992064e-02;9.656870407352263896e+01;8.566628974646746733e-03;1.843887408514006268e+02;1.166287858767165765e-02;1.334575373138565624e+02;6.486641486438093386e-03;2.218946563666662541e+02;6.526743867120247782e-03;2.258335373344336858e+02;6.777742982370811228e-03;2.023824506078977379e+02;6.502966163610020278e-03;2.231445162849565520e+02;6.559364359610507858e-03;2.222469206560121506e+02;6.831970433234002202e-03;2.012731377448962462e+02;6.450571566910576204e-03;2.215326590743772499e+02;6.785264197503255990e-03;2.054766330101354015e+02;5.774284830620206484e-03;2.327427696321624637e+02;5.331365874588746279e-03;2.906129542598372950e+02;5.490368463493627837e-03;2.787695449490922215e+02;5.809220900250175110e-03;2.265053690983152137e+02;5.415865160666382717e-03;2.790952651391312429e+02;5.519132710136426603e-03;2.702691762921889449e+02;5.563838860942986811e-03;2.490659298000197452e+02;5.491051965602801108e-03;2.768808034369303073e+02;5.745992280911732357e-03;2.290586552958799018e+02;5.256509081987241136e-03;3.035396484534342676e+02;5.499885958306711259e-03;2.657068239774026779e+02;5.705634242232244906e-03;2.355219085487923110e+02;5.341742905009168318e-03;2.908018234602883467e+02;5.475388133618201009e-03;2.696228242466376059e+02;5.328210012198346390e-03;2.797073336687074061e+02;5.458418763017083147e-03;2.719097902831637157e+02
1.267020229341650830e-02;9.010223965207501351e+01;1.147425381061960292e-02;1.047759141216592553e+02;1.310042786360715583e-02;8.952320035075440785e+01;2.125329024222428684e-02;4.712082100101679316e+01;1.954991120693132939e-02;2.900701493354216964e+01;1.562255260134127154e-02;9.376647809402916778e+01;8.682410400675957471e-03;1.812540875953099544e+02;1.181716984251083256e-02;1.312552477382877214e+02;6.581075645548040837e-03;2.132911925113253915e+02;6.619756717161047639e-03;2.175279339354173089e+02;6.873039481590254712e-03;1.906284516611942763e+02;6.597617594342210928e-03;2.133211266579475307e+02;6.653583275611480059e-03;2.138815471376199184e+02;6.929271063990985122e-03;1.904574289875220359e+02;6.544404224749219429e-03;2.133434324581134263e+02;6.881659312845149132e-03;1.946536617804223681e+02;5.851514764768017511e-03;2.203146791815539984e+02;5.400667955243385748e-03;2.812791630488578676e+02;5.563038327677933582e-03;2.675583440457600659e+02;5.886218294017676010e-03;2.152581210455264511e+02;5.486656106323271713e-03;2.694950544342304966e+02;5.590396206614126062e-03;2.601277386938395466e+02;5.637648800624527924e-03;2.385477351735424349e+02;5.562193542290823356e-03;2.665576632586193000e+02;5.822690299509551866e-03;2.155753183723008135e+02;5.325935300914890619e-03;2.937163199288454507e+02;5.572480786993816784e-03;2.552950834696867162e+02;5.782967324620413851e-03;2.225352605739479941e+02;5.412997215199612591e-03;2.812281051769122655e+02;5.546949305808675929e-03;2.588171123141944463e+02;5.399557101039648144e-03;2.683449799487113978e+02;5.529894036262424095e-03;2.604031894843768669e+02
1.285412833328020490e-02;8.701923674900073991e+01;1.163667148177364649e-02;1.009528246206644866e+02;1.328953022976665094e-02;8.609321604287792695e+01;2.159462716344643513e-02;4.523244373419896647e+01;1.985648619198789044e-02;2.706371074770065377e+01;1.582944988108262244e-02;9.080525283103590084e+01;8.798191826705169943e-03;1.778253515946911705e+02;1.197146109735000921e-02;1.289823563512280771e+02;6.675509804657988287e-03;2.050854827607369373e+02;6.712769567201848364e-03;2.099751375322191222e+02;6.968335980809699064e-03;1.804855973939522471e+02;6.692269025074402446e-03;2.041843538752586937e+02;6.747802191612453128e-03;2.064469012239480605e+02;7.026571694747968042e-03;1.796280867135667734e+02;6.638236882587864388e-03;2.052870729272473795e+02;6.978054428187042274e-03;1.834998669118877217e+02;5.928744698915829406e-03;2.082721587189955130e+02;5.469970035898025218e-03;2.714480916231505034e+02;5.635708191862239327e-03;2.574513588462330063e+02;5.963215687785176911e-03;2.044026755525801775e+02;5.557447051980159841e-03;2.598286584772299648e+02;5.661659703091823787e-03;2.492622244878874085e+02;5.711458740306069905e-03;2.278418628398283943e+02;5.633335118978845604e-03;2.561960991165870496e+02;5.899388318107371375e-03;2.035262125663071231e+02;5.395361519842540102e-03;2.829830498320222318e+02;5.645075615680922310e-03;2.450614326332867279e+02;5.860300407008582797e-03;2.107239448597622413e+02;5.484251525390057731e-03;2.710305044342409246e+02;5.618510477999149981e-03;2.486204339750570682e+02;5.470904189880949897e-03;2.568168298951064799e+02;5.601369309507765043e-03;2.501827100102009922e+02
1.303805437314390497e-02;8.399018454313927862e+01;1.179908915292769353e-02;9.707852695386580422e+01;1.347863259592614604e-02;8.277831196781112055e+01;2.193596408466857994e-02;4.326738283879822689e+01;2.016306117704445844e-02;2.535022213127938429e+01;1.603634716082397507e-02;8.784218637124254769e+01;8.913973252734380681e-03;1.740389168597909588e+02;1.212575235218918412e-02;1.264097379329265038e+02;6.769943963767934871e-03;1.967647129383794891e+02;6.805782417242648222e-03;2.030805485918635327e+02;7.063632480029142548e-03;1.712528490835942989e+02;6.786920455806593096e-03;1.958356525486948101e+02;6.842021107613425329e-03;1.992270405593558280e+02;7.123872325504951829e-03;1.694724303503636236e+02;6.732069540426509346e-03;1.969188963505626759e+02;7.074449543528935416e-03;1.728869820588396919e+02;6.005974633063641301e-03;1.971728023185737300e+02;5.539272116552664688e-03;2.612393048113406735e+02;5.708378056046545072e-03;2.479026342109827397e+02;6.040213081552678678e-03;1.933530659633111668e+02;5.628237997637048837e-03;2.498694715559933286e+02;5.732923199569523245e-03;2.389563845397932198e+02;5.785268679987611018e-03;2.170411625595270095e+02;5.704476695666867853e-03;2.460240744175275154e+02;5.976086336705190884e-03;1.925773560656391794e+02;5.464787738770189585e-03;2.723087511817716404e+02;5.717670444368027835e-03;2.346063807297769301e+02;5.937633489396751743e-03;2.000638061451190026e+02;5.555505835580502004e-03;2.602587775326655333e+02;5.690071650189624901e-03;2.384003217523410569e+02;5.542251278722249916e-03;2.460444666653856132e+02;5.672844582753105991e-03;2.410801651194045689e+02
1.322198041300760157e-02;8.072465351409910284e+01;1.196150682408174057e-02;9.316226021377102029e+01;1.366773496208564115e-02;7.945215841843500471e+01;2.227730100589072823e-02;4.127655297487833508e+01;2.046963616210102643e-02;2.388887721974128553e+01;1.624324444056532424e-02;8.481097425816798818e+01;9.029754678763593154e-03;1.698525201550931172e+02;1.228004360702835904e-02;1.233167297800183064e+02;6.864378122877882321e-03;1.881598529996010143e+02;6.898795267283448947e-03;1.951512307890999409e+02;7.158928979248586032e-03;1.618799959130899992e+02;6.881571886538783746e-03;1.877121612278268117e+02;6.936240023614398398e-03;1.906094375677803043e+02;7.221172956261934749e-03;1.598412943845976031e+02;6.825902198265154305e-03;1.877357708030345975e+02;7.170844658870828559e-03;1.633098711156551417e+02;6.083204567211453195e-03;1.865658120106585045e+02;5.608574197207304157e-03;2.508471477346477627e+02;5.781047920230851685e-03;2.373806402292298117e+02;6.117210475320179579e-03;1.820274006257223789e+02;5.699028943293936965e-03;2.394110030043381130e+02;5.804186696047222704e-03;2.297675225129854653e+02;5.859078619669152131e-03;2.065366181838143973e+02;5.775618272354890101e-03;2.366107967639169374e+02;6.052784355303009525e-03;1.822479608145265217e+02;5.534213957697839067e-03;2.616788403912587455e+02;5.790265273055133360e-03;2.236456663076203029e+02;6.014966571784920689e-03;1.889128403605832034e+02;5.626760145770946277e-03;2.485368150930331126e+02;5.761632822380099821e-03;2.277752844797443004e+02;5.613598367563551669e-03;2.362962501841605842e+02;5.744319855998446939e-03;2.316164211287273815e+02
1.340590645287130164e-02;7.708702606938753377e+01;1.212392449523578761e-02;8.926065799357870389e+01;1.385683732824513625e-02;7.598995105837973085e+01;2.261863792711287652e-02;3.933378067362158959e+01;2.077621114715759443e-02;2.260672977705188558e+01;1.645014172030667687e-02;8.163168208189443931e+01;9.145536104792805626e-03;1.652747619687997087e+02;1.243433486186753568e-02;1.197468217575854510e+02;6.958812281987829772e-03;1.794499649935967227e+02;6.991808117324248804e-03;1.855911348782849473e+02;7.254225478468029516e-03;1.521471499747703717e+02;6.976223317270974396e-03;1.796964376589253618e+02;7.030458939615370599e-03;1.808210978267429425e+02;7.318473587018917668e-03;1.504076020375134419e+02;6.919734856103797530e-03;1.782001842296264158e+02;7.267239774212721701e-03;1.542587604232928697e+02;6.160434501359265090e-03;1.755939484490068025e+02;5.677876277861943627e-03;2.404426802976474562e+02;5.853717784415157430e-03;2.260364098856415183e+02;6.194207869087680479e-03;1.709730409493069487e+02;5.769819888950825960e-03;2.287371614937434003e+02;5.875450192524922163e-03;2.208043152300753889e+02;5.932888559350693244e-03;1.968953237430296213e+02;5.846759849042912349e-03;2.278508023737500992e+02;6.129482373900829034e-03;1.719764731851057036e+02;5.603640176625488550e-03;2.503218087246967798e+02;5.862860101742238886e-03;2.120148120064111481e+02;6.092299654173089635e-03;1.771536264028332255e+02;5.698014455961390549e-03;2.359016828115216242e+02;5.833193994570573873e-03;2.167311312292381444e+02;5.684945456404853423e-03;2.268962478832125953e+02;5.815795129243787887e-03;2.205686251247414873e+02
1.358983249273499824e-02;7.319595844166985898e+01;1.228634216638983465e-02;8.539213696100806317e+01;1.404593969440463136e-02;7.256183412701901148e+01;2.295997484833502134e-02;3.745918951592310719e+01;2.108278613221415548e-02;2.137811918498364960e+01;1.665703900004802604e-02;7.838803531298262328e+01;9.261317530822016364e-03;1.604271479122265589e+02;1.258862611670671060e-02;1.160452593663314360e+02;7.053246441097777222e-03;1.710016270709229218e+02;7.084820967365049529e-03;1.756181449077591310e+02;7.349521977687473000e-03;1.421658854614420022e+02;7.070874748003165913e-03;1.717637649512338101e+02;7.124677855616343668e-03;1.714768503997362643e+02;7.415774217775900588e-03;1.411151831222990722e+02;7.013567513942442488e-03;1.691205180872992742e+02;7.363634889554614843e-03;1.450524423819110211e+02;6.237664435507076117e-03;1.644035280967323160e+02;5.747178358516583097e-03;2.305838972630516537e+02;5.926387648599463175e-03;2.146190340498503986e+02;6.271205262855181380e-03;1.604916434044650089e+02;5.840610834607714089e-03;2.183593364052935328e+02;5.946713689002621622e-03;2.112785079328059794e+02;6.006698499032234358e-03;1.880167231855714931e+02;5.917901425730936332e-03;2.186859865051633847e+02;6.206180392498648543e-03;1.611665207908224886e+02;5.673066395553138033e-03;2.380942116483179234e+02;5.935454930429344411e-03;2.001402500299017220e+02;6.169632736561258581e-03;1.653800705263957980e+02;5.769268766151835690e-03;2.232732992884463386e+02;5.904755166761048793e-03;2.052282293932222217e+02;5.756292545246155176e-03;2.171276598434090204e+02;5.887270402489128834e-03;2.085251178883473244e+02
1.377375853259869831e-02;6.925153688415574038e+01;1.244875983754388168e-02;8.150904240580753424e+01;1.423504206056412993e-02;6.933774853434783836e+01;2.330131176955716962e-02;3.559483529739324581e+01;2.138936111727072348e-02;2.012007133941602177e+01;1.686393627978937867e-02;7.516164560420162388e+01;9.377098956851228836e-03;1.554389339737849696e+02;1.274291737154588725e-02;1.124728674208092514e+02;7.147680600207723806e-03;1.628207761015381436e+02;7.177833817405849387e-03;1.663791959921798593e+02;7.444818476906916484e-03;1.324076087810205422e+02;7.165526178735356563e-03;1.635066201710278904e+02;7.218896771617315869e-03;1.629735674610830927e+02;7.513074848532884376e-03;1.318958029328768760e+02;7.107400171781087447e-03;1.605460522122713485e+02;7.460030004896507985e-03;1.356097329038483394e+02;6.314894369654888012e-03;1.540536606256923164e+02;5.816480439171222566e-03;2.214400961696999559e+02;5.999057512783768920e-03;2.031128673441582464e+02;6.348202656622683147e-03;1.503369450301346433e+02;5.911401780264603084e-03;2.085889336024946772e+02;6.017977185480321081e-03;2.009531314676340514e+02;6.080508438713775471e-03;1.792199493859822326e+02;5.989043002418958581e-03;2.080452556995951738e+02;6.282878411096468052e-03;1.502819437503056008e+02;5.742492614480787516e-03;2.259602288863958108e+02;6.008049759116451671e-03;1.889412187553621720e+02;6.246965818949427526e-03;1.540047132676173192e+02;5.840523076342279962e-03;2.112298151700037749e+02;5.976316338951522845e-03;1.936854895688379088e+02;5.827639634087455195e-03;2.069416009395757214e+02;5.958745675734469782e-03;1.967622797908113057e+02
1.395768457246239491e-02;6.536781456969174542e+01;1.261117750869792872e-02;7.752949005722716436e+01;1.442414442672362504e-02;6.620642669952655979e+01;2.364264869077931791e-02;3.372972522187241395e+01;2.169593610232729147e-02;1.881592864437864421e+01;1.707083355953073131e-02;7.194568121741357913e+01;9.492880382880439574e-03;1.504380545607129136e+02;1.289720862638506216e-02;1.089320023029141424e+02;7.242114759317671256e-03;1.543838554967438199e+02;7.270846667446650112e-03;1.576397956653890446e+02;7.540114976126359968e-03;1.232049429357667236e+02;7.260177609467547213e-03;1.544750198199319300e+02;7.313115687618288938e-03;1.543586082788312979e+02;7.610375479289867295e-03;1.228838940371843620e+02;7.201232829619732406e-03;1.521711541524537949e+02;7.556425120238401127e-03;1.262814037302575514e+02;6.392124303802699907e-03;1.448884210812031768e+02;5.885782519825862036e-03;2.121711141221944672e+02;6.071727376968074665e-03;1.920052386079568123e+02;6.425200050390184048e-03;1.403915258427960566e+02;5.982192725921491212e-03;1.994171068286626110e+02;6.089240681958020540e-03;1.894891926509748146e+02;6.154318378395316584e-03;1.701291322405123481e+02;6.060184579106980829e-03;1.959912205944719688e+02;6.359576429694287561e-03;1.403661573863190597e+02;5.811918833408436999e-03;2.146769272466089546e+02;6.080644587803557197e-03;1.789096708303823959e+02;6.324298901337596472e-03;1.438058197872843493e+02;5.911777386532724235e-03;1.994434890070120048e+02;6.047877511141997765e-03;1.828008750476421653e+02;5.898986722928756948e-03;1.967431639170039261e+02;6.030220948979810730e-03;1.858433388522097118e+02
1.414161061232609498e-02;6.162862619013615273e+01;1.277359517985197576e-02;7.349298149690302751e+01;1.461324679288312015e-02;6.297579529776926677e+01;2.398398561200146620e-02;3.194085066661610739e+01;2.200251108738385253e-02;1.752108411432729440e+01;1.727773083927208048e-02;6.880191093726720908e+01;9.608661808909652047e-03;1.453747579559674250e+02;1.305149988122423707e-02;1.052178695598088751e+02;7.336548918427618707e-03;1.453910201512666731e+02;7.363859517487450837e-03;1.487434450311459955e+02;7.635411475345803452e-03;1.147737556391656426e+02;7.354829040199737863e-03;1.448957455689015887e+02;7.407334603619262006e-03;1.452333802507816358e+02;7.707676110046850215e-03;1.145364492769403739e+02;7.295065487458377365e-03;1.441111401751582264e+02;7.652820235580294270e-03;1.176866044841584795e+02;6.469354237950511802e-03;1.363490490520504750e+02;5.955084600480501505e-03;2.023076119381355511e+02;6.144397241152380409e-03;1.821990932059040347e+02;6.502197444157684948e-03;1.309929725313340612e+02;6.052983671578379340e-03;1.904825987448269871e+02;6.160504178435719999e-03;1.773165853101913285e+02;6.228128318076857697e-03;1.608930813904102024e+02;6.131326155795003077e-03;1.839895114984524582e+02;6.436274448292107070e-03;1.316390818288668072e+02;5.881345052336086482e-03;2.039608295488732210e+02;6.153239416490662722e-03;1.692470677362306049e+02;6.401631983725765418e-03;1.348465818126762485e+02;5.983031696723168508e-03;1.878818730020842906e+02;6.119438683332472685e-03;1.727283172138699570e+02;5.970333811770058702e-03;1.868991094456377482e+02;6.101696222225151678e-03;1.757438216853433914e+02
1.432553665218979158e-02;5.816468633776664632e+01;1.293601285100602280e-02;6.965047826605591297e+01;1.480234915904261525e-02;5.967012936041336957e+01;2.432532253322361449e-02;3.022490019213963919e+01;2.230908607244042052e-02;1.631952206402590733e+01;1.748462811901343311e-02;6.584579381694881306e+01;9.724443234938862785e-03;1.399325604948104456e+02;1.320579113606341372e-02;1.013142358564214902e+02;7.430983077537565290e-03;1.362238485014538583e+02;7.456872367528250695e-03;1.400476674520421625e+02;7.730707974565246936e-03;1.073896864559784063e+02;7.449480470931928514e-03;1.357854790624840007e+02;7.501553519620234207e-03;1.361202834147586316e+02;7.804976740803834002e-03;1.070888948673577801e+02;7.388898145297020589e-03;1.363319926570678149e+02;7.749215350922187412e-03;1.101293759220503432e+02;6.546584172098323696e-03;1.281441352650685701e+02;6.024386681135140975e-03;1.923547316796610858e+02;6.217067105336686154e-03;1.733342311322321052e+02;6.579194837925186716e-03;1.227434613501741438e+02;6.123774617235268336e-03;1.810768721037121907e+02;6.231767674913419458e-03;1.658790071887898421e+02;6.301938257758398811e-03;1.516733002200332976e+02;6.202467732483025326e-03;1.733827290961368135e+02;6.512972466889926579e-03;1.232293954546898362e+02;5.950771271263735965e-03;1.934035015729510292e+02;6.225834245177768247e-03;1.591563540112437067e+02;6.478965066113934364e-03;1.262489673466443776e+02;6.054286006913612780e-03;1.771144663657695446e+02;6.190999855522946738e-03;1.632132603738350554e+02;6.041680900611360455e-03;1.772694978485647255e+02;6.173171495470492626e-03;1.661484158244452374e+02
1.450946269205349165e-02;5.505035540529700455e+01;1.309843052216006984e-02;6.623669919075760504e+01;1.499145152520211036e-02;5.647070250579329809e+01;2.466665945444575930e-02;2.848388647279135455e+01;2.261566105749698852e-02;1.527398349268682409e+01;1.769152539875478575e-02;6.301412504233961442e+01;9.840224660968075257e-03;1.340438235046646014e+02;1.336008239090258863e-02;9.734166875134158659e+01;7.525417236647512741e-03;1.276987173175199359e+02;7.549885217569051420e-03;1.321170757947384118e+02;7.826004473784689552e-03;1.006436016448282658e+02;7.544131901664120031e-03;1.275081819909813561e+02;7.595772435621207276e-03;1.275769051170423012e+02;7.902277371560816055e-03;1.002517257722060151e+02;7.482730803135665548e-03;1.282937400510689372e+02;7.845610466264080554e-03;1.031176701294923248e+02;6.623814106246134724e-03;1.203048061922179102e+02;6.093688761789780445e-03;1.826648916694133220e+02;6.289736969520991899e-03;1.640897407387026021e+02;6.656192231692687616e-03;1.156025011138941920e+02;6.194565562892156464e-03;1.710577163902011080e+02;6.303031171391117182e-03;1.560506647953461936e+02;6.375748197439939924e-03;1.423305911171495950e+02;6.273609309171047574e-03;1.638967172298723369e+02;6.589670485487746088e-03;1.143237852076924099e+02;6.020197490191385448e-03;1.831400701167955845e+02;6.298429073864873773e-03;1.492577259587073399e+02;6.556298148502103310e-03;1.171933935797971174e+02;6.125540317104057920e-03;1.677194419995452392e+02;6.262561027713421657e-03;1.541174049322271742e+02;6.113027989452662209e-03;1.673100592041766390e+02;6.244646768715833574e-03;1.566211294660297142e+02
1.469338873191718825e-02;5.219949171185669456e+01;1.326084819331411688e-02;6.323449219907796248e+01;1.518055389136160546e-02;5.349000770663477056e+01;2.500799637566790759e-02;2.675789505073156604e+01;2.292223604255355651e-02;1.436585443448101174e+01;1.789842267849613491e-02;6.006381919565875194e+01;9.956006086997287730e-03;1.281520403366014591e+02;1.351437364574176528e-02;9.340825157403105550e+01;7.619851395757460191e-03;1.202257107067727731e+02;7.642898067609851277e-03;1.245324474706643230e+02;7.921300973004134771e-03;9.386380636805034783e+01;7.638783332396310681e-03;1.195896452654320115e+02;7.689991351622179477e-03;1.199455452669826485e+02;7.999578002317798975e-03;9.358992849776215905e+01;7.576563460974310507e-03;1.199736033526773440e+02;7.942005581605973696e-03;9.619889300951756184e+01;6.701044040393946619e-03;1.124759948455682377e+02;6.162990842444419914e-03;1.733200967551624956e+02;6.362406833705297644e-03;1.537393576489786824e+02;6.733189625460188517e-03;1.083645998187482178e+02;6.265356508549045460e-03;1.613954261274348596e+02;6.374294667868816641e-03;1.475127551573667120e+02;6.449558137121481037e-03;1.329077941207125946e+02;6.344750885859069822e-03;1.545324003036424187e+02;6.666368504085565597e-03;1.050589758876969313e+02;6.089623709119034931e-03;1.735106031685252788e+02;6.371023902551979298e-03;1.405645911485451336e+02;6.633631230890272255e-03;1.080760194122419620e+02;6.196794627294502193e-03;1.599098065981281422e+02;6.334122199903895710e-03;1.453569643715730706e+02;6.184375078293962227e-03;1.568451640477611875e+02;6.316122041961172787e-03;1.473304193533545003e+02
1.487731477178088832e-02;4.940648504432453336e+01;1.342326586446816392e-02;6.042511568827079316e+01;1.536965625752110057e-02;5.069024386206709210e+01;2.534933329689005588e-02;2.520520948318089438e+01;2.322881102761011757e-02;1.344101182029025843e+01;1.810531995823748755e-02;5.683725383497605321e+01;1.007178751302649847e-02;1.226588280262839703e+02;1.366866490058094019e-02;8.950751485477245240e+01;7.714285554867407642e-03;1.134147122813631938e+02;7.735910917650652002e-03;1.167134207363072278e+02;8.016597472223576520e-03;8.689932328863004329e+01;7.733434763128501331e-03;1.121169672260616466e+02;7.784210267623152546e-03;1.130652910353157949e+02;8.096878633074781895e-03;8.677707489228562565e+01;7.670396118812955466e-03;1.121649489941825664e+02;8.038400696947866839e-03;8.947405268540737211e+01;6.778273974541758513e-03;1.041682358877147436e+02;6.232292923099057649e-03;1.647974334565790855e+02;6.435076697889604257e-03;1.427838252016749720e+02;6.810187019227689417e-03;1.004734244751755057e+02;6.336147454205933588e-03;1.528761707991021979e+02;6.445558164346516100e-03;1.394891912365661994e+02;6.523368076803022150e-03;1.239327736990677096e+02;6.415892462547092071e-03;1.451287661908096993e+02;6.743066522683384238e-03;9.620784973965898246e+01;6.159049928046684413e-03;1.647657120846211853e+02;6.443618731239084824e-03;1.332996687059002170e+02;6.710964313278441201e-03;9.975905874454491595e+01;6.268048937484946466e-03;1.528526952640487195e+02;6.405683372094370630e-03;1.366499472461407265e+02;6.255722167135263981e-03;1.467091995055145048e+02;6.387597315206513734e-03;1.387535949834570772e+02
1.506124081164458492e-02;4.653480601173176723e+01;1.358568353562221095e-02;5.752399698281170259e+01;1.555875862368059914e-02;4.796772575395103644e+01;2.569067021811220070e-02;2.387626882119556626e+01;2.353538601266668556e-02;1.240333625337899548e+01;1.831221723797884018e-02;5.343743003346586562e+01;1.018756893905571094e-02;1.175448616418179881e+02;1.382295615542011510e-02;8.552888264077523672e+01;7.808719713977354225e-03;1.068302138540467894e+02;7.828923767691451860e-03;1.088532908769023351e+02;8.111893971443021739e-03;8.006642856975980749e+01;7.828086193860691114e-03;1.054703253541242276e+02;7.878429183624125615e-03;1.062225500668803733e+02;8.194179263831766549e-03;7.983001102035629515e+01;7.764228776651598690e-03;1.053324431562250112e+02;8.134795812289759981e-03;8.284825524381307105e+01;6.855503908689570408e-03;9.588371439763866988e+01;6.301595003753697119e-03;1.574091462011778333e+02;6.507746562073910002e-03;1.326919185093966576e+02;6.887184412995191185e-03;9.305011622345489286e+01;6.406938399862822583e-03;1.451713751168626061e+02;6.516821660824215559e-03;1.313872002196706035e+02;6.597178016484563264e-03;1.159437828364593344e+02;6.487034039235114319e-03;1.361641365501778864e+02;6.819764541281203747e-03;8.828981571440006348e+01;6.228476146974333896e-03;1.566113003796947396e+02;6.516213559926192084e-03;1.265262804369921810e+02;6.788297395666610147e-03;9.227473630284369221e+01;6.339303247675390739e-03;1.449593841306374600e+02;6.477244544284845550e-03;1.280577085124774612e+02;6.327069255976565734e-03;1.377821790084315978e+02;6.459072588451854682e-03;1.308047161806709653e+02
1.524516685150828499e-02;4.367594247422263720e+01;1.374810120677625799e-02;5.437226879840689264e+01;1.574786098984009425e-02;4.534243228547714466e+01;2.603200713933434898e-02;2.268903062360060474e+01;2.384196099772325356e-02;1.139624638059593842e+01;1.851911451772018935e-02;5.014098563920468621e+01;1.030335036508492168e-02;1.126513433901723147e+02;1.397724741025929175e-02;8.149353233326192480e+01;7.903153873087301676e-03;1.004442305687889672e+02;7.921936617732253452e-03;1.014371315218206462e+02;8.207190470662465223e-03;7.369925930898973832e+01;7.922737624592883499e-03;9.951108075295628907e+01;7.972648099625098683e-03;9.904810302649453035e+01;8.291479894588749469e-03;7.340624428721152128e+01;7.858061434490243649e-03;9.911961654832802537e+01;8.231190927631653123e-03;7.647556699778056100e+01;6.932733842837382303e-03;8.856823812862975842e+01;6.370897084408336589e-03;1.504563000570850591e+02;6.580416426258215747e-03;1.244484017424958040e+02;6.964181806762692085e-03;8.660145235352963766e+01;6.477729345519710712e-03;1.374899592595379829e+02;6.588085157301915018e-03;1.233460511438675127e+02;6.670987956166105244e-03;1.089515629034190312e+02;6.558175615923138302e-03;1.279035514235257267e+02;6.896462559879023256e-03;8.133141247628854842e+01;6.297902365901983379e-03;1.484060005972083900e+02;6.588808388613297609e-03;1.187244532430159865e+02;6.865630478054779093e-03;8.530735506196592155e+01;6.410557557865835879e-03;1.357104924529048162e+02;6.548805716475319602e-03;1.201726024898255076e+02;6.398416344817867488e-03;1.296949639174628714e+02;6.530547861697195630e-03;1.231153825390660899e+02
1.542909289137198159e-02;4.100930291446746878e+01;1.391051887793030503e-02;5.109505859945834061e+01;1.593696335599958935e-02;4.291361447719113187e+01;2.637334406055649727e-02;2.149738982406503141e+01;2.414853598277981461e-02;1.056374571349425473e+01;1.872601179746154199e-02;4.717124821628826226e+01;1.041913179111413415e-02;1.078488390179305441e+02;1.413153866509846666e-02;7.766153613525875699e+01;7.997588032197249994e-03;9.429354205631180719e+01;8.014949467773053310e-03;9.465414927558271074e+01;8.302486969881908707e-03;6.810081701164628498e+01;8.017389055325074149e-03;9.392404570580276868e+01;8.066867015626070017e-03;9.184938174656370791e+01;8.388780525345732389e-03;6.813812073972678718e+01;7.951894092328888608e-03;9.315047038478400054e+01;8.327586042973546265e-03;7.089703581374304520e+01;7.009963776985193330e-03;8.219065477776869955e+01;6.440199165062976058e-03;1.429199738631199352e+02;6.653086290442521492e-03;1.174589021534661128e+02;7.041179200530192986e-03;8.030969217517046843e+01;6.548520291176599707e-03;1.295201367914434627e+02;6.659348653779614477e-03;1.159716243385512087e+02;6.744797895847646357e-03;1.024918756465381620e+02;6.629317192611160550e-03;1.201810172835839268e+02;6.973160578476842765e-03;7.527214586471008317e+01;6.367328584829632862e-03;1.403023101813650726e+02;6.661403217300403135e-03;1.094950696032189796e+02;6.942963560442948039e-03;7.874065150476467068e+01;6.481811868056280151e-03;1.261004256606425145e+02;6.620366888665794522e-03;1.131120826027491262e+02;6.469763433659167506e-03;1.218082708113351771e+02;6.602023134942536578e-03;1.154906374943814882e+02
1.561301893123568166e-02;3.854605788677170608e+01;1.407293654908435207e-02;4.796867364594228889e+01;1.612606572215908446e-02;4.062442687374387873e+01;2.671468098177864556e-02;2.016397214682374539e+01;2.445511096783638261e-02;9.865761084040494566e+00;1.893290907720289462e-02;4.455408063614598291e+01;1.053491321714334662e-02;1.028513610870731441e+02;1.428582991993764331e-02;7.421546798632402897e+01;8.092022191307196577e-03;8.839371415128270826e+01;8.107962317813853168e-03;8.839220150537455822e+01;8.397783469101352191e-03;6.330397892946100313e+01;8.112040486057264799e-03;8.848595842185002880e+01;8.161085931627043086e-03;8.520398174729628238e+01;8.486081156102715309e-03;6.338808675266869130e+01;8.045726750167533567e-03;8.739691124184021476e+01;8.423981158315439408e-03;6.577244067507116654e+01;7.087193711133005225e-03;7.613086296837458633e+01;6.509501245717615528e-03;1.346236956343671807e+02;6.725756154626827236e-03;1.106341992954952929e+02;7.118176594297694754e-03;7.384315904891765570e+01;6.619311236833487835e-03;1.215063250118706293e+02;6.730612150257313936e-03;1.091770393077273411e+02;6.818607835529187471e-03;9.615932008355700589e+01;6.700458769299182799e-03;1.128163171128243647e+02;7.049858597074662274e-03;7.001750155278951127e+01;6.436754803757282345e-03;1.326654340975919695e+02;6.733998045987508660e-03;1.001372499902293072e+02;7.020296642831116117e-03;7.265446929115849173e+01;6.553066178246724424e-03;1.172418297126047264e+02;6.691928060856268574e-03;1.061325575190099926e+02;6.541110522500469260e-03;1.143414029165883932e+02;6.673498408187877526e-03;1.078736398114657788e+02
1.579694497109937826e-02;3.615527269856060855e+01;1.423535422023839911e-02;4.516136916166110638e+01;1.631516808831857956e-02;3.835902021099487058e+01;2.705601790300079384e-02;1.871899070065583359e+01;2.476168595289295060e-02;9.231763828666872840e+00;1.913980635694424379e-02;4.217172745230052300e+01;1.065069464317255736e-02;9.739824612077579502e+01;1.444012117477681822e-02;7.103570931604146210e+01;8.186456350417143160e-03;8.274502838106633362e+01;8.200975167854653025e-03;8.268193910748038888e+01;8.493079968320795675e-03;5.868552091326169062e+01;8.206691916789455449e-03;8.296147992522709558e+01;8.255304847628014420e-03;7.955014703681196409e+01;8.583381786859698229e-03;5.833749597993650582e+01;8.139559408006176791e-03;8.178269199713015780e+01;8.520376273657332550e-03;6.040180040722498944e+01;7.164423645280817120e-03;7.003372287374970995e+01;6.578803326372254998e-03;1.260371947912689592e+02;6.798426018811132981e-03;1.034524917158798303e+02;7.195173988065195654e-03;6.766327647569615067e+01;6.690102182490376831e-03;1.135716701850862478e+02;6.801875646735013395e-03;1.024827289392731871e+02;6.892417775210728584e-03;8.987039045019530192e+01;6.771600345987205047e-03;1.059606854868981287e+02;7.126556615672481783e-03;6.536652966270033005e+01;6.506181022684931828e-03;1.249638319359620340e+02;6.806592874674614185e-03;9.215094026781247294e+01;7.097629725219285063e-03;6.737989761071068529e+01;6.624320488437168697e-03;1.095569244943511080e+02;6.763489233046743494e-03;9.877228166099007467e+01;6.612457611341771013e-03;1.075127738227123473e+02;6.744973681433218474e-03;1.004012923693111787e+02
1.598087101096307833e-02;3.377091480010540181e+01;1.439777189139244615e-02;4.265494778942182563e+01;1.650427045447807467e-02;3.614858621554436269e+01;2.739735482422293866e-02;1.737024109011152007e+01;2.506826093794951860e-02;8.612524458275474970e+00;1.934670363668559642e-02;3.993357979708353866e+01;1.076647606920176983e-02;9.175706626864020166e+01;1.459441242961599314e-02;6.794405373691920147e+01;8.280890509527091478e-03;7.716916310962999148e+01;8.293988017895454617e-03;7.774728702666838842e+01;8.588376467540239159e-03;5.376364147177068276e+01;8.301343347521646099e-03;7.727957188765709873e+01;8.349523763628987488e-03;7.474544541004924270e+01;8.680682417616681149e-03;5.325723706561111470e+01;8.233392065844821750e-03;7.623987641980805563e+01;8.616771388999225692e-03;5.504012766757911379e+01;7.241653579428629015e-03;6.400731587083187435e+01;6.648105407026894467e-03;1.177169361890489085e+02;6.871095882995438726e-03;9.582231807685610647e+01;7.272171381832696554e-03;6.212120193074846242e+01;6.760893128147264959e-03;1.056804421758792216e+02;6.873139143212712854e-03;9.612218647980573394e+01;6.966227714892269697e-03;8.381488195944683639e+01;6.842741922675227295e-03;9.967708534907730211e+01;7.203254634270301292e-03;6.085187796623642242e+01;6.575607241612581311e-03;1.168439193450459328e+02;6.879187703361719711e-03;8.586184018511498550e+01;7.174962807607454009e-03;6.282282024689040156e+01;6.695574798627612970e-03;1.029147125135057479e+02;6.835050405237218414e-03;9.147868550195040882e+01;6.683804700183072767e-03;1.008606921934408405e+02;6.816448954678559422e-03;9.334931086100401387e+01
1.616479705082677493e-02;3.144989749309801752e+01;1.456018956254649319e-02;4.036566224924728630e+01;1.669337282063756978e-02;3.410712849215925502e+01;2.773869174544508695e-02;1.626989574616278134e+01;2.537483592300607965e-02;7.965126757470760488e+00;1.955360091642694906e-02;3.780779934353498106e+01;1.088225749523098057e-02;8.665372675733982533e+01;1.474870368445516979e-02;6.488279701546861133e+01;8.375324668637038061e-03;7.162688799359688119e+01;8.387000867936254475e-03;7.326336826353629306e+01;8.683672966759682643e-03;4.888670258348361131e+01;8.395994778253836749e-03;7.169462439222854755e+01;8.443742679629960557e-03;7.023952325658027007e+01;8.777983048373664068e-03;4.862358141460919825e+01;8.327224723683466709e-03;7.085706690992239487e+01;8.713166504341118834e-03;5.028859999209481657e+01;7.318883513576440909e-03;5.838386002717206225e+01;6.717407487681533937e-03;1.102731940490347569e+02;6.943765747179745339e-03;8.800039341960874140e+01;7.349168775600198322e-03;5.719686548937036008e+01;6.831684073804153955e-03;9.810456706273589589e+01;6.944402639690410578e-03;9.037579424677717554e+01;7.040037654573810810e-03;7.816249473448849017e+01;6.913883499363249543e-03;9.359216600695305033e+01;7.279952652868119933e-03;5.589267889740073514e+01;6.645033460540230794e-03;1.088458744256928554e+02;6.951782532048825236e-03;8.045264864828970985e+01;7.252295889995622954e-03;5.807948338173522274e+01;6.766829108818058110e-03;9.673191789461125722e+01;6.906611577427692467e-03;8.461457284248811561e+01;6.755151789024374520e-03;9.407669475833691308e+01;6.887924227923900369e-03;8.660222817860569933e+01
1.634872309069047500e-02;2.925850830131945912e+01;1.472260723370054022e-02;3.825904403553078481e+01;1.688247518679706488e-02;3.230698415301863946e+01;2.808002866666723524e-02;1.537953410031727408e+01;2.568141090806264765e-02;7.327920829836496175e+00;1.976049819616829822e-02;3.574632832437141161e+01;1.099803892126019304e-02;8.252384014554336034e+01;1.490299493929434470e-02;6.175390382291455182e+01;8.469758827746986379e-03;6.656653656854408041e+01;8.480013717977054333e-03;6.863173088961229951e+01;8.778969465979126127e-03;4.458281372832179557e+01;8.490646208986027399e-03;6.643184998321709145e+01;8.537961595630933626e-03;6.572264324783765232e+01;8.875283679130648723e-03;4.447921315388114039e+01;8.421057381522111668e-03;6.575025447294490277e+01;8.809561619683011977e-03;4.612546589410015940e+01;7.396113447724252804e-03;5.358540495977814544e+01;6.786709568336173407e-03;1.038965031663501719e+02;7.016435611364051084e-03;8.078274200443362929e+01;7.426166169367699223e-03;5.270555385118204583e+01;6.902475019461042083e-03;9.131784324571862044e+01;7.015666136168110037e-03;8.476924097693181182e+01;7.113847594255351924e-03;7.286773015956450195e+01;6.985025076051271792e-03;8.735758000859603101e+01;7.356650671465939442e-03;5.051191249987288501e+01;6.714459679467880276e-03;1.015160149301947143e+02;7.024377360735930761e-03;7.503821364756025503e+01;7.329628972383791900e-03;5.275800278611863092e+01;6.838083419008502382e-03;9.031457698065597128e+01;6.978172749618167386e-03;7.813455383911674801e+01;6.826498877865674539e-03;8.757580368338128096e+01;6.959399501169241317e-03;7.997677997301133246e+01
1.653264913055417160e-02;2.723877785359729842e+01;1.488502490485458726e-02;3.629728537915201514e+01;1.707157755295656346e-02;3.069490356283450794e+01;2.842136558788938006e-02;1.457627916921731526e+01;2.598798589311921564e-02;6.772229676755842753e+00;1.996739547590965086e-02;3.371792567553787734e+01;1.111382034728940378e-02;7.898371803253539269e+01;1.505728619413352135e-02;5.841996545293420695e+01;8.564192986856932963e-03;6.221819222773823554e+01;8.573026568017854190e-03;6.372929951947597971e+01;8.874265965198569611e-03;4.105444527541406785e+01;8.585297639718218049e-03;6.151030658280941310e+01;8.632180511631906694e-03;6.120337829440368438e+01;8.972584309887631643e-03;4.085254432734465979e+01;8.514890039360754892e-03;6.105621851928844279e+01;8.905956735024905119e-03;4.240441563558240290e+01;7.473343381872063831e-03;5.000372436752276428e+01;6.856011648990812876e-03;9.804426161038972509e+01;7.089105475548356829e-03;7.498491347553471087e+01;7.503163563135200123e-03;4.860898055337655421e+01;6.973265965117931078e-03;8.557318133245907177e+01;7.086929632645809496e-03;7.880885888373363457e+01;7.187657533936893037e-03;6.800625241971617641e+01;7.056166652739294040e-03;8.115470735003606251e+01;7.433348690063758951e-03;4.569584139806992340e+01;6.783885898395529759e-03;9.492360685973055467e+01;7.096972189423038022e-03;6.943403342599965811e+01;7.406962054771960846e-03;4.754040461223406311e+01;6.909337729198946655e-03;8.374870420181082409e+01;7.049733921808641439e-03;7.224676417280470275e+01;6.897845966706976292e-03;8.187945557629714699e+01;7.030874774414582265e-03;7.378561815122425571e+01
1.671657517041787167e-02;2.543915436221301363e+01;1.504744257600863430e-02;3.433203659879336556e+01;1.726067991911605856e-02;2.908828110783218435e+01;2.876270250911152834e-02;1.375632419208558055e+01;2.629456087817577670e-02;6.289388030906071236e+00;2.017429275565100349e-02;3.172630891442438283e+01;1.122960177331861625e-02;7.529028427873926432e+01;1.521157744897269626e-02;5.495968077755735948e+01;8.658627145966879546e-03;5.797307875959228340e+01;8.666039418058655783e-03;5.872863866871763605e+01;8.969562464418013095e-03;3.788026485628748929e+01;8.679949070450410434e-03;5.677643431736842672e+01;8.726399427632879763e-03;5.656908363189521793e+01;9.069884940644614563e-03;3.770192478632714028e+01;8.608722697199399851e-03;5.678131088112768765e+01;9.002351850366798261e-03;3.908602489648273348e+01;7.550573316019875726e-03;4.717749699514765638e+01;6.925313729645452346e-03;9.213370450624410068e+01;7.161775339732662574e-03;7.034840828560760428e+01;7.580160956902701024e-03;4.490046046742070729e+01;7.044056910774819207e-03;8.058715926212940417e+01;7.158193129123508955e-03;7.259902453049761561e+01;7.261467473618434150e-03;6.376493459899663918e+01;7.127308229427318023e-03;7.533365139440897451e+01;7.510046708661578460e-03;4.220346885092772027e+01;6.853312117323179242e-03;8.866734170051395836e+01;7.169567018110143547e-03;6.381277342556171561e+01;7.484295137160129792e-03;4.314228533246279795e+01;6.980592039389390928e-03;7.768867464026008918e+01;7.121295093999116359e-03;6.702475377166466330e+01;6.969193055548278046e-03;7.689659844899679797e+01;7.102350047659923213e-03;6.819825220073434480e+01
1.690050121028156827e-02;2.388916889335252236e+01;1.520986024716268134e-02;3.222976085013453940e+01;1.744978228527555367e-02;2.734202010155056328e+01;2.910403943033367663e-02;1.287877903876091246e+01;2.660113586323234469e-02;5.816346170055894049e+00;2.038119003539235266e-02;2.973176575478961681e+01;1.134538319934782873e-02;7.120096270671197658e+01;1.536586870381187117e-02;5.165951262257096488e+01;8.753061305076827864e-03;5.337896906055691204e+01;8.759052268099455640e-03;5.390548180368184461e+01;9.064858963637456579e-03;3.459212728832705608e+01;8.774600501182601084e-03;5.224599284015597078e+01;8.820618343633851097e-03;5.194005059802945823e+01;9.167185571401597483e-03;3.463586198672486915e+01;8.702555355038044810e-03;5.271252196251796107e+01;9.098746965708691403e-03;3.599328743535365760e+01;7.627803250167687621e-03;4.396593201123272365e+01;6.994615810300091815e-03;8.602774842344084050e+01;7.234445203916968319e-03;6.589487629932877155e+01;7.657158350670202791e-03;4.133343309508531860e+01;7.114847856431708202e-03;7.566130683336797347e+01;7.229456625601208414e-03;6.657197970329559666e+01;7.335277413299975263e-03;5.997934680011005071e+01;7.198449806115340271e-03;6.993557263736848029e+01;7.586744727259397969e-03;3.924583577613935859e+01;6.922738336250828725e-03;8.239362772151625336e+01;7.242161846797249072e-03;5.842006212925454633e+01;7.561628219548298738e-03;3.966767813746690763e+01;7.051846349579836068e-03;7.223348619381313540e+01;7.192856266189591279e-03;6.206162132934974096e+01;7.040540144389579799e-03;7.199455311611099262e+01;7.173825320905264161e-03;6.302318959314166591e+01
1.708442725014526833e-02;2.256804924019860437e+01;1.537227791831672838e-02;3.007721851601407081e+01;1.763888465143504877e-02;2.547204163575781877e+01;2.944537635155582492e-02;1.200663795642031317e+01;2.690771084828891269e-02;5.331478642394516854e+00;2.058808731513370530e-02;2.770902316909170793e+01;1.146116462537703946e-02;6.697862236315845053e+01;1.552015995865104782e-02;4.868480215615204543e+01;8.847495464186774447e-03;4.889347859137744479e+01;8.852065118140255498e-03;4.952396294088494244e+01;9.160155462856900063e-03;3.141889901937517848e+01;8.869251931914791734e-03;4.823575581558564807e+01;8.914837259634824165e-03;4.780157146045510785e+01;9.264486202158580402e-03;3.148464463135729829e+01;8.796388012876689769e-03;4.873177185275203271e+01;9.195142081050586280e-03;3.285528464939130089e+01;7.705033184315499516e-03;4.012768257086723622e+01;7.063917890954731285e-03;7.991853665902692683e+01;7.307115068101274064e-03;6.126171910528487530e+01;7.734155744437703692e-03;3.789272327321301503e+01;7.185638802088596330e-03;7.037370346812244293e+01;7.300720122078907873e-03;6.118505090871325081e+01;7.409087352981516376e-03;5.618029023012636713e+01;7.269591382803362520e-03;6.486360323010761419e+01;7.663442745857217478e-03;3.573942809153539457e+01;6.992164555178478208e-03;7.636255030810059452e+01;7.314756675484354598e-03;5.360046282262077710e+01;7.638961301936467684e-03;3.683899103077703785e+01;7.123100659770280341e-03;6.696886039173682548e+01;7.264417438380065331e-03;5.728610377576480062e+01;7.111887233230879818e-03;6.684184681643451142e+01;7.245300594150603374e-03;5.822886936626012755e+01
1.726835329000896840e-02;2.134828023502581829e+01;1.553469558947077542e-02;2.806836101554385010e+01;1.782798701759454388e-02;2.359936982074347611e+01;2.978671327277797320e-02;1.122814304676988506e+01;2.721428583334548068e-02;4.865173680799617983e+00;2.079498459487505793e-02;2.574605032798745441e+01;1.157694605140625194e-02;6.281155142741317832e+01;1.567445121349022447e-02;4.594588989232440213e+01;8.941929623296721030e-03;4.490812336279702777e+01;8.945077968181057090e-03;4.561903035826152575e+01;9.255451962076343547e-03;2.859648714601637565e+01;8.963903362646982384e-03;4.473930004292883922e+01;9.009056175635797234e-03;4.416198200407564656e+01;9.361786832915565057e-03;2.849559861862710974e+01;8.890220670715334728e-03;4.497985444515485653e+01;9.291537196392477688e-03;2.970183207790558910e+01;7.782263118463311410e-03;3.649174653174908656e+01;7.133219971609370755e-03;7.418591661893955802e+01;7.379784932285579808e-03;5.667543784297155440e+01;7.811153138205204592e-03;3.502722677265702345e+01;7.256429747745485326e-03;6.500822988760619126e+01;7.371983618556607332e-03;5.669893080425619303e+01;7.482897292663057490e-03;5.204123784933046437e+01;7.340732959491384768e-03;6.016720630382867085e+01;7.740140764455036987e-03;3.218723625660198451e+01;7.061590774106127691e-03;7.088313617262606670e+01;7.387351504171460123e-03;4.944092961714161305e+01;7.716294384324636629e-03;3.413998360283308386e+01;7.194354969960724613e-03;6.163944428663067043e+01;7.335978610570540251e-03;5.309806386625151475e+01;7.183234322072181571e-03;6.190640580234472168e+01;7.316775867395944322e-03;5.396830977230354165e+01
1.745227932987266500e-02;2.006484179408517576e+01;1.569711326062482246e-02;2.627917220926590147e+01;1.801708938375403898e-02;2.186215994363810466e+01;3.012805019400011802e-02;1.053443118468398865e+01;2.752086081840204174e-02;4.450434855516207655e+00;2.100188187461640710e-02;2.391039678525241285e+01;1.169272747743546267e-02;5.876858704771182573e+01;1.582874246832939938e-02;4.331653660632839120e+01;9.036363782406667614e-03;4.132775896570601759e+01;9.038090818221856948e-03;4.204901373944210974e+01;9.350748461295787031e-03;2.594956549634638421e+01;9.058554793379173034e-03;4.140456388643438146e+01;9.103275091636770303e-03;4.066828008675835093e+01;9.459087463672547977e-03;2.588624095192094998e+01;8.984053328553977952e-03;4.164389843050809503e+01;9.387932311734370830e-03;2.695870772862141962e+01;7.859493052611122438e-03;3.349221666305126632e+01;7.202522052264010224e-03;6.915546018828845831e+01;7.452454796469885553e-03;5.223447471988686175e+01;7.888150531972707227e-03;3.274233072518050136e+01;7.327220693402373454e-03;6.013242230682846667e+01;7.443247115034306791e-03;5.295206952875060580e+01;7.556707232344598603e-03;4.771458213386213743e+01;7.411874536179407016e-03;5.586226128132626911e+01;7.816838783052856496e-03;2.940984491264696032e+01;7.131016993033777174e-03;6.570675571484278521e+01;7.459946332858565649e-03;4.571334812254577429e+01;7.793627466712805575e-03;3.121704074745347768e+01;7.265609280151168886e-03;5.642944313645802623e+01;7.407539782761014303e-03;4.954620482294379258e+01;7.254581410913483325e-03;5.769786896741456417e+01;7.388251140641285269e-03;5.027973853949681171e+01
1.763620536973636507e-02;1.869490867126365430e+01;1.585953093177886603e-02;2.467726836533765322e+01;1.820619174991353409e-02;2.035575007824151328e+01;3.046938711522226631e-02;9.849396001581460780e+00;2.782743580345860973e-02;4.105349951714404533e+00;2.120877915435775973e-02;2.216385066613293375e+01;1.180850890346467515e-02;5.501692642674425571e+01;1.598303372316857429e-02;4.078932877228698572e+01;9.130797941516615931e-03;3.830072679836571581e+01;9.131103668262656806e-03;3.870971132412316962e+01;9.446044960515230515e-03;2.341742765925985381e+01;9.153206224111363684e-03;3.818831416321734906e+01;9.197494007637741636e-03;3.730325422167514660e+01;9.556388094429530897e-03;2.355486366030974565e+01;9.077885986392622911e-03;3.887283251668551287e+01;9.484327427076263972e-03;2.465690628461175393e+01;7.936722986758935200e-03;3.075889286375059228e+01;7.271824132918649694e-03;6.477203833384734821e+01;7.525124660654191298e-03;4.804330363951002880e+01;7.965147925740207260e-03;3.031711268141438964e+01;7.398011639059262450e-03;5.595697253645667502e+01;7.514510611512006250e-03;4.951558825275458986e+01;7.630517172026140583e-03;4.373733511168587995e+01;7.483016112867429265e-03;5.174074468100892688e+01;7.893536801650676005e-03;2.709802325687064339e+01;7.200443211961426657e-03;6.059298276753507650e+01;7.532541161545671174e-03;4.228319029077304236e+01;7.870960549100974521e-03;2.824510389906479446e+01;7.336863590341613159e-03;5.180244946405319695e+01;7.479100954951489223e-03;4.619130454110761974e+01;7.325928499754785078e-03;5.395006332255719883e+01;7.459726413886626217e-03;4.697077237078016765e+01
1.782013140960006167e-02;1.732844819863276697e+01;1.602194860293291306e-02;2.321566456613177110e+01;1.839529411607302919e-02;1.910053195078435806e+01;3.081072403644441460e-02;9.143812886203807722e+00;2.813401078851517773e-02;3.827376756638106947e+00;2.141567643409910890e-02;2.051504099846779994e+01;1.192429032949388588e-02;5.162519982996929713e+01;1.613732497800775267e-02;3.838608152582069266e+01;9.225232100626562515e-03;3.598022788838216002e+01;9.224116518303458398e-03;3.564626681887291682e+01;9.541341459734673999e-03;2.114835476714182150e+01;9.247857654843554334e-03;3.533910712805366217e+01;9.291712923638714705e-03;3.419968740167954735e+01;9.653688725186513817e-03;2.134841552781644225e+01;9.171718644231267870e-03;3.645934426005851492e+01;9.580722542418157114e-03;2.243604942122630774e+01;8.013952920906746227e-03;2.805367203397235798e+01;7.341126213573287429e-03;6.064128235477953410e+01;7.597794524838497911e-03;4.430841213598804273e+01;8.042145319507709028e-03;2.755424102402686870e+01;7.468802584716150578e-03;5.227897433144791250e+01;7.585774107989703974e-03;4.604169163539059895e+01;7.704327111707681697e-03;4.045888509337687111e+01;7.554157689555451513e-03;4.765946774227895588e+01;7.970234820248493779e-03;2.484592334547509296e+01;7.269869430889076140e-03;5.591788717739891723e+01;7.605135990232778434e-03;3.923259488426234043e+01;7.948293631489142599e-03;2.548002512907374140e+01;7.408117900532058299e-03;4.787150074367033881e+01;7.550662127141963276e-03;4.274822398717437721e+01;7.397275588596085097e-03;5.012265374532690032e+01;7.531201687131967165e-03;4.375822313685799969e+01
1.800405744946375827e-02;1.604089921945873343e+01;1.618436627408696010e-02;2.183774541278872405e+01;1.858439648223252430e-02;1.804394175212803475e+01;3.115206095766655942e-02;8.452136803073335258e+00;2.844058577357173878e-02;3.593835337511443573e+00;2.162257371384046153e-02;1.904543032324658824e+01;1.204007175552309836e-02;4.843030441560945576e+01;1.629161623284692412e-02;3.610021545595360237e+01;9.319666259736510833e-03;3.393164463954307308e+01;9.317129368344258256e-03;3.287716322441429639e+01;9.636637958954117483e-03;1.918623467440358610e+01;9.342509085575744984e-03;3.284715098228603836e+01;9.385931839639687774e-03;3.136497123492734218e+01;9.750989355943496736e-03;1.921552183820826798e+01;9.265551302069912828e-03;3.385002622406796746e+01;9.677117657760050257e-03;2.019656978056863394e+01;8.091182855054557255e-03;2.546827712551757372e+01;7.410428294227926899e-03;5.644175707439161727e+01;7.670464389022803656e-03;4.091102324690716330e+01;8.119142713275210796e-03;2.494471964631690142e+01;7.539593530373039573e-03;4.874804174289270975e+01;7.657037604467403433e-03;4.246871081692324879e+01;7.778137051389222810e-03;3.769925276222768673e+01;7.625299266243473761e-03;4.373979378230730219e+01;8.046932838846315023e-03;2.279152049777695055e+01;7.339295649816725622e-03;5.197790715519942495e+01;7.677730818919883959e-03;3.660365528718035932e+01;8.025626713877312413e-03;2.299986881458727339e+01;7.479372210722502572e-03;4.417515438524799265e+01;7.622223299332438196e-03;3.942386432753561110e+01;7.468622677437386850e-03;4.619696259756325674e+01;7.602676960377308113e-03;4.050236792158257515e+01
1.818798348932745834e-02;1.485709602352830316e+01;1.634678394524100714e-02;2.049857381601669104e+01;1.877349884839202288e-02;1.707287121673248365e+01;3.149339787888870423e-02;7.796390467777055910e+00;2.874716075862830678e-02;3.380765296561768274e+00;2.182947099358181417e-02;1.776176044509625740e+01;1.215585318155231083e-02;4.531493030323127158e+01;1.644590748768610250e-02;3.394823352862119492e+01;9.414100418846457416e-03;3.159217636541885454e+01;9.410142218385058113e-03;3.029151021412321754e+01;9.731934458173560967e-03;1.738859065559585204e+01;9.437160516307935634e-03;3.042876613853357171e+01;9.480150755640660842e-03;2.884429379585447251e+01;9.848289986700479656e-03;1.719416594001138066e+01;9.359383959908557787e-03;3.101699917080820512e+01;9.773512773101943399e-03;1.804735212211774709e+01;8.168412789202370017e-03;2.313015609859444766e+01;7.479730374882566368e-03;5.210485211171184261e+01;7.743134253207109401e-03;3.763118781832774573e+01;8.196140107042710829e-03;2.268006259467896868e+01;7.610384476029927701e-03;4.507807929021588933e+01;7.728301100945102892e-03;3.910599391268502956e+01;7.851946991070763923e-03;3.510393427637291097e+01;7.696440842931496010e-03;4.023657655807075884e+01;8.123630857444132797e-03;2.108015096826456158e+01;7.408721868744375105e-03;4.837327515368448871e+01;7.750325647606989485e-03;3.411811113019635400e+01;8.102959796265480491e-03;2.099337736976112723e+01;7.550626520912946844e-03;4.052825475645448705e+01;7.693784471522913115e-03;3.653369142646166523e+01;7.539969766278688604e-03;4.249905004002773268e+01;7.674152233622649061e-03;3.729585762227011969e+01
1.837190952919115494e-02;1.376205096235259795e+01;1.650920161639505418e-02;1.920913225291524995e+01;1.896260121455151798e-02;1.605993514934134936e+01;3.183473480011085599e-02;7.177717818900438473e+00;2.905373574368487477e-02;3.152185224601081970e+00;2.203636827332316334e-02;1.660487573018827590e+01;1.227163460758152157e-02;4.239972928513478934e+01;1.660019874252527741e-02;3.195960925106088268e+01;9.508534577956403999e-03;2.881981173158123610e+01;9.503155068425857971e-03;2.786521726352577843e+01;9.827230957393004451e-03;1.558922748938052827e+01;9.531811947040126284e-03;2.779478108060434138e+01;9.574369671641632176e-03;2.661328020430804742e+01;9.945590617457462576e-03;1.537904061008045709e+01;9.453216617747201012e-03;2.842387361823097081e+01;9.869907888443836541e-03;1.613731236969110938e+01;8.245642723350182779e-03;2.122979304062083727e+01;7.549032455537205838e-03;4.784966262339535348e+01;7.815804117391415146e-03;3.449873238926833352e+01;8.273137500810212597e-03;2.073335631174181160e+01;7.681175421686816697e-03;4.133273151316882377e+01;7.799564597422802351e-03;3.624297511623890955e+01;7.925756930752304169e-03;3.249310105134495785e+01;7.767582419619519993e-03;3.731845372719553922e+01;8.200328876041954040e-03;1.952018437914779980e+01;7.478148087672024588e-03;4.475079512492650480e+01;7.822920476294095010e-03;3.151453623107787294e+01;8.180292878653648569e-03;1.952930138729320575e+01;7.621880831103391117e-03;3.734964286599798555e+01;7.765345643713387168e-03;3.390726310753512251e+01;7.611316855119990357e-03;3.920809213427538253e+01;7.745627506867990009e-03;3.429599823575846784e+01
1.855583556905485501e-02;1.276671223761348273e+01;1.667161928754910122e-02;1.799436244472145674e+01;1.915170358071101309e-02;1.494807499085826485e+01;3.217607172133300081e-02;6.632663146511182717e+00;2.936031072874144277e-02;2.877116253802793455e+00;2.224326555306451597e-02;1.555464511389003412e+01;1.238741603361073404e-02;3.982880718039394452e+01;1.675448999736445233e-02;3.010490767034978177e+01;9.602968737066352317e-03;2.587771304731412769e+01;9.596167918466659563e-03;2.566654166245075430e+01;9.922527456612447935e-03;1.387587299852564904e+01;9.626463377772316934e-03;2.496961221068909964e+01;9.668588587642605245e-03;2.453537171882130608e+01;1.004289124821444723e-02;1.375694985772835821e+01;9.547049275585845970e-03;2.618083248324931489e+01;9.966303003785729683e-03;1.451343551811231869e+01;8.322872657497992072e-03;1.976154673680238716e+01;7.618334536191845308e-03;4.416541517887068835e+01;7.888473981575720023e-03;3.161536397704432133e+01;8.350134894577712630e-03;1.911807819619965088e+01;7.751966367343704825e-03;3.786669815862342148e+01;7.870828093900501810e-03;3.359458598575670152e+01;7.999566870433846150e-03;2.982163994086675629e+01;7.838723996307542241e-03;3.487859866515984208e+01;8.277026894639771815e-03;1.787457783557350766e+01;7.547574306599674071e-03;4.120748983118721043e+01;7.895515304981200536e-03;2.898976850020873286e+01;8.257625961041818383e-03;1.825690475740759666e+01;7.693135141293835390e-03;3.471006984529521588e+01;7.836906815903862955e-03;3.110636612918994715e+01;7.682663943961292111e-03;3.617603627904866670e+01;7.817102780113330956e-03;3.156259735462016636e+01
1.873976160891855161e-02;1.186263348793029948e+01;1.683403695870314826e-02;1.682722841640733336e+01;1.934080594687050819e-02;1.379950950562923317e+01;3.251740864255515256e-02;6.199120288358188624e+00;2.966688571379800382e-02;2.585496900849022062e+00;2.245016283280586861e-02;1.459922232230713846e+01;1.250319745963994478e-02;3.749153090390441179e+01;1.690878125220363071e-02;2.826228816487130047e+01;9.697402896176298900e-03;2.322785215055100139e+01;9.689180768507459421e-03;2.368210686232919215e+01;1.001782395583189315e-02;1.251167178772624489e+01;9.721114808504509319e-03;2.247491561807481020e+01;9.762807503643578314e-03;2.257044789169806975e+01;1.014019187897143015e-02;1.240987553014674205e+01;9.640881933424490929e-03;2.396561535540671528e+01;1.006269811912762283e-02;1.315629636287507331e+01;8.400102591645804834e-03;1.834173112657829208e+01;7.687636616846484777e-03;4.127310977997299801e+01;7.961143845760026636e-03;2.903333180755780418e+01;8.427132288345214398e-03;1.761211528643504209e+01;7.822757313000593821e-03;3.494643558493927316e+01;7.942091590378201268e-03;3.075515522219034636e+01;8.073376810115388130e-03;2.715775861078382647e+01;7.909865572995564489e-03;3.249960214432556427e+01;8.353724913237593058e-03;1.620265471033331650e+01;7.617000525527323554e-03;3.786330739996330408e+01;7.968110133668306061e-03;2.681685241802184549e+01;8.334959043429986461e-03;1.683176597516738937e+01;7.764389451484280530e-03;3.218852046509258003e+01;7.908467988094336140e-03;2.824376946587107184e+01;7.754011032802592129e-03;3.305301537571694581e+01;7.888578053358671904e-03;2.904060140043720395e+01
1.892368764878225168e-02;1.095339386445929364e+01;1.699645462985719530e-02;1.566405970312566964e+01;1.952990831303000330e-02;1.274362576564892535e+01;3.285874556377729738e-02;5.837651588863166374e+00;2.997346069885457182e-02;2.330080095291040099e+00;2.265706011254721777e-02;1.368217809776453464e+01;1.261897888566915725e-02;3.516483586347846568e+01;1.706307250704280215e-02;2.634221283461127783e+01;9.791837055286245484e-03;2.109560526360352384e+01;9.782193618548259278e-03;2.176267766187508812e+01;1.011312045505133664e-02;1.154658634604349032e+01;9.815766239236699969e-03;2.067110141424620551e+01;9.857026419644551382e-03;2.064240659511309062e+01;1.023749250972841307e-02;1.143719567226957601e+01;9.734714591263135888e-03;2.168593077301154892e+01;1.015909323446951597e-02;1.209045014103879367e+01;8.477332525793617596e-03;1.675043314201538180e+01;7.756938697501124247e-03;3.878634867019456323e+01;8.033813709944331513e-03;2.669728008525350660e+01;8.504129682112716165e-03;1.600358817375234821e+01;7.893548258657481081e-03;3.251351508233383925e+01;8.013355086855900727e-03;2.792175730612817830e+01;8.147186749796928376e-03;2.470662992530994728e+01;7.981007149683586738e-03;2.984402339741933474e+01;8.430422931835410832e-03;1.458106887414547259e+01;7.686426744454973037e-03;3.469953703332848249e+01;8.040704962355411586e-03;2.496318107842843403e+01;8.412292125818156274e-03;1.525644186843964256e+01;7.835643761674724803e-03;2.959415110673144866e+01;7.980029160284811060e-03;2.580316331926728068e+01;7.825358121643893883e-03;2.974265460004000161e+01;7.960053326604012852e-03;2.662706886799214701e+01
1.910761368864594828e-02;1.003497390294686298e+01;1.715887230101124233e-02;1.452151593513087313e+01;1.971901067918949840e-02;1.185663178684039210e+01;3.320008248499944220e-02;5.467479933034870676e+00;3.028003568391113981e-02;2.122874670090651783e+00;2.286395739228857041e-02;1.276642239812475310e+01;1.273476031169836799e-02;3.282196009210614562e+01;1.721736376188198053e-02;2.447281627197296316e+01;9.886271214396193802e-03;1.934125894850208027e+01;9.875206468589059136e-03;1.981430299823468744e+01;1.020841695427078012e-02;1.069180710369917975e+01;9.910417669968890619e-03;1.923456746050112898e+01;9.951245335645522716e-03;1.875014902383790272e+01;1.033479314048539599e-02;1.061338228007264739e+01;9.828547249101779112e-03;1.968390980803430068e+01;1.025548834981140911e-02;1.118397969252167101e+01;8.554562459941428623e-03;1.526598034626900002e+01;7.826240778155763717e-03;3.625473567651653184e+01;8.106483574128638125e-03;2.447196134653048460e+01;8.581127075880216198e-03;1.448360309627083709e+01;7.964339204314370077e-03;3.021029879409321950e+01;8.084618583333600186e-03;2.550332704502149994e+01;8.220996689478468622e-03;2.255738725615099938e+01;8.052148726371608986e-03;2.707422416456802594e+01;8.507120950433230341e-03;1.299398375470477873e+01;7.755852963382622520e-03;3.171027811874303737e+01;8.113299791042517112e-03;2.320745654621785548e+01;8.489625208206324353e-03;1.366107059669555213e+01;7.906898071865169075e-03;2.709434054899921662e+01;8.051590332475285980e-03;2.387711792051160842e+01;7.896705210485195636e-03;2.673789116306056357e+01;8.031528599849353800e-03;2.439107453425802419e+01
1.929153972850964835e-02;9.272343784914596654e+00;1.732128997216528937e-02;1.345980041926482507e+01;1.990811304534899351e-02;1.110816684470968063e+01;3.354141940622159396e-02;5.061793999475021621e+00;3.058661066896770087e-02;1.958069803382844754e+00;2.307085467202992304e-02;1.186131286222356707e+01;1.285054173772758046e-02;3.060101028354509722e+01;1.737165501672115545e-02;2.286566951726318564e+01;9.980705373506140385e-03;1.783791705185327814e+01;9.968219318629860728e-03;1.801071460627187548e+01;1.030371345349022361e-02;9.700251667325796134e+00;1.000506910070108127e-02;1.773645587302771176e+01;1.004546425164649578e-02;1.714566532237082797e+01;1.043209377124237891e-02;9.755070789380470231e+00;9.922379906940424071e-03;1.808567052072093517e+01;1.035188346515330225e-02;1.025476978605592926e+01;8.631792394089239651e-03;1.411314557251935575e+01;7.895542858810403186e-03;3.365610579042067485e+01;8.179153438312944738e-03;2.236590423675955819e+01;8.658124469647717966e-03;1.333554216276361082e+01;8.035130149971259073e-03;2.782946460947226441e+01;8.155882079811299645e-03;2.350291605142492557e+01;8.294806629160010603e-03;2.065364399730681200e+01;8.123290303059631234e-03;2.454929585744947218e+01;8.583818969031049850e-03;1.156285548323337409e+01;7.825279182310272003e-03;2.901049695255856520e+01;8.185894619729624372e-03;2.132032664985011650e+01;8.566958290594494166e-03;1.216379616301670197e+01;7.978152382055613348e-03;2.486201444344806433e+01;8.123151504665759165e-03;2.221033021183950851e+01;7.968052299326497390e-03;2.461746947438976463e+01;8.103003873094693013e-03;2.250083997647250555e+01
1.947546576837334495e-02;8.739457154606476763e+00;1.748370764331933641e-02;1.250955863387329892e+01;2.009721541150848861e-02;1.045300112462731690e+01;3.388275632744373878e-02;4.653187911049140979e+00;3.089318565402426886e-02;1.828589671668151562e+00;2.327775195177127221e-02;1.095928028318195935e+01;1.296632316375679293e-02;2.858185975838639692e+01;1.752594627156033036e-02;2.150755205208569620e+01;1.007513953261608870e-02;1.649150599563512642e+01;1.006123216867066059e-02;1.654350160626637845e+01;1.039900995270966709e-02;8.673950493774013282e+00;1.009972053143327192e-02;1.623402863421001996e+01;1.013968316764746885e-02;1.588771544579552142e+01;1.052939440199936183e-02;8.921419104439696213e+00;1.001621256477906903e-02;1.661828892601151253e+01;1.044827858049519539e-02;9.316878464628326029e+00;8.709022328237052413e-03;1.303291020534160616e+01;7.964844939465042656e-03;3.115589427227294195e+01;8.251823302497249615e-03;2.051157583302670417e+01;8.735121863415219734e-03;1.243295951768797991e+01;8.105921095628148068e-03;2.556868803232068998e+01;8.227145576288997370e-03;2.168834275902217357e+01;8.368616568841552583e-03;1.908061557750139769e+01;8.194431879747653483e-03;2.246314762888228245e+01;8.660516987628869359e-03;1.040547445667931292e+01;7.894705401237921485e-03;2.679210861874291538e+01;8.258489448416729897e-03;1.927590545023569391e+01;8.644291372982662244e-03;1.093265945726996335e+01;8.049406692246057621e-03;2.287716250960255593e+01;8.194712676856234085e-03;2.061605402514891594e+01;8.039399388167797408e-03;2.318724738099087190e+01;8.174479146340033961e-03;2.092507141358508704e+01
1.965939180823704502e-02;8.292794054468524578e+00;1.764612531447338345e-02;1.165719253758319240e+01;2.028631777766798719e-02;9.895875460385028077e+00;3.422409324866589053e-02;4.280656859278510140e+00;3.119976063908083685e-02;1.711834204175671115e+00;2.348464923151262485e-02;1.007060251743775936e+01;1.308210458978600367e-02;2.669269350300453425e+01;1.768023752639950874e-02;2.020201789553172134e+01;1.016957369172603529e-02;1.521131481473198477e+01;1.015424501871146044e-02;1.532024762844324783e+01;1.049430645192911057e-02;7.847736665339304807e+00;1.019437196216546257e-02;1.496124488147176201e+01;1.023390208364844192e-02;1.474978894919602901e+01;1.062669503275634475e-02;8.121923685944718585e+00;1.011004522261771399e-02;1.511733946017819541e+01;1.054467369583708854e-02;8.444899831885907204e+00;8.786252262384863440e-03;1.181258887720655260e+01;8.034147020119682125e-03;2.873587465974770438e+01;8.324493166681556228e-03;1.894813963733113482e+01;8.812119257182719767e-03;1.146371163520836056e+01;8.176712041285035329e-03;2.357256997661384190e+01;8.298409072766696828e-03;1.996691258421099135e+01;8.442426508523092829e-03;1.785263443448128129e+01;8.265573456435675731e-03;2.080519345715401158e+01;8.737215006226688868e-03;9.526322363489672540e+00;7.964131620165570968e-03;2.508089497786248501e+01;8.331084277103835423e-03;1.727419715521838128e+01;8.721624455370832057e-03;9.955045939600122296e+00;8.120661002436503628e-03;2.104931469380030506e+01;8.266273849046709005e-03;1.903371199591249052e+01;8.110746477009099162e-03;2.172480199641091048e+01;8.245954419585374909e-03;1.951137369244053232e+01
1.984331784810074509e-02;7.785257696235573732e+00;1.780854298562743049e-02;1.087248927196072401e+01;2.047542014382748229e-02;9.400160679288818599e+00;3.456543016988803535e-02;3.961459664322133367e+00;3.150633562413739791e-02;1.590386892003648800e+00;2.369154651125397748e-02;9.280050961579425106e+00;1.319788601581521614e-02;2.480527104454710496e+01;1.783452878123868018e-02;1.883770321405557624e+01;1.026400785083598187e-02;1.402621074916999255e+01;1.024725786875226204e-02;1.412889627715739671e+01;1.058960295114855406e-02;7.250149679747815767e+00;1.028902339289765322e-02;1.382654653623850116e+01;1.032812099964941499e-02;1.358364646485889082e+01;1.072399566351332940e-02;7.403318486928792908e+00;1.020387788045635895e-02;1.369325394185951872e+01;1.064106881117898341e-02;7.708936587040716937e+00;8.863482196532674467e-03;1.060805845449956841e+01;8.103449100774321595e-03;2.629245336130098210e+01;8.397163030865861105e-03;1.759371881578686470e+01;8.889116650950221535e-03;1.042248370571554439e+01;8.247502986941924324e-03;2.165805336196577358e+01;8.369672569244396287e-03;1.843497234339749014e+01;8.516236448204634810e-03;1.665461902264826932e+01;8.336715033123697979e-03;1.934046347179965863e+01;8.813913024824508377e-03;8.819883118036827341e+00;8.033557839093220451e-03;2.353329653912188846e+01;8.403679105790940948e-03;1.551240480444688963e+01;8.798957537759000136e-03;9.050933069235734152e+00;8.191915312626946166e-03;1.924530712749573880e+01;8.337835021237183925e-03;1.741728854286548511e+01;8.182093565850400915e-03;1.994191053889724685e+01;8.317429692830715857e-03;1.811241668763780410e+01
2.002724388796444169e-02;7.226825845320717256e+00;1.797096065678147753e-02;1.013252956263388072e+01;2.066452250998697740e-02;8.859661793452485057e+00;3.490676709111018017e-02;3.690723069170942505e+00;3.181291060919396591e-02;1.471508627108375045e+00;2.389844379099532665e-02;8.621157173784821381e+00;1.331366744184442688e-02;2.291499626993860161e+01;1.798882003607785857e-02;1.745680223445069856e+01;1.035844200994593019e-02;1.292355336650806663e+01;1.034027071879306189e-02;1.294433060820856696e+01;1.068489945036799754e-02;6.810123784532161828e+00;1.038367482362984387e-02;1.260686071249301143e+01;1.042233991565038632e-02;1.236129828778602224e+01;1.082129629427031232e-02;6.757495982862956829e+00;1.029771053829500217e-02;1.251161030172394284e+01;1.073746392652087656e-02;7.121301949920253449e+00;8.940712130680487230e-03;9.564941424259870928e+00;8.172751181428961065e-03;2.389437869452777008e+01;8.469832895050167718e-03;1.635774378742524959e+01;8.966114044717723303e-03;9.405608544961463480e+00;8.318293932598813320e-03;1.969169983801436175e+01;8.440936065722095746e-03;1.717535765567400929e+01;8.590046387886175056e-03;1.523032734649902409e+01;8.407856609811721962e-03;1.786624618700438560e+01;8.890611043422327886e-03;8.118720797858518523e+00;8.102984058020869934e-03;2.174593564037655824e+01;8.476273934478046473e-03;1.407185767927124864e+01;8.876290620147169949e-03;8.223678760132319354e+00;8.263169622817392174e-03;1.733903509345596916e+01;8.409396193427658844e-03;1.582158708202886288e+01;8.253440654691702669e-03;1.809729036370956834e+01;8.388904966076056804e-03;1.655697200173181471e+01
2.021116992782814176e-02;6.693688997240537120e+00;1.813337832793552457e-02;9.447146217423172843e+00;2.085362487614647251e-02;8.229929359687396584e+00;3.524810401233233192e-02;3.460780851745570708e+00;3.211948559425053390e-02;1.374454234539109310e+00;2.410534107073667928e-02;7.991970032498620924e+00;1.342944886787363935e-02;2.113514748819151379e+01;1.814311129091703348e-02;1.614057157121150254e+01;1.045287616905587677e-02;1.185363178595255107e+01;1.043328356883386175e-02;1.185759449179296432e+01;1.078019594958744103e-02;6.382966363909861940e+00;1.047832625436203452e-02;1.138894392249456367e+01;1.051655883165135939e-02;1.114997956906162990e+01;1.091859692502729524e-02;6.015729416758007986e+00;1.039154319613364713e-02;1.158971251975096628e+01;1.083385904186276970e-02;6.446426298102665875e+00;9.017942064828299992e-03;8.686862675842943915e+00;8.242053262083600534e-03;2.173508815179506470e+01;8.542502759234472595e-03;1.521552802766151480e+01;9.043111438485223336e-03;8.402478147046037904e+00;8.389084878255700581e-03;1.785744467200314034e+01;8.512199562199795205e-03;1.608235652256598058e+01;8.663856327567717036e-03;1.366984626464636321e+01;8.478998186499744211e-03;1.645311471299583062e+01;8.967309062020147395e-03;7.386767526799157046e+00;8.172410276948519417e-03;1.977977733110110137e+01;8.548868763165151999e-03;1.290169152240919281e+01;8.953623702535338028e-03;7.597568185051189360e+00;8.334423933007834712e-03;1.545489926926558510e+01;8.480957365618133764e-03;1.436785882337440512e+01;8.324787743533004422e-03;1.649344360766401252e+01;8.460380239321397752e-03;1.485573778260925693e+01
2.039509596769183836e-02;6.211403050185690944e+00;1.829579599908957160e-02;8.849525318129533247e+00;2.104272724230596761e-02;7.577909801592022099e+00;3.558944093355447674e-02;3.263402379606713755e+00;3.242606057930710189e-02;1.300676905042297493e+00;2.431223835047802845e-02;7.316758652565019005e+00;1.354523029390285009e-02;1.950693529576272311e+01;1.829740254575620839e-02;1.492848871683358425e+01;1.054731032816582335e-02;1.085475095702154036e+01;1.052629641887466161e-02;1.078724703628782144e+01;1.087549244880688451e-02;5.708232433743792633e+00;1.057297768509422690e-02;1.040565799788826773e+01;1.061077774765233246e-02;1.002489229847636310e+01;1.101589755578427816e-02;5.230962081701137301e+00;1.048537585397229209e-02;1.083796640952685664e+01;1.093025415720466284e-02;5.569416777501933424e+00;9.095171998976109284e-03;7.955156430660712985e+00;8.311355342738240004e-03;1.988955961781899973e+01;8.615172623418779208e-03;1.415712528195796516e+01;9.120108832252725103e-03;7.492988447404304253e+00;8.459875823912589576e-03;1.638851300009768153e+01;8.583463058677494664e-03;1.500198843229704337e+01;8.737666267249259017e-03;1.220166875316491861e+01;8.550139763187766459e-03;1.527414700896192201e+01;9.044007080617966904e-03;6.675156153359689704e+00;8.241836495876168900e-03;1.802249293435908939e+01;8.621463591852257524e-03;1.193693019333807648e+01;9.030956784923507841e-03;7.086657595111751640e+00;8.405678243198280719e-03;1.390203256009632504e+01;8.552518537808608684e-03;1.308654922173636770e+01;8.396134832374304441e-03;1.521543947517372253e+01;8.531855512566738700e-03;1.335382849777821157e+01
2.057902200755553843e-02;5.754183884871729049e+00;1.845821367024361864e-02;8.345790897273092313e+00;2.123182960846546272e-02;6.980832179726296438e+00;3.593077785477662850e-02;3.071027180186940875e+00;3.273263556436366295e-02;1.231517350099382124e+00;2.451913563021938108e-02;6.661267364236040933e+00;1.366101171993206256e-02;1.799258321754979306e+01;1.845169380059538677e-02;1.384275104971012382e+01;1.064174448727577167e-02;9.987396108963542574e+00;1.061930926891546320e-02;9.656862935419290750e+00;1.097078894802632799e-02;4.793008751254438593e+00;1.066762911582641755e-02;9.667231240296972672e+00;1.070499666365330553e-02;8.977781468680014143e+00;1.111319818654126108e-02;4.552494952827146335e+00;1.057920851181093705e-02;1.013039337414683949e+01;1.102664927254655598e-02;4.726731315145295653e+00;9.172401933123922046e-03;7.270149723442821177e+00;8.380657423392879474e-03;1.825846394627380676e+01;8.687842487603084085e-03;1.307412225013802853e+01;9.197106226020226871e-03;6.783247481049379246e+00;8.530666769569478572e-03;1.523708944878145388e+01;8.654726555155194123e-03;1.387532298575509415e+01;8.811476206930799263e-03;1.102189808253133663e+01;8.621281339875788707e-03;1.436325067278163736e+01;9.120705099215786413e-03;6.015363020488663004e+00;8.311262714803818383e-03;1.658388647537898564e+01;8.694058420539364784e-03;1.114232070604800917e+01;9.108289867311675919e-03;6.435808437678575800e+00;8.476932553388724992e-03;1.277482307535543526e+01;8.624079709999081869e-03;1.204496108351886896e+01;8.467481921215606194e-03;1.411637475872500325e+01;8.603330785812079648e-03;1.233858586858719519e+01
2.076294804741923503e-02;5.284876808227148892e+00;1.862063134139766568e-02;7.884259847810455746e+00;2.142093197462495782e-02;6.447486447863582271e+00;3.627211477599877332e-02;2.854254008508291030e+00;3.303921054942023094e-02;1.157445654468360674e+00;2.472603290996073372e-02;6.113373033959664582e+00;1.377679314596127504e-02;1.659305983750656210e+01;1.860598505543455822e-02;1.291557722227823746e+01;1.073617864638571825e-02;9.228531046184540898e+00;1.071232211895626306e-02;8.594453701431312709e+00;1.106608544724577148e-02;3.968857821796978769e+00;1.076228054655860820e-02;9.038032260080212765e+00;1.079921557965427686e-02;8.040957947870049694e+00;1.121049881729824400e-02;3.962924314621754984e+00;1.067304116964958027e-02;9.282332269128206192e+00;1.112304438788844912e-02;4.078880502490146220e+00;9.249631867271734809e-03;6.496005486253024763e+00;8.449959504047517209e-03;1.676228799862101582e+01;8.760512351787390697e-03;1.191285939208694877e+01;9.274103619787726904e-03;6.247787002969945824e+00;8.601457715226367567e-03;1.420853432809689920e+01;8.725990051632893582e-03;1.270365989136419849e+01;8.885286146612339508e-03;1.019685039085378975e+01;8.692422916563810956e-03;1.358191280857164607e+01;9.197403117813605922e-03;5.449641621740314079e+00;8.380688933731467866e-03;1.521998395351158528e+01;8.766653249226470310e-03;1.035334207337446344e+01;9.185622949699845732e-03;5.666706790566033547e+00;8.548186863579169265e-03;1.179801669515226159e+01;8.695640882189556789e-03;1.127310706117084571e+01;8.538829010056907948e-03;1.300494175400465302e+01;8.674806059057420596e-03;1.163030526100653717e+01
2.094687408728293510e-02;4.783579922104340021e+00;1.878304901255171272e-02;7.378930436967642059e+00;2.161003434078445640e-02;5.946963383273256021e+00;3.661345169722091814e-02;2.614598994395443743e+00;3.334578553447679894e-02;1.072931939969072657e+00;2.493293018970208288e-02;5.657799541253276665e+00;1.389257457199048577e-02;1.530660903789199700e+01;1.876027631027373660e-02;1.213276560628368372e+01;1.083061280549566484e-02;8.455477474710923147e+00;1.080533496899706292e-02;7.676110281995980777e+00;1.116138194646521496e-02;3.413904927239728160e+00;1.085693197729079885e-02;8.382849574437996054e+00;1.089343449565524993e-02;7.233858191863150822e+00;1.130779944805522692e-02;3.446784819679037160e+00;1.076687382748822523e-02;8.290806997774057052e+00;1.121943950323034227e-02;3.620847139750398735e+00;9.326861801419544101e-03;5.717697602321146988e+00;8.519261584702156678e-03;1.544906921780090236e+01;8.833182215971697310e-03;1.076651972405965729e+01;9.351101013555228672e-03;5.804986605350634044e+00;8.672248660883254828e-03;1.322842351239551917e+01;8.797253548110593041e-03;1.158816226541950911e+01;8.959096086293881489e-03;9.572402021964927954e+00;8.763564493251833204e-03;1.271389306948420206e+01;9.274101136411425431e-03;4.990748773293783636e+00;8.450115152659117349e-03;1.377013360070797710e+01;8.839248077913575835e-03;9.415009506204693679e+00;9.262956032088013811e-03;5.026847959398374144e+00;8.619441173769613537e-03;1.073789895741103528e+01;8.767202054380031709e-03;1.053602827403807751e+01;8.610176098898209701e-03;1.180423780952765256e+01;8.746281332302761544e-03;1.080500542339891545e+01
2.113080012714663170e-02;4.272414976316676771e+00;1.894546668370575976e-02;6.790529921482597153e+00;2.179913670694395150e-02;5.472538922537050432e+00;3.695478861844306989e-02;2.378906501682957586e+00;3.365236051953335999e-02;9.710677681427024588e-01;2.513982746944343552e-02;5.230890167760079201e+00;1.400835599801969825e-02;1.407863603805646768e+01;1.891456756511291151e-02;1.140454975834843587e+01;1.092504696460561316e-02;7.609349987902691126e+00;1.089834781903786277e-02;6.886624330817903150e+00;1.125667844568465845e-02;3.025731500566072540e+00;1.095158340802298950e-02;7.598149489256704747e+00;1.098765341165622300e-02;6.513590170478177122e+00;1.140510007881220984e-02;3.006895076728641758e+00;1.086070648532687019e-02;7.394581127539930243e+00;1.131583461857223541e-02;3.274101564117414487e+00;9.404091735567356863e-03;5.114787550035584829e+00;8.588563665356796148e-03;1.437667370972629932e+01;8.905852080156002187e-03;9.639170361868510284e+00;9.428098407322730440e-03;5.383045984543679552e+00;8.743039606540143824e-03;1.223885945329184288e+01;8.868517044588290765e-03;1.063683399406507846e+01;9.032906025975423470e-03;8.903092399506704169e+00;8.834706069939855452e-03;1.161702201057423700e+01;9.350799155009244940e-03;4.507406584250825965e+00;8.519541371586766831e-03;1.240670721387333053e+01;8.911842906600681360e-03;8.395711043387141359e+00;9.340289114476181889e-03;4.509353618979985434e+00;8.690695483960057810e-03;9.736081162100544972e+00;8.838763226570504894e-03;9.615719004743343845e+00;8.681523187739509720e-03;1.057999786611806314e+01;8.817756605548102491e-03;9.684908960702612646e+00
2.131472616701033176e-02;3.816435114877362533e+00;1.910788435485980680e-02;6.192696209219372250e+00;2.198823907310344661e-02;5.043780327695917443e+00;3.729612553966521471e-02;2.172796540315688141e+00;3.395893550458992799e-02;8.617336422622452474e-01;2.534672474918478816e-02;4.825975064690695149e+00;1.412413742404890898e-02;1.288159249615575597e+01;1.906885881995208643e-02;1.064612377172947077e+01;1.101948112371555974e-02;6.799984674334881518e+00;1.099136066907866437e-02;6.300872840768724892e+00;1.135197494490410193e-02;2.684930812436953307e+00;1.104623483875518015e-02;6.755743752461636831e+00;1.108187232765719607e-02;5.894556320142918970e+00;1.150240070956919450e-02;2.652262706456552710e+00;1.095453914316551515e-02;6.693557823040718446e+00;1.141222973391412855e-02;2.905500195266733865e+00;9.481321669715169626e-03;4.689673754709159148e+00;8.657865746011435618e-03;1.347855366939838007e+01;8.978521944340308800e-03;8.500035705883034254e+00;9.505095801090230473e-03;4.917973634564476448e+00;8.813830552197032819e-03;1.117956594051642227e+01;8.939780541065990224e-03;9.822489960282846155e+00;9.106715965656963716e-03;8.098064728871490203e+00;8.905847646627877701e-03;1.038721151796694109e+01;9.427497173607064448e-03;3.892524322064059739e+00;8.588967590514416314e-03;1.136060293921979181e+01;8.984437735287786886e-03;7.423431448666971910e+00;9.417622196864351702e-03;4.025201836332276351e+00;8.761949794150503817e-03;9.008744580912157573e+00;8.910324398760979814e-03;8.576653961266433868e+00;8.752870276580811473e-03;9.481039857566521789e+00;8.889231878793443439e-03;8.495983802022355036e+00
2.149865220687402836e-02;3.469282229872591383e+00;1.927030202601385384e-02;5.696157599018808249e+00;2.217734143926294171e-02;4.661488155406408929e+00;3.763746246088735953e-02;2.002390364649819787e+00;3.426551048964649598e-02;7.689878776951099004e-01;2.555362202892613732e-02;4.466872702478505985e+00;1.423991885007812146e-02;1.177975360854601838e+01;1.922315007479126134e-02;9.845595739100849286e+00;1.111391528282550806e-02;6.123567269363282328e+00;1.108437351911946422e-02;5.875097682133805677e+00;1.144727144412354541e-02;2.369580222528352653e+00;1.114088626948737080e-02;6.003762203024884059e+00;1.117609124365816740e-02;5.400664829519040033e+00;1.159970134032617742e-02;2.401953547731122462e+00;1.104837180100415837e-02;6.100841730371843852e+00;1.150862484925602169e-02;2.542855333936056450e+00;9.558551603862982388e-03;4.373094738815885840e+00;8.727167826666075087e-03;1.266219342016908556e+01;9.051191808524613677e-03;7.476724843424092271e+00;9.582093194857732241e-03;4.380338633250862479e+00;8.884621497853921815e-03;1.017703817712899905e+01;9.011044037543689683e-03;9.066738205510436188e+00;9.180525905338503961e-03;7.285017158066601439e+00;8.976989223315901684e-03;9.263202915298059281e+00;9.504195192204882223e-03;3.310951702475301239e+00;8.658393809442065797e-03;1.051884295958756788e+01;9.057032563974892411e-03;6.543157486733863770e+00;9.494955279252519781e-03;3.608199517533998701e+00;8.833204104340946355e-03;8.520516757939233798e+00;8.981885570951454734e-03;7.555581938381661367e+00;8.824217365422113227e-03;8.589159076792393321e+00;8.960707152038784387e-03;7.541918711329101299e+00
2.168257824673772843e-02;3.213067655046709881e+00;1.943271969716790087e-02;5.305733846618918115e+00;2.236644380542243682e-02;4.315782782515001692e+00;3.797879938210951128e-02;1.857553795593460011e+00;3.457208547470305704e-02;7.101741636684695269e-01;2.576051930866748996e-02;4.140149154011067978e+00;1.435570027610733219e-02;1.086960004029943327e+01;1.937744132963043972e-02;9.052468612877717646e+00;1.120834944193545464e-02;5.560120685392506701e+00;1.117738636916026408e-02;5.417675918353948461e+00;1.154256794334298890e-02;2.114545749347763071e+00;1.123553770021956145e-02;5.376809414833991774e+00;1.127031015965914047e-02;4.991253826839503915e+00;1.169700197108316034e-02;2.211325180884197383e+00;1.114220445884280333e-02;5.564966742713378878e+00;1.160501996459791484e-02;2.317320054527920004e+00;9.635781538010791680e-03;4.093129000750839630e+00;8.796469907320714557e-03;1.193282021594617071e+01;9.123861672708920290e-03;6.728320719305883379e+00;9.659090588625234008e-03;3.816459897629192799e+00;8.955412443510809076e-03;9.367873586725409041e+00;9.082307534021389142e-03;8.310026680937836474e+00;9.254335845020045942e-03;6.607892747088476959e+00;9.048130800003923932e-03;8.347767265952226623e+00;9.580893210802701732e-03;2.953798811983939121e+00;8.727820028369715280e-03;9.586862956043857409e+00;9.129627392661997937e-03;5.818258566435204671e+00;9.572288361640689594e-03;3.257355966333806307e+00;8.904458414531392363e-03;8.054233474021629036e+00;9.053446743141929653e-03;6.637973492236871387e+00;8.895564454263414980e-03;7.857711198320827428e+00;9.032182425284123600e-03;6.867266248564999565e+00
2.186650428660142503e-02;2.976884165612340816e+00;1.959513736832194791e-02;4.925143210098458901e+00;2.255554617158193192e-02;4.027186143183840272e+00;3.832013630333165610e-02;1.730614346912465296e+00;3.487866045975962503e-02;6.816700826603374619e-01;2.596741658840884259e-02;3.823379727180420407e+00;1.447148170213654467e-02;1.015616295289529347e+01;1.953173258446961463e-02;8.349395025323202546e+00;1.130278360104540122e-02;5.080866885046415149e+00;1.127039921920106394e-02;4.905251004786838287e+00;1.163786444256243238e-02;1.948111303635378766e+00;1.133018913095175384e-02;4.867076403078190339e+00;1.136452907566011354e-02;4.624405402932763920e+00;1.179430260184014326e-02;2.036507970001507850e+00;1.123603711668144829e-02;5.065679765124360578e+00;1.170141507993980798e-02;2.185160817732839433e+00;9.713011472158604442e-03;3.737995176922966234e+00;8.865771987975354027e-03;1.122633353837303183e+01;9.196531536893225167e-03;6.278273049173509257e+00;9.736087982392734042e-03;3.297801475518411074e+00;9.026203389167698071e-03;8.670389902893056444e+00;9.153571030499088601e-03;7.564315424429729262e+00;9.328145784701587923e-03;6.044803956405912615e+00;9.119272376691946180e-03;7.572664146240493110e+00;9.657591229400521241e-03;2.726124835658680468e+00;8.797246247297364763e-03;8.576596166550041644e+00;9.202222221349103462e-03;5.303128097765051230e+00;9.649621444028857672e-03;2.937874747527383423e+00;8.975712724721834901e-03;7.403285504872138212e+00;9.125007915332404573e-03;5.927441980255945708e+00;8.966911543104716734e-03;7.184021917587739559e+00;9.103657698529464548e-03;6.316766550627245458e+00
2.205043032646512510e-02;2.716644872531266852e+00;1.975755503947599495e-02;4.502183738984892436e+00;2.274464853774142703e-02;3.812771748768640556e+00;3.866147322455380092e-02;1.614343494321520467e+00;3.518523544481619303e-02;6.585649156495954060e-01;2.617431386815019176e-02;3.521598357098727483e+00;1.458726312816575714e-02;9.520217081564497974e+00;1.968602383930878955e-02;7.792292455090985115e+00;1.139721776015534954e-02;4.668754102410894724e+00;1.136341206924186553e-02;4.443859432923875197e+00;1.173316094178187587e-02;1.846841265913636176e+00;1.142484056168394449e-02;4.431756560443029791e+00;1.145874799166108661e-02;4.277294851368382389e+00;1.189160323259712618e-02;1.882992915318469684e+00;1.132986977452009325e-02;4.604804864962003030e+00;1.179781019528170112e-02;2.039508911618986620e+00;9.790241406306417205e-03;3.282241080628213847e+00;8.935074068629993496e-03;1.035216820237597624e+01;9.269201401077531779e-03;5.973192469484180478e+00;9.813085376160235809e-03;2.857765299472307508e+00;9.096994334824587067e-03;7.976531034127582132e+00;9.224834526976788060e-03;6.889982769180040378e+00;9.401955724383128168e-03;5.508810947679614323e+00;9.190413953379968429e-03;6.849025355155955452e+00;9.734289247998340749e-03;2.456989404427748713e+00;8.866672466225014246e-03;7.716082686667054880e+00;9.274817050036208987e-03;4.912191887533211343e+00;9.726954526417027486e-03;2.657829597226121887e+00;9.046967034912280908e-03;6.552544850630892093e+00;9.196569087522879493e-03;5.479763128221423862e+00;9.038258631946016752e-03;6.509679685466593924e+00;9.175132971774805496e-03;5.775370263804945559e+00
2.223435636632882170e-02;2.458989011466851782e+00;1.991997271063004199e-02;4.095583295718041583e+00;2.293375090390092214e-02;3.632020393465587915e+00;3.900281014577595268e-02;1.492067741129944336e+00;3.549181042987275408e-02;6.168118736337360186e-01;2.638121114789154439e-02;3.230692970841470668e+00;1.470304455419496788e-02;8.836761928342058425e+00;1.984031509414796446e-02;7.341152727967602765e+00;1.149165191926529613e-02;4.223652061135504177e+00;1.145642491928266539e-02;4.048164328677700041e+00;1.182845744100131935e-02;1.721317123387431147e+00;1.151949199241613514e-02;4.023538949905103301e+00;1.155296690766205794e-02;3.906373074497539566e+00;1.198890386335410910e-02;1.763715834284257156e+00;1.142370243235873647e-02;4.222132995540343714e+00;1.189420531062359426e-02;1.905702235126284672e+00;9.867471340454226497e-03;2.855174936428148680e+00;9.004376149284632966e-03;9.274041936607181569e+00;9.341871265261836657e-03;5.600256789256141232e+00;9.890082769927737577e-03;2.532361264293840009e+00;9.167785280481476062e-03;7.303038721842804115e+00;9.296098023454487519e-03;6.285814199742032038e+00;9.475765664064670149e-03;5.008621578250335382e+00;9.261555530067990677e-03;6.206832716390706217e+00;9.810987266596160258e-03;2.195614433561813517e+00;8.936098685152663729e-03;7.033677704241434014e+00;9.347411878723314513e-03;4.554070682415185978e+00;9.804287608805195564e-03;2.364855549447122396e+00;9.118221345102725181e-03;5.701077855550151341e+00;9.268130259713354413e-03;5.197614409968566385e+00;9.109605720787318506e-03;5.885581843867785601e+00;9.246608245020146444e-03;5.268897663860397707e+00
2.241828240619252177e-02;2.258119420018244838e+00;2.008239038178408903e-02;3.772650180756078608e+00;2.312285327006042071e-02;3.414402042968763595e+00;3.934414706699809750e-02;1.357526408148438835e+00;3.579838541492932208e-02;5.685092566835533434e-01;2.658810842763289356e-02;2.924461625704453116e+00;1.481882598022418035e-02;8.101338854575462989e+00;1.999460634898713937e-02;6.903311062700113965e+00;1.158608607837524271e-02;3.687728983596860299e+00;1.154943776932346525e-02;3.653072569244942169e+00;1.192375394022076283e-02;1.551009854539995736e+00;1.161414342314832579e-02;3.650604684491826291e+00;1.164718582366303101e-02;3.505741907250428557e+00;1.208620449411109202e-02;1.647835497194324539e+00;1.151753509019738143e-02;3.874267255194964843e+00;1.199060042596548741e-02;1.765138710324785087e+00;9.944701274602039259e-03;2.531547144193283749e+00;9.073678229939272435e-03;8.217025957804345637e+00;9.414541129446143269e-03;5.075886213411483716e+00;9.967080163695237610e-03;2.342251753554081883e+00;9.238576226138363323e-03;6.672498583510765968e+00;9.367361519932186978e-03;5.721401548907387280e+00;9.549575603746210395e-03;4.615710479402303612e+00;9.332697106756012925e-03;5.760138961628082477e+00;9.887685285193979767e-03;2.067582021363556066e+00;9.005524904080313212e-03;6.418227461494572239e+00;9.420006707410421773e-03;4.243472708146526884e+00;9.881620691193365377e-03;1.980395891153655663e+00;9.189475655293169454e-03;5.064216416463030335e+00;9.339691431903829333e-03;4.899103907920893342e+00;9.180952809628620259e-03;5.396887512103800688e+00;9.318083518265487392e-03;4.867679200498874259e+00
2.260220844605621837e-02;2.119015752082224147e+00;2.024480805293813607e-02;3.520532095533091876e+00;2.331195563621991582e-02;3.121814457510128982e+00;3.968548398822024925e-02;1.227270778248777505e+00;3.610496039998589007e-02;5.428136683723366884e-01;2.679500570737424620e-02;2.606253539089912863e+00;1.493460740625339109e-02;7.396056794231290255e+00;2.014889760382631775e-02;6.447101051951124262e+00;1.168052023748519103e-02;3.241343826134857498e+00;1.164245061936426510e-02;3.240083065076376556e+00;1.201905043944020632e-02;1.424036199675359882e+00;1.170879485388051644e-02;3.286725166952226829e+00;1.174140473966400408e-02;3.151134679207525213e+00;1.218350512486807667e-02;1.506044080190087620e+00;1.161136774803602639e-02;3.515660219221353966e+00;1.208699554130738055e-02;1.553643039541881876e+00;1.002193120874985202e-02;2.261505106739304161e+00;9.142980310593911905e-03;7.405266778207822753e+00;9.487210993630448147e-03;4.508247708994004732e+00;1.004407755746273938e-02;2.207459055004760806e+00;9.309367171795252319e-03;6.086152459400737236e+00;9.438625016409886437e-03;5.159475759806781525e+00;9.623385543427752375e-03;4.321777982380712757e+00;9.403838683444035174e-03;5.467023686203868138e+00;9.964383303791799276e-03;1.992130371712015124e+00;9.074951123007962694e-03;5.854817685506366942e+00;9.492601536097527298e-03;3.959833787276542338e+00;9.958953773581533456e-03;1.621987354326980268e+00;9.260729965483613726e-03;4.670548875682301926e+00;9.411252604094300783e-03;4.504149458668963213e+00;9.252299898469922013e-03;5.001233708538439515e+00;9.389558791510828339e-03;4.540218165510292891e+00
2.278613448591991844e-02;1.996322389494081362e+00;2.040722572409218311e-02;3.299943298133977354e+00;2.350105800237941092e-02;2.778474712566703086e+00;4.002682090944239407e-02;1.117061290106736493e+00;3.641153538504245807e-02;5.324138005709478927e-01;2.700190298711559883e-02;2.323053942910848768e+00;1.505038883228260356e-02;6.763527930779893005e+00;2.030318885866549267e-02;6.021220697810725220e+00;1.177495439659513761e-02;3.017210719141116826e+00;1.173546346940506670e-02;2.878723976723274625e+00;1.211434693865964980e-02;1.334955670276890327e+00;1.180344628461270709e-02;2.906129095970491960e+00;1.183562365566497715e-02;2.882386342578264316e+00;1.228080575562505959e-02;1.352526844561247277e+00;1.170520040587467135e-02;3.217037873117555069e+00;1.218339065664927369e-02;1.342761703732660905e+00;1.009916114289766478e-02;2.038016188459936817e+00;9.212282391248551375e-03;6.865020595571701634e+00;9.559880857814754759e-03;4.019740678354225771e+00;1.012107495123024115e-02;2.039649125474213509e+00;9.380158117452141314e-03;5.572520760672563966e+00;9.509888512887585896e-03;4.554002448050209040e+00;9.697195483109292621e-03;4.041062016341567364e+00;9.474980260132057422e-03;5.110529216876431136e+00;1.004108132238961879e-02;1.769190090159897366e+00;9.144377341935612177e-03;5.361213031487984892e+00;9.565196364784632824e-03;3.672624887332150312e+00;1.003628685596970153e-02;1.433779853442280983e+00;9.331984275674057999e-03;4.335707826681245436e+00;9.482813776284775703e-03;4.099933448967390426e+00;9.323646987311223766e-03;4.607057857509336607e+00;9.461034064756169287e-03;4.172238980931599173e+00
2.297006052578361504e-02;1.857890204496251307e+00;2.056964339524623014e-02;3.099638881700012671e+00;2.369016036853890603e-02;2.458098386524357082e+00;4.036815783066453889e-02;1.023459711485872115e+00;3.671811037009901912e-02;4.992090411465889277e-01;2.720880026685694800e-02;2.117122952436903294e+00;1.516617025831181430e-02;6.192880972463957079e+00;2.045748011350466758e-02;5.669251540400995104e+00;1.186938855570508419e-02;2.832662067203801648e+00;1.182847631944586655e-02;2.633029258277175266e+00;1.220964343787909329e-02;1.175023922070086879e+00;1.189809771534489774e-02;2.551246969370947859e+00;1.192984257166595022e-02;2.642428197692669123e+00;1.237810638638204251e-02;1.206138493261485145e+00;1.179903306371331631e-02;2.967747556112263929e+00;1.227978577199116683e-02;1.231104707465574322e+00;1.017639107704547408e-02;1.858008978610177886e+00;9.281584471903190844e-03;6.473063390314881538e+00;9.632550721999061372e-03;3.566558649769116851e+00;1.019807234499774118e-02;1.826441558148778732e+00;9.450949063109030310e-03;5.133888312061352543e+00;9.581152009365285355e-03;3.955383208574102305e+00;9.771005422790834602e-03;3.753199067247365850e+00;9.546121836820079670e-03;4.584675386986129197e+00;1.011777934098743829e-02;1.403663583700389905e+00;9.213803560863261660e-03;4.904236950262189865e+00;9.637791193471738349e-03;3.400539824809076794e+00;1.011361993835787135e-02;1.344651924579450153e+00;9.403238585864502272e-03;3.914764670846197614e+00;9.554374948475250623e-03;3.785274840839597310e+00;9.394994076152523785e-03;4.253825298711684688e+00;9.532509338001510235e-03;3.730290506718330068e+00
2.315398656564731511e-02;1.704855787069651907e+00;2.073206106640027718e-02;2.900432550508091456e+00;2.387926273469840113e-02;2.224210317187837127e+00;4.070949475188669064e-02;9.363022149793389648e-01;3.702468535515558712e-02;4.286796939728720890e-01;2.741569754659830063e-02;1.985515843068493602e+00;1.528195168434102677e-02;5.689512297915111816e+00;2.061177136834384249e-02;5.357213764609197071e+00;1.196382271481503251e-02;2.513459241647862719e+00;1.192148916948666641e-02;2.456718041920872064e+00;1.230493993709853677e-02;9.785570894807562592e-01;1.199274914607708839e-02;2.238503453108774188e+00;1.202406148766692155e-02;2.372755525567118440e+00;1.247540701713902543e-02;1.077612275084460780e+00;1.189286572155195953e-02;2.631295176396187596e+00;1.237618088733305997e-02;1.183169113296289376e+00;1.025362101119328684e-02;1.669928697613373147e+00;9.350886552557830314e-03;6.064771210408218316e+00;9.705220586183366249e-03;3.099954588825815094e+00;1.027506973876524295e-02;1.613916414655672149e+00;9.521740008765919305e-03;4.731503232614790555e+00;9.652415505842984814e-03;3.510012081196273392e+00;9.844815362472374848e-03;3.489763864672560612e+00;9.617263413508101919e-03;4.001947825034490869e+00;1.019447735958525780e-02;1.082190439624330702e+00;9.283229779790911143e-03;4.501821892129993508e+00;9.710386022158843874e-03;3.118450377802467699e+00;1.019095302074603943e-02;1.268797494227803746e+00;9.474492896054946545e-03;3.501188792785238313e+00;9.625936120665725543e-03;3.512516618917169264e+00;9.466341164993825538e-03;4.006426006413157381e+00;9.603984611246851183e-03;3.299783684531474304e+00
2.333791260551101171e-02;1.557158425542744640e+00;2.089447873755432422e-02;2.664482570542579865e+00;2.406836510085789624e-02;2.071887773169108993e+00;4.105083167310883546e-02;8.541702334029727117e-01;3.733126034021215511e-02;3.525837173478914566e-01;2.762259482633965327e-02;1.882870910799008701e+00;1.539773311037023924e-02;5.263380608852647136e+00;2.076606262318301740e-02;5.000402775345578199e+00;1.205825687392497909e-02;2.133181199203201484e+00;1.201450201952746800e-02;2.260050850126152699e+00;1.240023643631798025e-02;8.612010422588195491e-01;1.208740057680927904e-02;1.957121297074065236e+00;1.211828040366789462e-02;2.082993163769971456e+00;1.257270764789600835e-02;9.326144095076143170e-01;1.198669837939060449e-02;2.222106559825980820e+00;1.247257600267495312e-02;1.078443193708405135e+00;1.033085094534109960e-02;1.466495501578569227e+00;9.420188633212469784e-03;5.555813599627688504e+00;9.777890450367672862e-03;2.694041473894537297e+00;1.035206713253274471e-02;1.448096377307414917e+00;9.592530954422806566e-03;4.338282133494001158e+00;9.723679002320682538e-03;3.271191978707805870e+00;9.918625302153916828e-03;3.222522547055784337e+00;9.688404990196124167e-03;3.476834397375861752e+00;1.027117537818307731e-02;9.214699758339245372e-01;9.352655998718560626e-03;4.206903695757742589e+00;9.782980850845949400e-03;2.821268582776706335e+00;1.026828610313420924e-02;1.192784778209719621e+00;9.545747206245392552e-03;3.249065524181401265e+00;9.697497292856200463e-03;3.203005779345776460e+00;9.537688253835127292e-03;3.792984162480010024e+00;9.675459884492192131e-03;2.980759302046188886e+00
2.352183864537471178e-02;1.435910613897311228e+00;2.105689640870836779e-02;2.394149081020922054e+00;2.425746746701739134e-02;1.943898106636290146e+00;4.139216859433098722e-02;7.792949706979066526e-01;3.763783532526871617e-02;3.051781418752268493e-01;2.782949210608100243e-02;1.768729597452248781e+00;1.551351453639944998e-02;4.898303834677572688e+00;2.092035387802219579e-02;4.566769789458748008e+00;1.215269103303492741e-02;1.825525355951099771e+00;1.210751486956826786e-02;2.037134672653685197e+00;1.249553293553742547e-02;8.121528571808382946e-01;1.218205200754147143e-02;1.729947300080002304e+00;1.221249931966886769e-02;1.819462466322150807e+00;1.267000827865299127e-02;7.545932789584617328e-01;1.208053103722924945e-02;1.911253315666531227e+00;1.256897111801684626e-02;9.003749928333820707e-01;1.040808087948890889e-02;1.279869053422508118e+00;9.489490713867109253e-03;4.987822927100073578e+00;9.850560314551977739e-03;2.404014315864239304e+00;1.042906452630024475e-02;1.300471859337658076e+00;9.663321900079695562e-03;3.930392473444844548e+00;9.794942498798381997e-03;3.105277916649662018e+00;9.992435241835458809e-03;2.914228035534186301e+00;9.759546566884148150e-03;3.016465554734225396e+00;1.034787339678089682e-02;8.924260251524638310e-01;9.422082217646210109e-03;3.983432434269920552e+00;9.855575679533054925e-03;2.547898147528631529e+00;1.034561918552237732e-02;1.091447273117010397e+00;9.617001516435836825e-03;3.139086988114237808e+00;9.769058465046675382e-03;2.896111260188404923e+00;9.609035342676429045e-03;3.506574767109538637e+00;9.746935157737533079e-03;2.794470295129902748e+00
2.370576468523840838e-02;1.340810374658685689e+00;2.121931407986241483e-02;2.147381088468645505e+00;2.444656983317688992e-02;1.798297626654779657e+00;4.173350551555313204e-02;7.149662989634215648e-01;3.794441031032528416e-02;2.871811859344765572e-01;2.803638938582235507e-02;1.646585527704640839e+00;1.562929596242866245e-02;4.572832652600649972e+00;2.107464513286137070e-02;4.114624475698049899e+00;1.224712519214487400e-02;1.650000785247873747e+00;1.220052771960906772e-02;1.811884831944614360e+00;1.259082943475686896e-02;7.619093830234604514e-01;1.227670343827366208e-02;1.573396270820744069e+00;1.230671823566984076e-02;1.605038373157152254e+00;1.276730890940997419e-02;6.033858278950202658e-01;1.217436369506789441e-02;1.742356586824778120e+00;1.266536623335873940e-02;7.207479574488734331e-01;1.048531081363672166e-02;1.125884812268366453e+00;9.558792794521748723e-03;4.442924018760169957e+00;9.923230178736284351e-03;2.212368758110352385e+00;1.050606192006774652e-02;1.132251466814813146e+00;9.734112845736584557e-03;3.482137278419141335e+00;9.866205995276081456e-03;2.875716844645831660e+00;1.006624518151699905e-02;2.571188855081095515e+00;9.830688143572170398e-03;2.650799975414973364e+00;1.042457141537871633e-02;8.706707999069445147e-01;9.491508436573859592e-03;3.731561205526535474e+00;9.928170508220162185e-03;2.277693755079767790e+00;1.042295226791054713e-02;9.711137386136812211e-01;9.688255826626281098e-03;3.040500284186818281e+00;9.840619637237150302e-03;2.637451317170409482e+00;9.680382431517729064e-03;3.159226576435350431e+00;9.818410430982874026e-03;2.664752543661645490e+00
2.388969072510210845e-02;1.257442385530311180e+00;2.138173175101646187e-02;1.975132571105284285e+00;2.463567219933638502e-02;1.644518293535167874e+00;4.207484243677527685e-02;6.658628133412000105e-01;3.825098529538185216e-02;2.764028791616983116e-01;2.824328666556370770e-02;1.536396958520808154e+00;1.574507738845787319e-02;4.265031217686488851e+00;2.122893638770054561e-02;3.711046168071061579e+00;1.234155935125482058e-02;1.573594756879642009e+00;1.229354056964986758e-02;1.572128797829488001e+00;1.268612593397631244e-02;6.722531346599626145e-01;1.237135486900585273e-02;1.492740889121118908e+00;1.240093715167081209e-02;1.415120694586833094e+00;1.286460954016695885e-02;5.188951521716179682e-01;1.226819635290653764e-02;1.620239830307681927e+00;1.276176134870063254e-02;5.673054977222791173e-01;1.056254074778453442e-02;9.840611419491173129e-01;9.628094875176388193e-03;4.005512396500652272e+00;9.995900042920589229e-03;2.102504796414396804e+00;1.058305931383524828e-02;9.760097852430702492e-01;9.804903791393473553e-03;3.039174528027410727e+00;9.937469491753780915e-03;2.596082053369567877e+00;1.014005512119854104e-02;2.238663677594319168e+00;9.901829720260192647e-03;2.431563526192551894e+00;1.050126943397653584e-02;7.954556849915925820e-01;9.560934655501509075e-03;3.387871103436239650e+00;1.000076533690726771e-02;2.007195925657677016e+00;1.050028535029871521e-02;8.575878124504607847e-01;9.759510136816725370e-03;2.881106493997091622e+00;9.912180809427625222e-03;2.393955201273703981e+00;9.751729520359030817e-03;2.819305895817211027e+00;9.889885704228214974e-03;2.487546731146472290e+00
2.407361676496580505e-02;1.173312790977353748e+00;2.154414942217050891e-02;1.875293975543068203e+00;2.482477456549588013e-02;1.512177567201846706e+00;4.241617935799742861e-02;6.264911158801609314e-01;3.855756028043842015e-02;2.496861870240444647e-01;2.845018394530505687e-02;1.433612232694915667e+00;1.586085881448708393e-02;3.957670175819180347e+00;2.138322764253972053e-02;3.368784319143855122e+00;1.243599351036476890e-02;1.496536014858507402e+00;1.238655341969066917e-02;1.342212138432922641e+00;1.278142243319575592e-02;5.362446378670571168e-01;1.246600629973804338e-02;1.466097985492112565e+00;1.249515606767178516e-02;1.214748263999564371e+00;1.296191017092394177e-02;5.001532965943898956e-01;1.236202901074518259e-02;1.491467191248390334e+00;1.285815646404252569e-02;4.748401586112701023e-01;1.063977068193234371e-02;8.697879645345681920e-01;9.697396955831027662e-03;3.732786221521763537e+00;1.006856990710489584e-02;2.012633363007033882e+00;1.066005670760274832e-02;8.624283615155365901e-01;9.875694737050360814e-03;2.723747131143563927e+00;1.000873298823148037e-02;2.336530360292933040e+00;1.021386506088008128e-02;1.997925892131098946e+00;9.972971296948214895e-03;2.292332481692048951e+00;1.057796745257435535e-02;7.224541207477085392e-01;9.630360874429158557e-03;3.024032627606835000e+00;1.007336016559437324e-02;1.765083328737751645e+00;1.057761843268688502e-02;7.597891744180119700e-01;9.830764447007169643e-03;2.642226719907532217e+00;9.983741981618100142e-03;2.131342510990756445e+00;9.823076609200332571e-03;2.499571589951640416e+00;9.961360977473555922e-03;2.242644388903263231e+00
2.425754280482950512e-02;1.078140824937275699e+00;2.170656709332455594e-02;1.802759709649137454e+00;2.501387693165537524e-02;1.408949509360096775e+00;4.275751627921957343e-02;5.841663697290661039e-01;3.886413526549498121e-02;2.119179034074277213e-01;2.865708122504640951e-02;1.324329197298249605e+00;1.597664024051629467e-02;3.652120577148493474e+00;2.153751889737889544e-02;3.073358782787305010e+00;1.253042766947471548e-02;1.369845410947418296e+00;1.247956626973146903e-02;1.169920652919955950e+00;1.287671893241519941e-02;4.200741601874285469e-01;1.256065773047023403e-02;1.407847284121298115e+00;1.258937498367275823e-02;1.025914429130776462e+00;1.305921080168092469e-02;5.256574777462313941e-01;1.245586166858382755e-02;1.360396003767568640e+00;1.295455157938441883e-02;4.790576521285240252e-01;1.071700061608015647e-02;8.179634711506389433e-01;9.766699036485665397e-03;3.547528030726541548e+00;1.014123977128920245e-02;1.844844412601653660e+00;1.073705410137025008e-02;8.034445855584995133e-01;9.946485682707249809e-03;2.595908600826649870e+00;1.007999648470917983e-02;2.128510775634832264e+00;1.028767500056162326e-02;1.879284981595037429e+00;1.004411287363623714e-02;2.114210680799134767e+00;1.065466547117217312e-02;6.741252484412416646e-01;9.699787093356808040e-03;2.791830239349760046e+00;1.014595499428147876e-02;1.524368479924318232e+00;1.065495151507505310e-02;6.712227597566361448e-01;9.902018757197613916e-03;2.349770990972784634e+00;1.005530315380857506e-02;1.850236794183909073e+00;9.894423698041634324e-03;2.207455646948186079e+00;1.003283625071889687e-02;1.990556573393374329e+00
2.444146884469320172e-02;9.644301614551534785e-01;2.186898476447860298e-02;1.711892693789736075e+00;2.520297929781487034e-02;1.325572849441509993e+00;4.309885320044171825e-02;5.356914473549313493e-01;3.917071025055154920e-02;1.885558979156538861e-01;2.886397850478776214e-02;1.215374072023385876e+00;1.609242166654550887e-02;3.360354386184651432e+00;2.169181015221807382e-02;2.807422323370953876e+00;1.262486182858466206e-02;1.223709400133923930e+00;1.257257911977226889e-02;1.046081756395988549e+00;1.297201543163464289e-02;3.904790533476383274e-01;1.265530916120242468e-02;1.284741398089060738e+00;1.268359389967373130e-02;9.101446770848360401e-01;1.315651143243790760e-02;5.344016407285069326e-01;1.254969432642247251e-02;1.223798030123351754e+00;1.305094669472631197e-02;5.228692564853524294e-01;1.079423055022796923e-02;7.916699046240756044e-01;9.836001117140304867e-03;3.304636878617006168e+00;1.021390963547350733e-02;1.625193117745944882e+00;1.081405149513775012e-02;8.035479898008830446e-01;1.001727662836413880e-02;2.569783680801831949e+00;1.015125998118687929e-02;1.960986049460280434e+00;1.036148494024316351e-02;1.807485126174742884e+00;1.011525445032425939e-02;1.911976122547794699e+00;1.073136348976999263e-02;6.262402476885203795e-01;9.769213312284457523e-03;2.715527131080523127e+00;1.021854982296858429e-02;1.274559187976138430e+00;1.073228459746322291e-02;5.786973264156215491e-01;9.973273067388058188e-03;2.094108060519735304e+00;1.012686432599904651e-02;1.584258908742377514e+00;9.965770786882936078e-03;1.979203664133085239e+00;1.010431152396423782e-02;1.744707538192566298e+00
2.462539488455690179e-02;8.336511623047075936e-01;2.203140243563265002e-02;1.593692067042446148e+00;2.539208166397436545e-02;1.250926801319631743e+00;4.344019012166387000e-02;4.888966383553996486e-01;3.947728523560811720e-02;1.789066286839783027e-01;2.907087578452911131e-02;1.116918643443042258e+00;1.620820309257471961e-02;3.086306002725048625e+00;2.184610140705724873e-02;2.542911169849515929e+00;1.271929598769461038e-02;1.100773496927785811e+00;1.266559196981306874e-02;9.463642541222416771e-01;1.306731193085408638e-02;4.015882265807541041e-01;1.274996059193461533e-02;1.154049138995472124e+00;1.277781281567470263e-02;8.673143740882788277e-01;1.325381206319489052e-02;4.790378219727163822e-01;1.264352698426111574e-02;1.082589338768229270e+00;1.314734181006820511e-02;5.055269242809165009e-01;1.087146048437578200e-02;7.640297659525080443e-01;9.905303197794944337e-03;2.995992837657754038e+00;1.028657949965781394e-02;1.442927626226190085e+00;1.089104888890525188e-02;7.946866997396484500e-01;1.008806757402102780e-02;2.505297149894750053e+00;1.022252347766457875e-02;1.792625889062187561e+00;1.043529487992470549e-02;1.691576382687025593e+00;1.018639602701228164e-02;1.783005098669636190e+00;1.080806150836781214e-02;5.547950586835755926e-01;9.838639531212107006e-03;2.660646742277521959e+00;1.029114465165568981e-02;1.073691029907050343e+00;1.080961767985139099e-02;5.065181992723705173e-01;1.004452737757850246e-02;1.908734073013994115e+00;1.019842549818952143e-02;1.369322473430138576e+00;1.003711787572423610e-02;1.810444781609007903e+00;1.017578679720957703e-02;1.483560477820716095e+00
2.480932092442059839e-02;7.109258438935394109e-01;2.219382010678669706e-02;1.456739692671157993e+00;2.558118403013386055e-02;1.167484531403931936e+00;4.378152704288601482e-02;4.529020107075342194e-01;3.978386022066467825e-02;1.646975162267987070e-01;2.927777306427046394e-02;1.018411674415709678e+00;1.632398451860393035e-02;2.822439144475145767e+00;2.200039266189642365e-02;2.268436202995968820e+00;1.281373014680455696e-02;1.017788175702579290e+00;1.275860481985387034e-02;8.767778321441697109e-01;1.316260843007352986e-02;3.825067945358140986e-01;1.284461202266680598e-02;1.030646001063557193e+00;1.287203173167567570e-02;8.411488899824185461e-01;1.335111269395187344e-02;3.744917732381042308e-01;1.273735964209976070e-02;9.732824613697274030e-01;1.324373692541009825e-02;4.004537663126400693e-01;1.094869041852359129e-02;7.462981690112779898e-01;9.974605278449583806e-03;2.721428166353822675e+00;1.035924936384211882e-02;1.295973054819442138e+00;1.096804628267275365e-02;7.117415103589228575e-01;1.015885851967791506e-02;2.351576819594319634e+00;1.029378697414227821e-02;1.607466472107535349e+00;1.050910481960624573e-02;1.518471607611664886e+00;1.025753760370030389e-02;1.728980491021720800e+00;1.088475952696563165e-02;4.557191623008431947e-01;9.908065750139756489e-03;2.491442656336787742e+00;1.036373948034279534e-02;9.689028203691874008e-01;1.088695076223956081e-02;4.850771866189452775e-01;1.011578168776894673e-02;1.732393485655536747e+00;1.026998667037999635e-02;1.211811447417086463e+00;1.010846496456553785e-02;1.672179406894361176e+00;1.024726207045491798e-02;1.260748636627080144e+00
2.499324696428429846e-02;6.292310728225817273e-01;2.235623777794074410e-02;1.300399081707676263e+00;2.577028639629335566e-02;1.061712109522027214e+00;4.412286396410815964e-02;4.291901993802357818e-01;4.009043520572124625e-02;1.496011783334080525e-01;2.948467034401181311e-02;9.132446109608634011e-01;1.643976594463314456e-02;2.571638164221637268e+00;2.215468391673559856e-02;2.017205222293876776e+00;1.290816430591450528e-02;9.520372399008006914e-01;1.285161766989467019e-02;8.411751069655341029e-01;1.325790492929297335e-02;3.309329341701684468e-01;1.293926345339899836e-02;8.718175340505167625e-01;1.296625064767664877e-02;7.948365807939478112e-01;1.344841332470885636e-02;2.710280282299459276e-01;1.283119229993840565e-02;8.994136667570631349e-01;1.334013204075199140e-02;2.853614810873796315e-01;1.102592035267140405e-02;6.977392851356830628e-01;1.004390735910422328e-02;2.512487657837001009e+00;1.043191922802642543e-02;1.152302589262637733e+00;1.104504367644025369e-02;5.927682328593130157e-01;1.022964946533480406e-02;2.153544361203575619e+00;1.036505047061997593e-02;1.460550464196535225e+00;1.058291475928778771e-02;1.327865283825249820e+00;1.032867918038832787e-02;1.644141789159060396e+00;1.096145754556345116e-02;3.833319508654247088e-01;9.977491969067405972e-03;2.221327830828465189e+00;1.043633430902990086e-02;9.199868095215547603e-01;1.096428384462772888e-02;4.856120746441342506e-01;1.018703599795939274e-02;1.540390969835527812e+00;1.034154784257047127e-02;1.100419925710923064e+00;1.017981205340683960e-02;1.552558879914017531e+00;1.031873734370025893e-02;1.140257380103892215e+00
2.517717300414799506e-02;5.855177798049592264e-01;2.251865544909479114e-02;1.142391068008767663e+00;2.595938876245285423e-02;9.464618358438569024e-01;4.446420088533031140e-02;4.067375275575927374e-01;4.039701019077781424e-02;1.418430327261309964e-01;2.969156762375316574e-02;8.208562300472056483e-01;1.655554737066235529e-02;2.345554175958867837e+00;2.230897517157477347e-02;1.828468689484007870e+00;1.300259846502445187e-02;8.774987263040380236e-01;1.294463051993547005e-02;8.018790140848530701e-01;1.335320142851241683e-02;2.711887630775759450e-01;1.303391488413118901e-02;6.939893397678154052e-01;1.306046956367762184e-02;7.150008632872184577e-01;1.354571395546584102e-02;2.145530547727338144e-01;1.292502495777705061e-02;8.087318489454958792e-01;1.343652715609388454e-02;2.302665287958503004e-01;1.110315028681921681e-02;5.895430888395345459e-01;1.011320943975886275e-02;2.312095963468714821e+00;1.050458909221073031e-02;1.028752322422547438e+00;1.112204107020775545e-02;5.223847558246588196e-01;1.030044041099169305e-02;1.929050837694630038e+00;1.043631396709767539e-02;1.390396030303714614e+00;1.065672469896932796e-02;1.163135127423967630e+00;1.039982075707635012e-02;1.461090304474616408e+00;1.103815556416127067e-02;3.687580505926104646e-01;1.004691818799505545e-02;1.983124228201300854e+00;1.050892913771700812e-02;8.529235943055181179e-01;1.104161692701589870e-02;4.651242162708474348e-01;1.025829030814983701e-02;1.383085051266222720e+00;1.041310901476094619e-02;1.002843151312526437e+00;1.025115914224814136e-02;1.434602137318922388e+00;1.039021261694559987e-02;1.073260198733026582e+00
2.536109904401169513e-02;5.488573140912147430e-01;2.268107312024883818e-02;1.023901260113052603e+00;2.614849112861234934e-02;8.509904263068130970e-01;4.480553780655245621e-02;3.715806334935041755e-01;4.070358517583438224e-02;1.312588934968751953e-01;2.989846490349451838e-02;7.586562908789983295e-01;1.667132879669156603e-02;2.139571490919943475e+00;2.246326642641395185e-02;1.702423925478678601e+00;1.309703262413439845e-02;7.835817093832072588e-01;1.303764336997626991e-02;7.044354161338381992e-01;1.344849792773186031e-02;2.028351655783449947e-01;1.312856631486337966e-02;5.903009995788994768e-01;1.315468847967859317e-02;6.237156518709677799e-01;1.364301458622282394e-02;1.910514613141625351e-01;1.301885761561569384e-02;6.950996245764886616e-01;1.353292227143577768e-02;2.074268612866399797e-01;1.118038022096702611e-02;4.735871964807227275e-01;1.018251152041350222e-02;2.079763433120118687e+00;1.057725895639503692e-02;9.580089662742431456e-01;1.119903846397525722e-02;5.008477982314331056e-01;1.037123135664858205e-02;1.668582667946154618e+00;1.050757746357537485e-02;1.335108151838869883e+00;1.073053463865086994e-02;1.053929060905645088e+00;1.047096233376437237e-02;1.237892112057034089e+00;1.111485358275909018e-02;3.792935651545011333e-01;1.011634440692270494e-02;1.833300641224456351e+00;1.058152396640411365e-02;7.580714761441597060e-01;1.111895000940406678e-02;4.142943794561873005e-01;1.032954461834028129e-02;1.275332258681221687e+00;1.048467018695142111e-02;8.943221568953557687e-01;1.032250623108944138e-02;1.292044636965916427e+00;1.046168789019094082e-02;9.729976371246901179e-01
2.554502508387539172e-02;5.090071280108531271e-01;2.284349079140288521e-02;9.588526276602988840e-01;2.633759349477184444e-02;7.841647862100876720e-01;4.514687472777460797e-02;3.270481324184665306e-01;4.101016016089094329e-02;1.124296292907117356e-01;3.010536218323586755e-02;7.144331721007552982e-01;1.678711022272077677e-02;1.939389935084046668e+00;2.261755768125312677e-02;1.609937085415886759e+00;1.319146678324434677e-02;6.792657412653525517e-01;1.313065622001707150e-02;5.657073988670990872e-01;1.354379442695130380e-02;1.425978064196553874e-01;1.322321774559557031e-02;6.006661422750571022e-01;1.324890739567956624e-02;5.770949354824344013e-01;1.374031521697980686e-02;1.642055624321057394e-01;1.311269027345433880e-02;6.106348997407082813e-01;1.362931738677767082e-02;1.772913461934000068e-01;1.125761015511483887e-02;4.005443041832189577e-01;1.025181360106814168e-02;1.851344293318013312e+00;1.064992882057934180e-02;9.133320867998862003e-01;1.127603585774275725e-02;4.522127936869747566e-01;1.044202230230546931e-02;1.439251703902445723e+00;1.057884096005307431e-02;1.217425716521878476e+00;1.080434457833241019e-02;9.929514386897074774e-01;1.054210391045239462e-02;1.065393509255465609e+00;1.119155160135690968e-02;3.839636305555327866e-01;1.018577062585035442e-02;1.679715545884710837e+00;1.065411879509121917e-02;6.746154644196847849e-01;1.119628309179223659e-02;3.430154578200731441e-01;1.040079892853072556e-02;1.164142000541253275e+00;1.055623135914189603e-02;7.966518138064974108e-01;1.039385331993074313e-02;1.137523954687565286e+00;1.053316316343628177e-02;8.527703829775088451e-01
2.572895112373909179e-02;4.808330791251719805e-01;2.300590846255693225e-02;9.171756437714291277e-01;2.652669586093133955e-02;7.268197320997592525e-01;4.548821164899675279e-02;2.910014983914979148e-01;4.131673514594751129e-02;9.297318952848665496e-02;3.031225946297722018e-02;6.632119182509332855e-01;1.690289164874999098e-02;1.743733902167379224e+00;2.277184893609230168e-02;1.525012644752086199e+00;1.328590094235429335e-02;6.000026881754966235e-01;1.322366907005787136e-02;4.715071259221928490e-01;1.363909092617074728e-02;1.226018887992336298e-01;1.331786917632776096e-02;6.332458268122121980e-01;1.334312631168053931e-02;5.793622843102740338e-01;1.383761584773678978e-02;1.512886580699475403e-01;1.320652293129298376e-02;5.831655891158032956e-01;1.372571250211956397e-02;1.612816249402553581e-01;1.133484008926265163e-02;3.607995215793743937e-01;1.032111568172278115e-02;1.687922419916011441e+00;1.072259868476364841e-02;8.318119459600742394e-01;1.135303325151025902e-02;3.714943647790190928e-01;1.051281324796235830e-02;1.313809837160872851e+00;1.065010445653077377e-02;1.044642047329338297e+00;1.087815451801395217e-02;9.419867687016659774e-01;1.061324548714041686e-02;9.676548426282713944e-01;1.126824961995472919e-02;3.655889794484392663e-01;1.025519684477800390e-02;1.443231987586408138e+00;1.072671362377832470e-02;6.347579657777737694e-01;1.127361617418040467e-02;2.655907811543984920e-01;1.047205323872116983e-02;1.016264771552100932e+00;1.062779253133237095e-02;7.495990605614856195e-01;1.046520040877204488e-02;1.025798620595431032e+00;1.060463843668162272e-02;7.629105739221809790e-01
2.591287716360279186e-02;4.627430414446223605e-01;2.316832613371097929e-02;8.680594549307218966e-01;2.671579822709083465e-02;6.640927132184180071e-01;4.582954857021889761e-02;2.698841479659679354e-01;4.162331013100407928e-02;7.547278642243542002e-02;3.051915674271857282e-02;5.971831368130374740e-01;1.701867307477920171e-02;1.562100502520016532e+00;2.292614019093147659e-02;1.442261832459406312e+00;1.338033510146423993e-02;5.720618511354326197e-01;1.331668192009867122e-02;4.657393056628314487e-01;1.373438742539019077e-02;1.305852729799059919e-01;1.341252060705995161e-02;5.918395161462091103e-01;1.343734522768151238e-02;5.635433787840510300e-01;1.393491647849377270e-02;1.661335162936017629e-01;1.330035558913162871e-02;5.838795670494664192e-01;1.382210761746145711e-02;1.709159236300269447e-01;1.141207002341046092e-02;3.248919892638830742e-01;1.039041776237742062e-02;1.600225567460401344e+00;1.079526854894795503e-02;7.067876309669260948e-01;1.143003064527776079e-02;3.112245300418557403e-01;1.058360419361924730e-02;1.255993011572639650e+00;1.072136795300847323e-02;8.793764989267406351e-01;1.095196445769549415e-02;8.679375829754463201e-01;1.068438706382843911e-02;9.123178760585586300e-01;1.134494763855254870e-02;3.165036108926096992e-01;1.032462306370565339e-02;1.176880623121389968e+00;1.079930845246543022e-02;6.302413782220989136e-01;1.135094925656857275e-02;2.033532395549124960e-01;1.054330754891161410e-02;8.727848543777305679e-01;1.069935370352284587e-02;7.407044307870721545e-01;1.053654749761334664e-02;9.661429327247293974e-01;1.067611370992696367e-02;6.918815947306983238e-01
2.609680320346648846e-02;4.324429967769859440e-01;2.333074380486502633e-02;8.091762347430911939e-01;2.690490059325032976e-02;6.005184312934007673e-01;4.617088549144104936e-02;2.539831306527259303e-01;4.192988511606064034e-02;6.127343180425170316e-02;3.072605402245992198e-02;5.260552810158696246e-01;1.713445450080841245e-02;1.398381395438732522e+00;2.308043144577065151e-02;1.368782552985337020e+00;1.347476926057418825e-02;5.689392575744397496e-01;1.340969477013947281e-02;5.065881493196846552e-01;1.382968392460963425e-02;1.406574211571581245e-01;1.350717203779214226e-02;5.077013040594107185e-01;1.353156414368248545e-02;4.963614770110371666e-01;1.403221710925075562e-02;1.698627513444956050e-01;1.339418824697027367e-02;5.702703129794116643e-01;1.391850273280335025e-02;1.746026197867943663e-01;1.148929995755827368e-02;2.830644448383810019e-01;1.045971984303206009e-02;1.553281535221010090e+00;1.086793841313225990e-02;5.835278455836336864e-01;1.150702803904526082e-02;2.816630404510913621e-01;1.065439513927613456e-02;1.190794235660356026e+00;1.079263144948617269e-02;7.522630149604067062e-01;1.102577439737703439e-02;7.647343862564546235e-01;1.075552864051646136e-02;8.466455477036172184e-01;1.142164565715036821e-02;2.496657702799441603e-01;1.039404928263330287e-02;9.889440616081920377e-01;1.087190328115253575e-02;6.065433905271717663e-01;1.142828233895674256e-02;1.744162798100494793e-01;1.061456185910205838e-02;7.796646249402463535e-01;1.077091487571332079e-02;6.980182826400523899e-01;1.060789458645464839e-02;9.075287530708244788e-01;1.074758898317230461e-02;6.261244314307036207e-01
2.628072924333018853e-02;3.885581233977479787e-01;2.349316147601907337e-02;7.484795537725680292e-01;2.709400295940982487e-02;5.438431249655431010e-01;4.651222241266319418e-02;2.335993320708942833e-01;4.223646010111720833e-02;5.595223111639049257e-02;3.093295130220127462e-02;4.612522456106026292e-01;1.725023592683762666e-02;1.255512179921040028e+00;2.323472270060982989e-02;1.304064892811723109e+00;1.356920341968413483e-02;5.487674041271326519e-01;1.350270762018027267e-02;5.212208574337661160e-01;1.392498042382907773e-02;1.514013597633144526e-01;1.360182346852433291e-02;4.604654814081242664e-01;1.362578305968345678e-02;4.290464965096462135e-01;1.412951774000773854e-02;1.511604768390814313e-01;1.348802090480891690e-02;5.433094357705108290e-01;1.401489784814524339e-02;1.592132702790906573e-01;1.156652989170608645e-02;2.402524628328961964e-01;1.052902192368669956e-02;1.512783075746594541e+00;1.094060827731656652e-02;5.030542327174490902e-01;1.158402543281276259e-02;2.694417945653200253e-01;1.072518608493302356e-02;1.096347860721340384e+00;1.086389494596387215e-02;6.382248686492860701e-01;1.109958433705857637e-02;6.566031659483195781e-01;1.082667021720448361e-02;7.481761123936367941e-01;1.149834367574818772e-02;1.889837997624639609e-01;1.046347550156095235e-02;9.285884516106008846e-01;1.094449810983964128e-02;5.380314361295966963e-01;1.150561542134491064e-02;1.706388101876083752e-01;1.068581616929250265e-02;7.125124014150906460e-01;1.084247604790379224e-02;5.938284407789070629e-01;1.067924167529594841e-02;8.112152029222869931e-01;1.081906425641764556e-02;5.837306102417231246e-01
2.646465528319388513e-02;3.475829570600167950e-01;2.365557914717312041e-02;6.887150957940630924e-01;2.728310532556932344e-02;4.982038903435727639e-01;4.685355933388534594e-02;2.081129376035981693e-01;4.254303508617377633e-02;5.924749848611474135e-02;3.113984858194262725e-02;4.093133203656965091e-01;1.736601735286683740e-02;1.147723767567547126e+00;2.338901395544900480e-02;1.236493379884360255e+00;1.366363757879408142e-02;5.348162448755273690e-01;1.359572047022107252e-02;4.843824105708988692e-01;1.402027692304852122e-02;1.527438550847531051e-01;1.369647489925652356e-02;4.744678432968327808e-01;1.372000197568442985e-02;4.054273911933112262e-01;1.422681837076472319e-02;1.373899737235685092e-01;1.358185356264756186e-02;5.264923161532097939e-01;1.411129296348713653e-02;1.399791638381115144e-01;1.164375982585389921e-02;2.113189384944249294e-01;1.059832400434133903e-02;1.456208776881710243e+00;1.101327814150087139e-02;4.683346251506875779e-01;1.166102282658026436e-02;2.569964503768645270e-01;1.079597703058991255e-02;9.885030287163394380e-01;1.093515844244157161e-02;5.154081256586843240e-01;1.117339427674011662e-02;5.673364702609213772e-01;1.089781179389250586e-02;6.444992979603412220e-01;1.157504169434600723e-02;1.511434614875990512e-01;1.053290172048860183e-02;9.339062293202875509e-01;1.101709293852674854e-02;4.738924702958252078e-01;1.158294850373308045e-02;1.648294961520881952e-01;1.075707047948294692e-02;6.541567648637705013e-01;1.091403722009426716e-02;4.823919763661738136e-01;1.075058876413725016e-02;6.875773391551130986e-01;1.089053952966298651e-02;5.570335003908434279e-01
2.664858132305758520e-02;3.105760479832017640e-01;2.381799681832716745e-02;6.334835690234749128e-01;2.747220769172881855e-02;4.663586747913485153e-01;4.719489625510749076e-02;1.846546880678387181e-01;4.284961007123034432e-02;6.566100496058460689e-02;3.134674586168397642e-02;3.678191281093731169e-01;1.748179877889604814e-02;1.084383023337710972e+00;2.354330521028817971e-02;1.152294605363277213e+00;1.375807173790402974e-02;5.413680479268826451e-01;1.368873332026187238e-02;4.290943440062118253e-01;1.411557342226796470e-02;1.323151642500727532e-01;1.379112632998871595e-02;5.093485912681855465e-01;1.381422089168540292e-02;3.967981963462866024e-01;1.432411900152170611e-02;1.241182500997827093e-01;1.367568622048620681e-02;5.127939692857566012e-01;1.420768807882902968e-02;1.289112848545099221e-01;1.172098976000170850e-02;2.083353309367128869e-01;1.066762608499597850e-02;1.360587831025730221e+00;1.108594800568517801e-02;4.555029767907812777e-01;1.173802022034776439e-02;2.333464776515661587e-01;1.086676797624680155e-02;8.848114235268043082e-01;1.100642193891926933e-02;4.075735916485684895e-01;1.124720421642165860e-02;5.006915085662475562e-01;1.096895337058052984e-02;5.546208941639464429e-01;1.165173971294382674e-02;1.264370906887692103e-01;1.060232793941625132e-02;9.121704434858792787e-01;1.108968776721385406e-02;4.427728169994373242e-01;1.166028158612124853e-02;1.415174913205820839e-01;1.082832478967339293e-02;6.252666613244051153e-01;1.098559839228474208e-02;4.049851284559202180e-01;1.082193585297855191e-02;5.825576046998166557e-01;1.096201480290832746e-02;5.083619503995039368e-01
2.683250736292128180e-02;2.741806528645759355e-01;2.398041448948121449e-02;5.846084168078156118e-01;2.766131005788831365e-02;4.486932695010820149e-01;4.753623317632963557e-02;1.670273794538656986e-01;4.315618505628690538e-02;7.256630530023883141e-02;3.155364314142532906e-02;3.298936351565854297e-01;1.759758020492525887e-02;1.045207103343338106e+00;2.369759646512735463e-02;1.048400926796255517e+00;1.385250589701397632e-02;5.063887727532547789e-01;1.378174617030267397e-02;3.858172806799741172e-01;1.421086992148740819e-02;1.035860453224514283e-01;1.388577776072090660e-02;4.934291035253904334e-01;1.390843980768637599e-02;3.777561526384040635e-01;1.442141963227868903e-02;9.178337174605376292e-02;1.376951887832485177e-02;4.757795589070650810e-01;1.430408319417092282e-02;1.192651217807259162e-01;1.179821969414952126e-02;2.201023125696132121e-01;1.073692816565061797e-02;1.226963733095557174e+00;1.115861786986948288e-02;4.415904039828991157e-01;1.181501761411526616e-02;2.002714049271703267e-01;1.093755892190368881e-02;7.957898009407564643e-01;1.107768543539696879e-02;3.486212365923857526e-01;1.132101415610319885e-02;4.488289434208161399e-01;1.104009494726855209e-02;4.717511903779014748e-01;1.172843773154164625e-02;9.736125597422383426e-02;1.067175415834390080e-02;8.475054470141188956e-01;1.116228259590095959e-02;4.110071243904027671e-01;1.173761466850941834e-02;1.114443415456064929e-01;1.089957909986383720e-02;5.992937284013047927e-01;1.105715956447521700e-02;3.516838956554577122e-01;1.089328294181985367e-02;5.170508094698502699e-01;1.103349007615366840e-02;4.307306676425537995e-01
2.701643340278498187e-02;2.437748531818995645e-01;2.414283216063526152e-02;5.361494035984021300e-01;2.785041242404780876e-02;4.423750432997374804e-01;4.787757009755178733e-02;1.488871489796417813e-01;4.346276004134347337e-02;7.922431412123533134e-02;3.176054042116667475e-02;2.968565241457436499e-01;1.771336163095446961e-02;9.897531714958779370e-01;2.385188771996652954e-02;9.411004817258189492e-01;1.394694005612392464e-02;4.210163793774960861e-01;1.387475902034347383e-02;3.524542398925337716e-01;1.430616642070685167e-02;7.952791990571965453e-02;1.398042919145309725e-02;4.120532121693396554e-01;1.400265872368734732e-02;3.582095197140308662e-01;1.451872026303567195e-02;5.798176827507330044e-02;1.386335153616349500e-02;4.077483153528490556e-01;1.440047830951281596e-02;9.135994411548534200e-02;1.187544962829733403e-02;2.205427170585806118e-01;1.080623024630525744e-02;1.086781495380639173e+00;1.123128773405378950e-02;4.125138910897772071e-01;1.189201500788276793e-02;1.558347668032011579e-01;1.100834986756057780e-02;7.352795835658142432e-01;1.114894893187466825e-02;3.389526310286471444e-01;1.139482409578474083e-02;4.128615417019650957e-01;1.111123652395657434e-02;4.109614218275158826e-01;1.180513575013946576e-02;7.125785356365844925e-02;1.074118037727155028e-02;7.531203427547744633e-01;1.123487742458806511e-02;3.694983987359918287e-01;1.181494775089758642e-02;9.050901607331142407e-02;1.097083341005428148e-02;5.265144547336796377e-01;1.112872073666569192e-02;3.237733854604319395e-01;1.096463003066115369e-02;4.762081560993952634e-01;1.110496534939900762e-02;3.676575499413559656e-01
2.720035944264867847e-02;2.191832994951889158e-01;2.430524983178930856e-02;4.828830655612817435e-01;2.803951479020730386e-02;4.338390493889149879e-01;4.821890701877393215e-02;1.259509796793892300e-01;4.376933502640004137e-02;8.262539521529684017e-02;3.196743770090802739e-02;2.760516958961674039e-01;1.782914305698368382e-02;8.987010380682176613e-01;2.400617897480570792e-02;8.495815659435177469e-01;1.404137421523387122e-02;3.512216810568201675e-01;1.396777187038427369e-02;3.193376594065608365e-01;1.440146291992629515e-02;6.357473047069751859e-02;1.407508062218528790e-02;3.205400703835191711e-01;1.409687763968832039e-02;3.338200645129960620e-01;1.461602089379265487e-02;4.990451811660594206e-02;1.395718419400213996e-02;3.270863032282920746e-01;1.449687342485470910e-02;5.446569001808235916e-02;1.195267956244514332e-02;1.869400852241028255e-01;1.087553232695989691e-02;9.475896602667540636e-01;1.130395759823809437e-02;3.741109458237445451e-01;1.196901240165026796e-02;1.092310913208192069e-01;1.107914081321746680e-02;7.060422035547273545e-01;1.122021242835236771e-02;3.630806149693134866e-01;1.146863403546628107e-02;4.065798298675750155e-01;1.118237810064459659e-02;3.933232595918423335e-01;1.188183376873728526e-02;6.033254441847996086e-02;1.081060659619919977e-02;6.305971070558730185e-01;1.130747225327517064e-02;3.355985922299976609e-01;1.189228083328575623e-02;8.013172722352242261e-02;1.104208772024472575e-02;4.218336580006841197e-01;1.120028190885616684e-02;3.420531015928531815e-01;1.103597711950245544e-02;4.517045486637547569e-01;1.117644062264434857e-02;3.484736716663856537e-01
2.738428548251237854e-02;1.947993327086027238e-01;2.446766750294335560e-02;4.313403959908537755e-01;2.822861715636679897e-02;4.038658467652843642e-01;4.856024393999607697e-02;1.055746190296403542e-01;4.407591001145660242e-02;7.834629359090990175e-02;3.217433498064938002e-02;2.681517906576524890e-01;1.794492448301289456e-02;7.932109221412205757e-01;2.416047022964488283e-02;7.746002736667465527e-01;1.413580837434381780e-02;3.049927914157601339e-01;1.406078472042507355e-02;2.899851136693219478e-01;1.449675941914573864e-02;5.339495871744654593e-02;1.416973205291747855e-02;2.525824488673097390e-01;1.419109655568929346e-02;2.926416229970614236e-01;1.471332152454963779e-02;5.733777463986811096e-02;1.405101685184078492e-02;2.690371447251641568e-01;1.459326854019660225e-02;4.649278415381172952e-02;1.202990949659295608e-02;1.379610889763643322e-01;1.094483440761453465e-02;8.072633903960556578e-01;1.137662746242240099e-02;3.409711511198534883e-01;1.204600979541776973e-02;7.750422679751621524e-02;1.114993175887435579e-02;6.808027306839298243e-01;1.129147592483006717e-02;4.017061869631057824e-01;1.154244397514782305e-02;4.171111622038348177e-01;1.125351967733261883e-02;3.964516427765433781e-01;1.195853178733510304e-02;5.772387710169091246e-02;1.088003281512684925e-02;5.239854181001893929e-01;1.138006708196227616e-02;2.940773164299520515e-01;1.196961391567392431e-02;7.775081797825136865e-02;1.111334203043517002e-02;3.365719268731607872e-01;1.127184308104664176e-02;3.839256477600084261e-01;1.110732420834375719e-02;4.384793550108614935e-01;1.124791589588968951e-02;3.430399764069130275e-01
2.756821152237607514e-02;1.721451251012173778e-01;2.463008517409740264e-02;3.955975781115219636e-01;2.841771952252629407e-02;3.523410817096108150e-01;4.890158086121822872e-02;9.536367756455460531e-02;4.438248499651317042e-02;6.757969794177544343e-02;3.238123226039073266e-02;2.615212043668700415e-01;1.806070590904210529e-02;7.024443981514896240e-01;2.431476148448405775e-02;7.033791105081497186e-01;1.423024253345376612e-02;2.510091675014449186e-01;1.415379757046587514e-02;2.584141314211950147e-01;1.459205591836518212e-02;4.769353575328263983e-02;1.426438348364966920e-02;2.037097184810300332e-01;1.428531547169026653e-02;2.407554000456208210e-01;1.481062215530662071e-02;6.024871784700700644e-02;1.414484950967942987e-02;2.547015389429780341e-01;1.468966365553849539e-02;6.752246909848054479e-02;1.210713943074076884e-02;1.151552004108565425e-01;1.101413648826917412e-02;7.085975732673783778e-01;1.144929732660670760e-02;3.015981166598011298e-01;1.212300718918526976e-02;6.588138963764489375e-02;1.122072270453124306e-02;6.356193534558036706e-01;1.136273942130776662e-02;4.265404777207779663e-01;1.161625391482936330e-02;4.058467415130806444e-01;1.132466125402064108e-02;3.861775275438492083e-01;1.203522980593292255e-02;5.444795448778762953e-02;1.094945903405449873e-02;4.722142960718418436e-01;1.145266191064938169e-02;2.374017517762410379e-01;1.204694699806209413e-02;8.016269173399369341e-02;1.118459634062561429e-02;2.878806334035365344e-01;1.134340425323711668e-02;3.829117648081113989e-01;1.117867129718505895e-02;4.349991384134270223e-01;1.131939116913503046e-02;3.147377141796712241e-01
2.775213756223977521e-02;1.576485607927869681e-01;2.479250284525144968e-02;3.797071426533598637e-01;2.860682188868578918e-02;3.001400954189169523e-01;4.924291778244037354e-02;9.187911861888359288e-02;4.468905998156973841e-02;5.851979283355508016e-02;3.258812954013208529e-02;2.429816253812931703e-01;1.817648733507131950e-02;6.275499266685855559e-01;2.446905273932323266e-02;6.294664696378450275e-01;1.432467669256371270e-02;1.991927361009035724e-01;1.424681042050667500e-02;2.203907780960714102e-01;1.468735241758462561e-02;5.025984402998742717e-02;1.435903491438185985e-02;1.797589171852208567e-01;1.437953438769123786e-02;1.900603507658772395e-01;1.490792278606360537e-02;5.458711171122519745e-02;1.423868216751807310e-02;2.649054811883025384e-01;1.478605877088038853e-02;7.501746401187110724e-02;1.218436936488857814e-02;1.160107556086196617e-01;1.108343856892381359e-02;6.789968436058355650e-01;1.152196719079101248e-02;2.364041333943083800e-01;1.220000458295277153e-02;7.160927295180993801e-02;1.129151365018813205e-02;5.611471190262222741e-01;1.143400291778546608e-02;4.271657478438480315e-01;1.169006385451090528e-02;3.586982699302865285e-01;1.139580283070866333e-02;3.648381009519046647e-01;1.211192782453074206e-02;5.031669101858490811e-02;1.101888525298214822e-02;4.410420312778908225e-01;1.152525673933648721e-02;1.918447705833134231e-01;1.212428008045026220e-02;7.987265164833382003e-02;1.125585065081605857e-02;2.594079861910078555e-01;1.141496542542759160e-02;3.115800608474544320e-01;1.125001838602636070e-02;4.427369900617929011e-01;1.139086644238037141e-02;2.699322046034111633e-01
2.793606360210347181e-02;1.537677128935995285e-01;2.495492051640549672e-02;3.725663479547281498e-01;2.879592425484528775e-02;2.640499758563233379e-01;4.958425470366251836e-02;8.636815182359762477e-02;4.499563496662630641e-02;5.417891317690039926e-02;3.279502681987343793e-02;2.136467355704871063e-01;1.829226876110053024e-02;5.520947087609912041e-01;2.462334399416240757e-02;5.613709313777165422e-01;1.441911085167365929e-02;1.656237274482835753e-01;1.433982327054747485e-02;1.942747426793561549e-01;1.478264891680406909e-02;5.317712199354807101e-02;1.445368634511405050e-02;1.846896207506049381e-01;1.447375330369221093e-02;1.499979940644345089e-01;1.500522341682058829e-02;4.561444123946672979e-02;1.433251482535671806e-02;2.636597764590111193e-01;1.488245388622228167e-02;5.787081490458705763e-02;1.226159929903639090e-02;1.142852521284903194e-01;1.115274064957845306e-02;6.638100401747140111e-01;1.159463705497531909e-02;1.620089723780785973e-01;1.227700197672027330e-02;8.397815376883327465e-02;1.136230459584502105e-02;4.578578144151088103e-01;1.150526641426316554e-02;4.065136350889705930e-01;1.176387379419244553e-02;2.988528727460422196e-01;1.146694440739668558e-02;3.484481099876000076e-01;1.218862584312856157e-02;5.052663386221656339e-02;1.108831147190979770e-02;3.942303846764663722e-01;1.159785156802359447e-02;1.706213443159116105e-01;1.220161316283843202e-02;7.313525771308382328e-02;1.132710496100650284e-02;2.445484111048412401e-01;1.148652659761806652e-02;2.193926397261546923e-01;1.132136547486766072e-02;4.394737319662814223e-01;1.146234171562571236e-02;2.305392922456560301e-01
2.811998964196717188e-02;1.571856954311886823e-01;2.511733818755954029e-02;3.614583387859348074e-01;2.898502662100478286e-02;2.445230215150550335e-01;4.992559162488467012e-02;7.559862193587697787e-02;4.530220995168286746e-02;4.927439414730055978e-02;3.300192409961478363e-02;1.843436032201987984e-01;1.840805018712974098e-02;4.748019070419711163e-01;2.477763524900158595e-02;5.103120472616461401e-01;1.451354501078360761e-02;1.413931927424516011e-01;1.443283612058827471e-02;1.839798567955751862e-01;1.487794541602351431e-02;4.269006397782483531e-02;1.454833777584624288e-02;1.913171905186405730e-01;1.456797221969318400e-02;1.310848387239984258e-01;1.510252404757757121e-02;3.907323343965302814e-02;1.442634748319536302e-02;2.403538601182719781e-01;1.497884900156417481e-02;4.244587407509522320e-02;1.233882923318420366e-02;1.056052797114958586e-01;1.122204273023309253e-02;6.036555406880949048e-01;1.166730691915962397e-02;1.185704954828586954e-01;1.235399937048777333e-02;8.968668700623036449e-02;1.143309554150191004e-02;3.599715896199525145e-01;1.157652991074086500e-02;3.612229149082563651e-01;1.183768373387398751e-02;2.528979690475954833e-01;1.153808598408470956e-02;3.381724982236277155e-01;1.226532386172638107e-02;5.897004176379236351e-02;1.115773769083744718e-02;3.417025178396028151e-01;1.167044639671070000e-02;1.558415815398055126e-01;1.227894624522660010e-02;5.949659230905675333e-02;1.139835927119694711e-02;2.462150591581500347e-01;1.155808776980853797e-02;1.636690585580610757e-01;1.139271256370896247e-02;3.909346613096899570e-01;1.153381698887105331e-02;1.964901978282495854e-01
2.830391568183086848e-02;1.606380698668738727e-01;2.527975585871358732e-02;3.385960833615097032e-01;2.917412898716427797e-02;2.328991825058776555e-01;5.026692854610681493e-02;6.404943334579589476e-02;4.560878493673943546e-02;4.238223681561188727e-02;3.320882137935613626e-02;1.581323030189027146e-01;1.852383161315895171e-02;4.085888198354459266e-01;2.493192650384076087e-02;4.763737848297332489e-01;1.460797916989355419e-02;1.175791533581837245e-01;1.452584897062907630e-02;1.712728396324109947e-01;1.497324191524295779e-02;2.971114712143035214e-02;1.464298920657843353e-02;1.737729856632487802e-01;1.466219113569415707e-02;1.297460116280933218e-01;1.519982467833455413e-02;3.555241040162367833e-02;1.452018014103400798e-02;2.038277793259305470e-01;1.507524411690606796e-02;3.558097218480427842e-02;1.241605916733201642e-02;9.378949759440217970e-02;1.129134481088773199e-02;5.216664335543549358e-01;1.173997678334393058e-02;1.192253788306423812e-01;1.243099676425527510e-02;9.471551121357678349e-02;1.150388648715879730e-02;3.144767002943191225e-01;1.164779340721856273e-02;3.046424004198091673e-01;1.191149367355552949e-02;2.241670505651195966e-01;1.160922756077273181e-02;3.230232252719714148e-01;1.234202188032420058e-02;6.574696934725973718e-02;1.122716390976509666e-02;2.980821926180542980e-01;1.174304122539780552e-02;1.283260297184687648e-01;1.235627932761476991e-02;4.147808963661039211e-02;1.146961358138739312e-02;2.393905768405677481e-01;1.162964894199901289e-02;1.471471211689454883e-01;1.146405965255026423e-02;2.961364089208720074e-01;1.160529226211639425e-02;1.596921455416508984e-01
2.848784172169456855e-02;1.559401665611442056e-01;2.544217352986763436e-02;3.008678874189524843e-01;2.936323135332377307e-02;2.204623992460698068e-01;5.060826546732896669e-02;5.844351550774521536e-02;4.591535992179600345e-02;3.748505381552015570e-02;3.341571865909748890e-02;1.319552433582429907e-01;1.863961303918816592e-02;3.568762895393238210e-01;2.508621775867993578e-02;4.554724946276525466e-01;1.470241332900350251e-02;9.543631217723927418e-02;1.461886182066987616e-02;1.466075014757552697e-01;1.506853841446240128e-02;3.154883988396268990e-02;1.473764063731062418e-02;1.396956884207749550e-01;1.475641005169512840e-02;1.227291599853676113e-01;1.529712530909153705e-02;3.426600403324862876e-02;1.461401279887265120e-02;1.596394844147305814e-01;1.517163923224796110e-02;3.130103993512035887e-02;1.249328910147982571e-02;7.853751803276866339e-02;1.136064689154237146e-02;4.780881763794461170e-01;1.181264664752823546e-02;1.382180296550781229e-01;1.250799415802277686e-02;1.089377982669219452e-01;1.157467743281568630e-02;3.151200970499066778e-01;1.171905690369626218e-02;2.654267370389690184e-01;1.198530361323706973e-02;1.980980332076424377e-01;1.168036913746075406e-02;2.918759269480226681e-01;1.241871989892202009e-02;6.137687830297657021e-02;1.129659012869274615e-02;2.650719101148316659e-01;1.181563605408491105e-02;1.019354998053106920e-01;1.243361241000293799e-02;3.017856665661676485e-02;1.154086789157783739e-02;1.946421268094464252e-01;1.170121011418948781e-02;1.388318644395547807e-01;1.153540674139156598e-02;1.968188697624745631e-01;1.167676753536173520e-02;1.352741214110069479e-01
2.867176776155826515e-02;1.396513775523215428e-01;2.560459120102168140e-02;2.569299040880392848e-01;2.955233371948326818e-02;2.033798706480142438e-01;5.094960238855111151e-02;6.089157557629132356e-02;4.622193490685256451e-02;3.445682910746706434e-02;3.362261593883884153e-02;1.103713988464887913e-01;1.875539446521737666e-02;3.144577503458577672e-01;2.524050901351911069e-02;4.472778773704735311e-01;1.479684748811344909e-02;8.479082617544404787e-02;1.471187467071067602e-02;1.123999562079874975e-01;1.516383491368184476e-02;3.718173450761164817e-02;1.483229206804281483e-02;1.131505364754049753e-01;1.485062896769610147e-02;9.720096068071495954e-02;1.539442593984851997e-02;3.544110021822875767e-02;1.470784545671129616e-02;1.151234039693813244e-01;1.526803434758985424e-02;2.865719872617980904e-02;1.257051903562763848e-02;6.282284589898608218e-02;1.142994897219701093e-02;4.761604785414673136e-01;1.188531651171254207e-02;1.416988908737048247e-01;1.258499155179027690e-02;1.146980794494238537e-01;1.164546837847257529e-02;2.987421754284960707e-01;1.179032040017396164e-02;2.521144454843502469e-01;1.205911355291861171e-02;1.695328981094809118e-01;1.175151071414877631e-02;2.485396502442522582e-01;1.249541791751983960e-02;4.737371938814907008e-02;1.136601634762039563e-02;2.366094013564767340e-01;1.188823088277201658e-02;1.005642017703544805e-01;1.251094549239110780e-02;3.079423486805273058e-02;1.161212220176828167e-02;1.329278041706771774e-01;1.177277128637996273e-02;1.232607676156260712e-01;1.160675383023286600e-02;1.384651946695710512e-01;1.174824280860707615e-02;1.382905965828441219e-01
2.885569380142196522e-02;1.154229273557567242e-01;2.576700887217572844e-02;2.248438910657297729e-01;2.974143608564276328e-02;1.825494209400464474e-01;5.129093930977325633e-02;6.696265750174412723e-02;4.652850989190913250e-02;3.080267897645715125e-02;3.382951321858019417e-02;9.945351285500397820e-02;1.887117589124658740e-02;2.815605164369157087e-01;2.539480026835828561e-02;4.429481295157544629e-01;1.489128164722339567e-02;9.475411657643874330e-02;1.480488752075147761e-02;7.755168181038221697e-02;1.525913141290128824e-02;3.010291778493164386e-02;1.492694349877500548e-02;1.048023412306192670e-01;1.494484788369707454e-02;7.067661481407008783e-02;1.549172657060550289e-02;3.562612487696516922e-02;1.480167811454994112e-02;7.966847933477577692e-02;1.536442946293174738e-02;2.902615696897580325e-02;1.264774896977545124e-02;4.939662016712182552e-02;1.149925105285165040e-02;4.659032840176177692e-01;1.195798637589684868e-02;1.208791849825773396e-01;1.266198894555777867e-02;9.401959684754832014e-02;1.171625932412946429e-02;2.394486253826946520e-01;1.186158389665166110e-02;2.383709148495758989e-01;1.213292349260015196e-02;1.462976299065947006e-01;1.182265229083679856e-02;2.052185025740851931e-01;1.257211593611765911e-02;3.045835808608996984e-02;1.143544256654804511e-02;2.050729054821125996e-01;1.196082571145912210e-02;1.113668227909275776e-01;1.258827857477927588e-02;3.318006231237646125e-02;1.168337651195872594e-02;9.342198219356508126e-02;1.184433245857043765e-02;1.130700139538964311e-01;1.167810091907416775e-02;1.313569271141027672e-01;1.181971808185241710e-02;1.499178293532901773e-01
2.903961984128566182e-02;9.145290445518508560e-02;2.592942654332977548e-02;2.106341458639817699e-01;2.993053845180225839e-02;1.628871255925292694e-01;5.163227623099540808e-02;7.078418270919083211e-02;4.683508487696570050e-02;2.713707685575343642e-02;3.403641049832154680e-02;9.505539644175652059e-02;1.898695731727580160e-02;2.601886278764391491e-01;2.554909152319746399e-02;4.249952636423049990e-01;1.498571580633334399e-02;1.157172076392055521e-01;1.489790037079227747e-02;5.182143357756017338e-02;1.535442791212073173e-02;1.923969317775646795e-02;1.502159492950719613e-02;1.016088999858006381e-01;1.503906679969804761e-02;6.656460036401382063e-02;1.558902720136248754e-02;3.309821134248039365e-02;1.489551077238858608e-02;5.898432549850555345e-02;1.546082457827364053e-02;3.272576979232603295e-02;1.272497890392326053e-02;3.703713250367980658e-02;1.156855313350628987e-02;4.238903343303410121e-01;1.203065624008115356e-02;1.019465588955018875e-01;1.273898633932528043e-02;6.255494285783835817e-02;1.178705026978635155e-02;1.867149625568161886e-01;1.193284739312936056e-02;1.927502902352647707e-01;1.220673343228169394e-02;1.317270486762950332e-01;1.189379386752482080e-02;1.655900504709290622e-01;1.264881395471547862e-02;2.285722076901305910e-02;1.150486878547569460e-02;1.738086960271335024e-01;1.203342054014622763e-02;1.021475774761273214e-01;1.266561165716744396e-02;3.336484011795315396e-02;1.175463082214917021e-02;8.094435529589605327e-02;1.191589363076091257e-02;1.148464850579870716e-01;1.174944800791546951e-02;1.484452845704352930e-01;1.189119335509775804e-02;1.439272087859408134e-01
2.922354588114936189e-02;7.721061428019686257e-02;2.609184421448382252e-02;2.011798019207740595e-01;3.011964081796175696e-02;1.540471257701664098e-01;5.197361315221755290e-02;6.996310325425798837e-02;4.714165986202226849e-02;2.342730082261974128e-02;3.424330777806289250e-02;9.059559282713895711e-02;1.910273874330501234e-02;2.442278873924788596e-01;2.570338277803663890e-02;3.908846048857956834e-01;1.508014996544329057e-02;1.248870886263143409e-01;1.499091322083307733e-02;3.931526912098764343e-02;1.544972441134017521e-02;1.526867429243544856e-02;1.511624636023938678e-02;9.036618747620160652e-02;1.513328571569902067e-02;7.889256091346595612e-02;1.568632783211947046e-02;2.993724700339189457e-02;1.498934343022723104e-02;5.609231547756816927e-02;1.555721969361553367e-02;3.345524989309580505e-02;1.280220883807107329e-02;2.622996131868058495e-02;1.163785521416092934e-02;3.710115775382430425e-01;1.210332610426546017e-02;1.047761623379073193e-01;1.281598373309278047e-02;4.110354157013885318e-02;1.185784121544324055e-02;1.788910006468328040e-01;1.200411088960706002e-02;1.268906460499309163e-01;1.228054337196323419e-02;1.251227578880278191e-01;1.196493544421284305e-02;1.308850204653118909e-01;1.272551197331329813e-02;2.754201976213837763e-02;1.157429500440334408e-02;1.513005583075269778e-01;1.210601536883333489e-02;7.421141595703382998e-02;1.274294473955561377e-02;3.687134018887668757e-02;1.182588513233961448e-02;8.227798957280373082e-02;1.198745480295138749e-02;1.078966159773756539e-01;1.182079509675677126e-02;1.564332178249830119e-01;1.196266862834309899e-02;1.160630254056562033e-01
2.940747192101305849e-02;7.501920154139823937e-02;2.625426188563786956e-02;1.842598999879773436e-01;3.030874318412125207e-02;1.597917450287143215e-01;5.231495007343970466e-02;6.532667867180488863e-02;4.744823484707882955e-02;1.838996070708493261e-02;3.445020505780424513e-02;8.710685572134212185e-02;1.921852016933422308e-02;2.242244399561569290e-01;2.585767403287581381e-02;3.542679485073568779e-01;1.517458412455323716e-02;1.138557148337471514e-01;1.508392607087387718e-02;4.078391543287623183e-02;1.554502091055961870e-02;1.248693621445904310e-02;1.521089779097157743e-02;7.630476831115298730e-02;1.522750463169999201e-02;7.964153017553342317e-02;1.578362846287645338e-02;2.637138559286426182e-02;1.508317608806587426e-02;6.539016384730357567e-02;1.565361480895742508e-02;2.907029596878976663e-02;1.287943877221888606e-02;2.054134189004978850e-02;1.170715729481556881e-02;3.243666610520427040e-01;1.217599596844976505e-02;1.134037303073694852e-01;1.289298112686028223e-02;2.675947760397993230e-02;1.192863216110012954e-02;1.918188632022955753e-01;1.207537438608475948e-02;8.348224271870456625e-02;1.235435331164477617e-02;1.220642990115131526e-01;1.203607702090086530e-02;1.041859543080248390e-01;1.280220999191111764e-02;2.973581385594236542e-02;1.164372122333099356e-02;1.369984558719832268e-01;1.217861019752044041e-02;5.791942650490016636e-02;1.282027782194378185e-02;3.801077236708443746e-02;1.189713944253005876e-02;9.163723782921132099e-02;1.205901597514186241e-02;7.946479143859649930e-02;1.189214218559807128e-02;1.493724822605287383e-01;1.203414390158843821e-02;8.166306272459465665e-02
2.959139796087675855e-02;7.559531610489791942e-02;2.641667955679191659e-02;1.612183043791986237e-01;3.049784555028074717e-02;1.665585716284523621e-01;5.265628699466184948e-02;5.795526629587112455e-02;4.775480983213539754e-02;1.309721722554828965e-02;3.465710233754559777e-02;8.604254052187691737e-02;1.933430159536343382e-02;2.000080301666888327e-01;2.601196528771498873e-02;3.208695489707748538e-01;1.526901828366318548e-02;1.030534905347622043e-01;1.517693892091467878e-02;5.318211974463597780e-02;1.564031740977906218e-02;1.100293728673612352e-02;1.530554922170376808e-02;6.989186228465175954e-02;1.532172354770096508e-02;5.642475902811456417e-02;1.588092909363343630e-02;2.529070154343082688e-02;1.517700874590451922e-02;7.368622191618130757e-02;1.575000992429931995e-02;2.346138718127055087e-02;1.295666870636669882e-02;1.822690065954538086e-02;1.177645937547020828e-02;2.816502332983899515e-01;1.224866583263407166e-02;1.123715181307307770e-01;1.296997852062778400e-02;1.348544091797609923e-02;1.199942310675701854e-02;1.833132693193001150e-01;1.214663788256245894e-02;7.469804561368380280e-02;1.242816325132631641e-02;1.160832286776507238e-01;1.210721859758888755e-02;8.172216341152942209e-02;1.287890801050893715e-02;2.233157312761760785e-02;1.171314744225864304e-02;1.261635104593484547e-01;1.225120502620754594e-02;6.270810799700744786e-02;1.289761090433195166e-02;3.088071906898126606e-02;1.196839375272050303e-02;1.004254396931628657e-01;1.213057714733233733e-02;5.293086409123508307e-02;1.196348927443937303e-02;1.403620080313554563e-01;1.210561917483377915e-02;6.326356839299740464e-02
2.977532400074045515e-02;7.007244678095177204e-02;2.657909722794596363e-02;1.401266088766921769e-01;3.068694791644024228e-02;1.580038986240006049e-01;5.299762391588399429e-02;4.855938782415467059e-02;4.806138481719196553e-02;1.059512725175514730e-02;3.486399961728695041e-02;8.172691977640102190e-02;1.945008302139264802e-02;1.800738372822222599e-01;2.616625654255416364e-02;2.834019284995247800e-01;1.536345244277313206e-02;1.065197851998091333e-01;1.526995177095547863e-02;6.702243579472523527e-02;1.573561390899850393e-02;1.781045766200993474e-02;1.540020065243596047e-02;7.097482013620148855e-02;1.541594246370193814e-02;2.734443741719160340e-02;1.597822972439041922e-02;2.458478219090387551e-02;1.527084140374316418e-02;7.344289877518279941e-02;1.584640503964121483e-02;1.701171408781887440e-02;1.303389864051450811e-02;1.586872806166046007e-02;1.184576145612484775e-02;2.410784117543614824e-01;1.232133569681837654e-02;1.078758806458152419e-01;1.304697591439528404e-02;4.962864597307868955e-03;1.207021405241390580e-02;1.467381962284074748e-01;1.221790137904015840e-02;7.263643398507514670e-02;1.250197319100785839e-02;1.072888121365133118e-01;1.217836017427691153e-02;6.049705624828885520e-02;1.295560602910675665e-02;1.664395266876462706e-02;1.178257366118629253e-02;1.149546950071939910e-01;1.232379985489465146e-02;6.803148229709650441e-02;1.297494398672011974e-02;1.951876233826177129e-02;1.203964806291094730e-02;9.177219096475458526e-02;1.220213831952281225e-02;5.123714123515098195e-02;1.203483636328067478e-02;1.313134332569268758e-01;1.217709444807912010e-02;6.696139399185821461e-02
2.995925004060415522e-02;6.003125175746499426e-02;2.674151489910001067e-02;1.260240738515178982e-01;3.087605028259973738e-02;1.352224114230796692e-01;5.333896083710614605e-02;3.949061229582648269e-02;4.836795980224852659e-02;1.301263342858060591e-02;3.507089689702830304e-02;7.069021880322004514e-02;1.956586444742185876e-02;1.688168898761007453e-01;2.632054779739334202e-02;2.372513754496672067e-01;1.545788660188307864e-02;1.047032562927364130e-01;1.536296462099627849e-02;6.989875792361906204e-02;1.583091040821794915e-02;2.537859060549469206e-02;1.549485208316815112e-02;6.833833088871749117e-02;1.551016137970291121e-02;1.482347191287386977e-02;1.607553035514740214e-02;1.777845215869451947e-02;1.536467406158180914e-02;6.376646912625912045e-02;1.594280015498310624e-02;1.162419509198257643e-02;1.311112857466232087e-02;1.578822050764843929e-02;1.191506353677948722e-02;2.038536004881172925e-01;1.239400556100268315e-02;9.964248850316437256e-02;1.312397330816278580e-02;3.923864226650199474e-03;1.214100499807079479e-02;1.097803265291871083e-01;1.228916487551785612e-02;6.040622740654136985e-02;1.257578313068939864e-02;9.741022699101302418e-02;1.224950175096493378e-02;4.765163924530729095e-02;1.303230404770457616e-02;1.742698516649452550e-02;1.185199988011394201e-02;1.010393032831899129e-01;1.239639468358175699e-02;5.952681090401655550e-02;1.305227706910828955e-02;9.012034760471734560e-03;1.211090237310139331e-02;6.563610706369744918e-02;1.227369949171328370e-02;6.537172185357190135e-02;1.210618345212197654e-02;1.198644116770526818e-01;1.224856972132446105e-02;7.776635078485989727e-02
3.014317608046785182e-02;5.051623203894273217e-02;2.690393257025405771e-02;1.160734562725192903e-01;3.106515264875923249e-02;1.106332149289789846e-01;5.368029775832829087e-02;3.339691814290210448e-02;4.867453478730509459e-02;1.757434199968970975e-02;3.527779417676965568e-02;6.010570799002033088e-02;1.968164587345106950e-02;1.621767742512487676e-01;2.647483905223251693e-02;1.895615748219586782e-01;1.555232076099302696e-02;8.040148321333735748e-02;1.545597747103707835e-02;5.784086482995845491e-02;1.592620690743739437e-02;2.044399774574488099e-02;1.558950351390034177e-02;5.723044065721327733e-02;1.560438029570388255e-02;2.319168265868214521e-02;1.617283098590438506e-02;7.978242797926683033e-03;1.545850671942045236e-02;5.164047938992748221e-02;1.603919527032499764e-02;1.174735028783430342e-02;1.318835850881013363e-02;1.591227966263534035e-02;1.198436561743412496e-02;1.710760088212552876e-01;1.246667542518698976e-02;8.144981758912508973e-02;1.320097070193028757e-02;9.144945700817122894e-03;1.221179594372768379e-02;9.096902295509806669e-02;1.236042837199555558e-02;5.044492070678194273e-02;1.264959307037094062e-02;8.662072146403891615e-02;1.232064332765295603e-02;4.731801670758975509e-02;1.310900206630239394e-02;1.783055005699961393e-02;1.192142609904159149e-02;9.155471730236448835e-02;1.246898951226886251e-02;4.717537956226233037e-02;1.312961015149645763e-02;4.086512148674246135e-03;1.218215668329183758e-02;4.261248888382306726e-02;1.234526066390375862e-02;7.443400856245030450e-02;1.217753054096327829e-02;1.126060191919590059e-01;1.232004499456980200e-02;8.305592509554558800e-02
3.032710212033155189e-02;4.426053109051898693e-02;2.706635024140810475e-02;1.044819056373707811e-01;3.125425501491872760e-02;9.222802078962599737e-02;5.402163467955043569e-02;3.068553937318828015e-02;4.898110977236166258e-02;1.859627303964587336e-02;3.548469145651100831e-02;5.914710436613971473e-02;1.979742729948028371e-02;1.546275519786639019e-01;2.662913030707169185e-02;1.529956708202674376e-01;1.564675492010297528e-02;4.566642090703403739e-02;1.554899032107787994e-02;4.257536469937729662e-02;1.602150340665683612e-02;8.785973141789377855e-03;1.568415494463253415e-02;4.749223664760632985e-02;1.569859921170485562e-02;4.095709149003128047e-02;1.627013161666136798e-02;2.061489526113857891e-03;1.555233937725909732e-02;4.751939837218861762e-02;1.613559038566689252e-02;1.293613015550982952e-02;1.326558844295794293e-02;1.222009546204495811e-02;1.205366769808876443e-02;1.455211100778989186e-01;1.253934528937129464e-02;6.201350823706915094e-02;1.327796809569778760e-02;1.624289092088664760e-02;1.228258688938457278e-02;8.219692504210614203e-02;1.243169186847325504e-02;4.957570627067649227e-02;1.272340301005248087e-02;7.700675429179409948e-02;1.239178490434097828e-02;5.347372834179440343e-02;1.318570008490021345e-02;1.752563624801008885e-02;1.199085231796924098e-02;8.927493328420939289e-02;1.254158434095596804e-02;4.252192258321308566e-02;1.320694323388462744e-02;6.764608563141055568e-03;1.225341099348228185e-02;3.466222233615823961e-02;1.241682183609423354e-02;6.935410527461496888e-02;1.224887762980457831e-02;1.097377591829472449e-01;1.239152026781514294e-02;8.334461690096192643e-02
3.051102816019524849e-02;4.262908548362726729e-02;2.722876791256215179e-02;9.140194249262391379e-02;3.144335738107822270e-02;8.061206224085426530e-02;5.436297160077258744e-02;3.038165835295367212e-02;4.928768475741822364e-02;1.511636415869526025e-02;3.569158873625235401e-02;6.590827317053425671e-02;1.991320872550949445e-02;1.425900623111730769e-01;2.678342156191086676e-02;1.336810863823482409e-01;1.574118907921292360e-02;2.165806348956219457e-02;1.564200317111867980e-02;3.952321060723276019e-02;1.611679990587627787e-02;2.003719436082987155e-03;1.577880637536472480e-02;4.429811479997954049e-02;1.579281812770582868e-02;5.178852297225265688e-02;1.636743224741835090e-02;2.948070518677707781e-04;1.564617203509774054e-02;4.734453129151035278e-02;1.623198550100878740e-02;8.845825903168826054e-03;1.334281837710575569e-02;1.076554467549000263e-02;1.212296977874340390e-02;1.236388708139717629e-01;1.261201515355560125e-02;5.156243886463580256e-02;1.335496548946528937e-02;2.002211506012820108e-02;1.235337783504146004e-02;7.394146410787633128e-02;1.250295536495095450e-02;4.534033660038779695e-02;1.279721294973402285e-02;6.808885504657802290e-02;1.246292648102900052e-02;6.018525314641945401e-02;1.326239810349803296e-02;1.708257586939737616e-02;1.206027853689689046e-02;8.074304897220507815e-02;1.261417916964307356e-02;4.003019087969444251e-02;1.328427631627279552e-02;1.450049729327666966e-02;1.232466530367272613e-02;3.590061139468934959e-02;1.248838300828470846e-02;5.725880349945898506e-02;1.232022471864588006e-02;9.784869187766197240e-02;1.246299554106048389e-02;8.104440446756713823e-02
3.069495420005894856e-02;4.240161414079926527e-02;2.739118558371619883e-02;8.077626581112434812e-02;3.163245974723772475e-02;7.411730752474560147e-02;5.470430852199473226e-02;3.048366441160286003e-02;4.959425974247479163e-02;1.119276163622676644e-02;3.589848601599370664e-02;6.924304976756565089e-02;2.002899015153870518e-02;1.233563434152224469e-01;2.693771281675004167e-02;1.294432236888455601e-01;1.583562323832286844e-02;1.548318640811401949e-02;1.573501602115947792e-02;4.864918692071705519e-02;1.621209640509572308e-02;2.423711119592605889e-04;1.587345780609691545e-02;4.207094505346097024e-02;1.588703704370680175e-02;5.123107567165364334e-02;1.646473287817533382e-02;2.279526477742282753e-05;1.574000469293638724e-02;3.950944704921821593e-02;1.632838061635067881e-02;3.270912082154351849e-03;1.342004831125356845e-02;1.830760382778189033e-02;1.219227185939804337e-02;9.838254123077322388e-02;1.268468501773990613e-02;4.809092348296035990e-02;1.343196288323279114e-02;2.011328616771937763e-02;1.242416878069834904e-02;6.871355259619159328e-02;1.257421886142865396e-02;3.403172842378926477e-02;1.287102288941556483e-02;5.690222317061179036e-02;1.253406805771702277e-02;6.663151359293141562e-02;1.333909612209585246e-02;1.206390715381733952e-02;1.212970475582453994e-02;6.401118769125757613e-02;1.268677399833018082e-02;3.126409425509781015e-02;1.336160939866096534e-02;2.086084705848804260e-02;1.239591961386317040e-02;3.383567687859637824e-02;1.255994418047518338e-02;4.911398899514542865e-02;1.239157180748718182e-02;7.165468695695213774e-02;1.253447081430582484e-02;7.124778879204067550e-02
3.087888023992264516e-02;3.837417010831697950e-02;2.755360325487024586e-02;7.475006599439396049e-02;3.182156211339721985e-02;7.221048771369470431e-02;5.504564544321687708e-02;2.924283901576744601e-02;4.990083472753135962e-02;9.926013069363940830e-03;3.610538329573505928e-02;6.468248931157734305e-02;2.014477157756791592e-02;1.011415230842038770e-01;2.709200407158922005e-02;1.344436559227930594e-01;1.593005739743281676e-02;2.113203946965741195e-02;1.582802887120027951e-02;5.679214914494203070e-02;1.630739290431516830e-02;1.554771117686395594e-05;1.596810923682910610e-02;3.745970760147618317e-02;1.598125595970777135e-02;4.534006510155930147e-02;1.656203350893231674e-02;9.405716558962497230e-07;1.583383735077503046e-02;2.762872064396236158e-02;1.642477573169257021e-02;6.418259185391703451e-04;1.349727824540137774e-02;2.907343690671769856e-02;1.226157394005268284e-02;7.320254418804597596e-02;1.275735488192421274e-02;4.417467692953672143e-02;1.350896027700029117e-02;1.670744503051189295e-02;1.249495972635523804e-02;6.727724674602433841e-02;1.264548235790635342e-02;2.794048879026293092e-02;1.294483282909710507e-02;4.178550641294352663e-02;1.260520963440504502e-02;7.592093241557662520e-02;1.341579414069367197e-02;5.040630948681800588e-03;1.219913097475218942e-02;5.287200107471062144e-02;1.275936882701728635e-02;1.800472871801458291e-02;1.343894248104913342e-02;2.218212017262755423e-02;1.246717392405361467e-02;2.477553544087928925e-02;1.263150535266565830e-02;4.705379815607274585e-02;1.246291889632848357e-02;4.420113147265680026e-02;1.260594608755116579e-02;4.973235626008908061e-02
3.106280627978634523e-02;3.317269923074839949e-02;2.771602092602429290e-02;7.443895410220364994e-02;3.201066447955671496e-02;7.310163597532880198e-02;5.538698236443902884e-02;2.802799774428031340e-02;5.020740971258792762e-02;1.165455222845990235e-02;3.631228057547641191e-02;5.833556006023874613e-02;2.026055300359713013e-02;8.677866633222071358e-02;2.724629532642839497e-02;1.392718534395143426e-01;1.602449155654276508e-02;3.327175464938292304e-02;1.592104172124108111e-02;5.279200995731247320e-02;1.640268940353461005e-02;5.288646409300593110e-07;1.606276066756129675e-02;3.171892973964401258e-02;1.607547487570874789e-02;3.703794434112547829e-02;1.665933413968929966e-02;2.056588959927312484e-08;1.592767000861367369e-02;2.434265234494197017e-02;1.652117084703446509e-02;6.667644928424675216e-05;1.357450817954919051e-02;3.227277068874130628e-02;1.233087602070732230e-02;5.592855434928858255e-02;1.283002474610851762e-02;3.444244093451730854e-02;1.358595767076779294e-02;1.070560085471658485e-02;1.256575067201212703e-02;6.179298106982374778e-02;1.271674585438405287e-02;3.021668771711983129e-02;1.301864276877864705e-02;2.548700494537035899e-02;1.267635121109306727e-02;8.349463222598384193e-02;1.349249215929149148e-02;1.178641226572668416e-03;1.226855719367983891e-02;4.660407448324793006e-02;1.283196365570439187e-02;7.131922898098455588e-03;1.351627556343730323e-02;1.832366678179246644e-02;1.253842823424405895e-02;1.791736566259190949e-02;1.270306652485613322e-02;4.873933816985353412e-02;1.253426598516978359e-02;2.668444155162845444e-02;1.267742136079650674e-02;2.544946967225691914e-02
3.124673231965004183e-02;3.404786424685638663e-02;2.787843859717833994e-02;7.881615005050809919e-02;3.219976684571621006e-02;7.143875177407475741e-02;5.572831928566117365e-02;2.873786479061043314e-02;5.051398469764448868e-02;1.476178341036386843e-02;3.651917785521776455e-02;5.465002216994940126e-02;2.037633442962634087e-02;8.345940781231701855e-02;2.740058658126756988e-02;1.355093690876805756e-01;1.611892571565270993e-02;4.575978498998238553e-02;1.601405457128187923e-02;3.861184854402202604e-02;1.649798590275405180e-02;9.538033487418941748e-09;1.615741209829348740e-02;2.725742041584879732e-02;1.616969379170971749e-02;3.012708582974640836e-02;1.675663477044628258e-02;2.374447497035230864e-10;1.602150266645232038e-02;2.863201702923030834e-02;1.661756596237635997e-02;3.666152268442858694e-06;1.365173811369700327e-02;2.751642734942010005e-02;1.240017810136196177e-02;4.616698540308500354e-02;1.290269461029282423e-02;2.100217044719206172e-02;1.366295506453529297e-02;8.515916837111604104e-03;1.263654161766901429e-02;5.020307130914820892e-02;1.278800935086175233e-02;3.175237590894314926e-02;1.309245270846018730e-02;1.573197724087507451e-02;1.274749278778109125e-02;7.600822565934302333e-02;1.356919017788931099e-02;1.524385619227851783e-04;1.233798341260748839e-02;3.492169101918348589e-02;1.290455848439149740e-02;1.835250115798249537e-03;1.359360864582547131e-02;1.053422402283517301e-02;1.260968254443450322e-02;1.680282325081710465e-02;1.277462769704660814e-02;4.733775722021211357e-02;1.260561307401108534e-02;1.604313109578881999e-02;1.274889663404184768e-02;1.139822503477069641e-02
3.143065835951374537e-02;4.132805047010681965e-02;2.804085626833238698e-02;8.378190810564550839e-02;3.238886921187570517e-02;6.287948250633908220e-02;5.606965620688332541e-02;2.905587652244017577e-02;5.082055968270105667e-02;1.674148835453249592e-02;3.672607513495911025e-02;5.183248963552885419e-02;2.049211585565555160e-02;8.536024022706752146e-02;2.755487783610674479e-02;1.222100137340680764e-01;1.621335987476265825e-02;4.476336525186231513e-02;1.610706742132268082e-02;2.483504142841179776e-02;1.659328240197349702e-02;9.118982055033993124e-11;1.625206352902567805e-02;2.426643405695602662e-02;1.626391270771069403e-02;2.930794998727300621e-02;1.685393540120326550e-02;1.444982938546403314e-12;1.611533532429096360e-02;2.940020933419482119e-02;1.671396107771825137e-02;1.066881371461915235e-07;1.372896804784481603e-02;1.950619449828365493e-02;1.246948018201660124e-02;4.013395662567730005e-02;1.297536447447712911e-02;1.244092615816097015e-02;1.373995245830279474e-02;1.331826283878226151e-02;1.270733256332590329e-02;4.059302665044115660e-02;1.285927284733945179e-02;3.131604855271793303e-02;1.316626264814172928e-02;1.884289569323594274e-02;1.281863436446911350e-02;5.618473384483067823e-02;1.364588819648713050e-02;1.092577025930434346e-05;1.240740963153513787e-02;2.076203453672934712e-02;1.297715331307860293e-02;2.946877607627914329e-04;1.367094172821364112e-02;4.878148746361983187e-03;1.268093685462494749e-02;1.423896391336212409e-02;1.284618886923708306e-02;3.592791131974861635e-02;1.267696016285238710e-02;7.733977926062087643e-03;1.282037190728718863e-02;1.019647687596107570e-02
3.161458439937744197e-02;4.763513515764877110e-02;2.820327393948643402e-02;8.531543522284305847e-02;3.257797157803520027e-02;4.930147099643981956e-02;5.641099312810547023e-02;2.530189847318616014e-02;5.112713466775762466e-02;1.579938412476229043e-02;3.693297241470046288e-02;4.738927251400778390e-02;2.060789728168476581e-02;8.987851655504709714e-02;2.770916909094591971e-02;1.027623900649121541e-01;1.630779403387260656e-02;2.786496982026728450e-02;1.620008027136347895e-02;1.481789302452008253e-02;1.668857890119294224e-02;4.621028129743472149e-13;1.634671495975786870e-02;1.999778938716995080e-02;1.635813162371166363e-02;3.095432490051512955e-02;1.695123603196024842e-02;4.630896810443735200e-15;1.620916798212960683e-02;2.498276788528714168e-02;1.681035619306014278e-02;1.643188906701770225e-09;1.380619798199262532e-02;1.037309117886918083e-02;1.253878226267124071e-02;3.656184736988709466e-02;1.304803433866143572e-02;1.284814228792048249e-02;1.381694985207029651e-02;2.028333700004174636e-02;1.277812350898279228e-02;3.405925185719527876e-02;1.293053634381714952e-02;3.642173915318969168e-02;1.324007258782326953e-02;3.190228921285120922e-02;1.288977594115713575e-02;3.955783352779346923e-02;1.372258621508495001e-02;2.109698077506830645e-06;1.247683585046278736e-02;1.404833229136951377e-02;1.304974814176570845e-02;2.883655942703749017e-05;1.374827481060180920e-02;6.232254373430511779e-03;1.275219116481539350e-02;8.039466763942609145e-03;1.291775004142755798e-02;2.084249059975442839e-02;1.274830725169368885e-02;2.676275173660706136e-03;1.289184718053252958e-02;1.431078796969053810e-02
3.179851043924113857e-02;4.580102628992682029e-02;2.836569161064048106e-02;8.082677750224462332e-02;3.276707394419469538e-02;3.669906027154728329e-02;5.675233004932761505e-02;1.845685099957960346e-02;5.143370965281418572e-02;1.216074153211095001e-02;3.713986969444181552e-02;4.124944953486198856e-02;2.072367870771397655e-02;9.547932756396929066e-02;2.786346034578509809e-02;8.139379952542122321e-02;1.640222819298255141e-02;1.060111028737551267e-02;1.629309312140428054e-02;7.263039403961288679e-03;1.678387540041238399e-02;1.240975398249478742e-15;1.644136639049005935e-02;1.401705050919162428e-02;1.645235053971263670e-02;3.082519414856173950e-02;1.704853666271723134e-02;7.812346946889195180e-18;1.630300063996825352e-02;2.278277652804371750e-02;1.690675130840203766e-02;1.339443366264671632e-11;1.388342791614043809e-02;3.640468296079587066e-03;1.260808434332588018e-02;3.432117775768235568e-02;1.312070420284574233e-02;1.602404265449298287e-02;1.389394724583779654e-02;2.611013458437957263e-02;1.284891445463967954e-02;2.611240698172469579e-02;1.300179984029484898e-02;4.653130433623799134e-02;1.331388252750481151e-02;4.330207863849732525e-02;1.296091751784515800e-02;2.969201445095842606e-02;1.379928423368276952e-02;3.387596825181301343e-05;1.254626206939043684e-02;1.505675186049903330e-02;1.312234297045281398e-02;1.698249152444373281e-06;1.382560789298997728e-02;1.246741281484404530e-02;1.282344547500583777e-02;3.407766871724464755e-03;1.298931121361802943e-02;1.371371681391958010e-02;1.281965434053499060e-02;1.663673876728652412e-03;1.296332245377786879e-02;1.435770723284751811e-02
3.198243647910484211e-02;3.496668897829249834e-02;2.852810928179452810e-02;7.157679283166552830e-02;3.295617631035419048e-02;2.915717197859181431e-02;5.709366697054976680e-02;1.263799774914146912e-02;5.174028463787075371e-02;8.015589110192481923e-03;3.734676697418316815e-02;3.442579232806629308e-02;2.083946013374318729e-02;9.267743921041912691e-02;2.801775160062427300e-02;6.358093075676360395e-02;1.649666235209249973e-02;2.430431401742613393e-03;1.638610597144508213e-02;4.593378867075206297e-03;1.687917189963182574e-02;1.765814617930967220e-18;1.653601782122225000e-02;1.079948994339374226e-02;1.654656945571360976e-02;2.892911225432733685e-02;1.714583729347421426e-02;6.936169775737794513e-21;1.639683329780689675e-02;2.732520374464117094e-02;1.700314642374393254e-02;5.778653951813299080e-14;1.396065785028825085e-02;1.527156972014109175e-03;1.267738642398051965e-02;3.237853475055575692e-02;1.319337406703004721e-02;1.570916346334394822e-02;1.397094463960529831e-02;3.067743957541863020e-02;1.291970540029656854e-02;2.279599192745474651e-02;1.307306333677254843e-02;5.022242016530879816e-02;1.338769246718635175e-02;4.464228084796665469e-02;1.303205909453318025e-02;2.232332472578073962e-02;1.387598225228058903e-02;3.791838875978294416e-04;1.261568828831808632e-02;1.515204800288947641e-02;1.319493779913992124e-02;6.024600757799614013e-08;1.390294097537814709e-02;1.514685860205733890e-02;1.289469978519628204e-02;4.337628856777398650e-03;1.306087238580850435e-02;1.483154737971653821e-02;1.289100142937629062e-02;4.539558938927641327e-03;1.303479772702320974e-02;8.843612249834131508e-03
3.216636251896853871e-02;2.076890858236123821e-02;2.869052695294857513e-02;6.313204266856246860e-02;3.314527867651368559e-02;2.645575028557436287e-02;5.743500389177191162e-02;1.019894222203195262e-02;5.204685962292732171e-02;5.205845699063923679e-03;3.755366425392452079e-02;2.811669164198592891e-02;2.095524155977239802e-02;7.428800481613519191e-02;2.817204285546344791e-02;5.334796395146657738e-02;1.659109651120244805e-02;3.337227208469785715e-04;1.647911882148588025e-02;1.070617637335814602e-02;1.697446839885127096e-02;1.331092760621198144e-21;1.663066925195444065e-02;1.194167323563472514e-02;1.664078837171458283e-02;2.253483344391769838e-02;1.724313792423119718e-02;3.240667829179472817e-24;1.649066595564554344e-02;3.287074860645222696e-02;1.709954153908582741e-02;1.319454710135295575e-16;1.403788778443606014e-02;4.426595144364732157e-03;1.274668850463515912e-02;3.281834689567694752e-02;1.326604393121435382e-02;1.496262090255317742e-02;1.404794203337280008e-02;2.940314112154384513e-02;1.299049634595345754e-02;3.293505425219032945e-02;1.314432683325024789e-02;3.999282474535410109e-02;1.346150240686789373e-02;3.865592867470356991e-02;1.310320067122120249e-02;1.815039530169286486e-02;1.395268027087840854e-02;2.384687922841383957e-03;1.268511450724573580e-02;1.021093595520621705e-02;1.326753262782702676e-02;2.487068534110743746e-08;1.398027405776631517e-02;1.018630349858112849e-02;1.296595409538672632e-02;1.265887416260710191e-02;1.313243355799897927e-02;1.491970518128652584e-02;1.296234851821759237e-02;1.082870327319281761e-02;1.310627300026855069e-02;3.296051616937350961e-03
3.235028855883223531e-02;1.027783069939585542e-02;2.885294462410262217e-02;5.736128691871190954e-02;3.333438104267318070e-02;2.709176926610302322e-02;5.777634081299406338e-02;1.180663113627943538e-02;5.235343460798388970e-02;4.233787786668958414e-03;3.776056153366587342e-02;2.414555571472502479e-02;2.107102298580161223e-02;4.802297195597297202e-02;2.832633411030262283e-02;5.197575447034927937e-02;1.668553067031239290e-02;2.915592522350351232e-05;1.657213167152668185e-02;2.520363185161278441e-02;1.706976489807071617e-02;5.314675526779429334e-25;1.672532068268663130e-02;1.204166239949115182e-02;1.673500728771555590e-02;1.374820136896772252e-02;1.734043855498818357e-02;7.967165468867773466e-28;1.658449861348418666e-02;3.042134969719149235e-02;1.719593665442771535e-02;1.594511862692134233e-19;1.411511771858387290e-02;1.385056654403782339e-02;1.281599058528979859e-02;3.857301424092202807e-02;1.333871379539865870e-02;1.615412497425827362e-02;1.412493942714030011e-02;2.293761060791935091e-02;1.306128729161034653e-02;4.918897453192105917e-02;1.321559032972794735e-02;2.336687169972636799e-02;1.353531234654943398e-02;3.267750071422812624e-02;1.317434224790922474e-02;1.751045624022518413e-02;1.402937828947622804e-02;8.615504273970892371e-03;1.275454072617338529e-02;4.685486411745687016e-03;1.334012745651413229e-02;7.595713077654829390e-07;1.405760714015448498e-02;4.288200756637419210e-03;1.303720840557717059e-02;2.572281508526636992e-02;1.320399473018945419e-02;9.767096047976183207e-03;1.303369560705889413e-02;1.753414766147488868e-02;1.317774827351389164e-02;7.423563689529287610e-04
3.253421459869593191e-02;6.224060627685960509e-03;2.901536229525666921e-02;4.949478882696067145e-02;3.352348340883267580e-02;3.014866921415148074e-02;5.811767773421620820e-02;1.651771782193034097e-02;5.266000959304045076e-02;4.127341150132224010e-03;3.796745881340721912e-02;2.278142785327467307e-02;2.118680441183082297e-02;2.740783729917382894e-02;2.848062536514180121e-02;5.895074628627629959e-02;1.677996482942234122e-02;3.143506788494039198e-05;1.666514452156748344e-02;3.581822908389949850e-02;1.716506139729016139e-02;1.123764832434265651e-28;1.681997211341882195e-02;9.233527695186554210e-03;1.682922620371652550e-02;1.038052627582055319e-02;1.743773918574516649e-02;1.030663432379974312e-31;1.667833127132282989e-02;2.250956280106446855e-02;1.729233176976961023e-02;1.019826959267564535e-22;1.419234765273168566e-02;2.667239445550768570e-02;1.288529266594443806e-02;4.728424848283399595e-02;1.341138365958296531e-02;1.423170917150464072e-02;1.420193682090780188e-02;1.990620818619828758e-02;1.313207823726723379e-02;5.339663216114249461e-02;1.328685382620564681e-02;1.392021941381132479e-02;1.360912228623097596e-02;3.003206622084363814e-02;1.324548382459724699e-02;1.641867243390058781e-02;1.410607630807404755e-02;1.865134628124580710e-02;1.282396694510103477e-02;3.379763121857737914e-03;1.341272228520123781e-02;1.452282612130938248e-05;1.413494022254265306e-02;3.857618065326016889e-03;1.310846271576761486e-02;3.345137829707525018e-02;1.327555590237992911e-02;3.901123384019061172e-03;1.310504269590019588e-02;2.282878094608498803e-02;1.324922354675923258e-02;1.010259765326443284e-04
3.271814063855963545e-02;5.895708523624895551e-03;2.917777996641071625e-02;3.725494283219772662e-02;3.371258577499217091e-02;3.300268226870700650e-02;5.845901465543835301e-02;1.985165308683245478e-02;5.296658457809701875e-02;3.582526625590805661e-03;3.817435609314857176e-02;2.175682433628249937e-02;2.130258583786003371e-02;1.896050881296191398e-02;2.863491661998097612e-02;6.861611645507505186e-02;1.687439898853228606e-02;2.889769727192101714e-04;1.675815737160828156e-02;2.973168024017299599e-02;1.726035789650959967e-02;1.258146921912119290e-32;1.691462354415101607e-02;8.738242366082935031e-03;1.692344511971750204e-02;1.203426049156212409e-02;1.753503981650214941e-02;7.015656655815122283e-36;1.677216392916147658e-02;1.888784516182281936e-02;1.738872688511150510e-02;3.452158196418149604e-26;1.426957758687949496e-02;3.296976168930177559e-02;1.295459474659907753e-02;5.357101307812257157e-02;1.348405352376727019e-02;8.077510165406278503e-03;1.427893421467530365e-02;2.110688436664834300e-02;1.320286918292412279e-02;4.110800517095564849e-02;1.335811732268334627e-02;1.578767894250736326e-02;1.368293222591251621e-02;2.879572257068921393e-02;1.331662540128526924e-02;1.620314664071766456e-02;1.418277432667186706e-02;2.565922804723573536e-02;1.289339316402868425e-02;7.761789001469026998e-03;1.348531711388834334e-02;1.652171950672652113e-04;1.421227330493082287e-02;9.273065365615886999e-03;1.317971702595805913e-02;3.086445963715665070e-02;1.334711707457040403e-02;9.424336353893614671e-04;1.317638978474149590e-02;2.889787027486875534e-02;1.332069882000457353e-02;8.307129799702831351e-06
3.290206667842333205e-02;5.237242178585089017e-03;2.934019763756475982e-02;2.510541858545954630e-02;3.390168814115166601e-02;3.227176458517450747e-02;5.880035157666050477e-02;1.789399124949148448e-02;5.327315956315358675e-02;3.204397161870196388e-03;3.838125337288992439e-02;1.933960006672392345e-02;2.141836726388924791e-02;2.134562738235225646e-02;2.878920787482015103e-02;7.025172841773147381e-02;1.696883314764223438e-02;1.622912563182522978e-03;1.685117022164908315e-02;1.438963004363775708e-02;1.735565439572904489e-02;7.457172389382192077e-37;1.700927497488320672e-02;1.141441573939427911e-02;1.701766403571847164e-02;1.112902409602363647e-02;1.763234044725913233e-02;2.512786735988720047e-40;1.686599658700011981e-02;2.058871294779900107e-02;1.748512200045339998e-02;6.184724476076507570e-30;1.434680752102730772e-02;2.960153303825237975e-02;1.302389682725371700e-02;5.516151153746722685e-02;1.355672338795157680e-02;2.878761817986129432e-03;1.435593160844280368e-02;2.154736937158723345e-02;1.327366012858101178e-02;2.578187912928273443e-02;1.342938081916104573e-02;2.220972520116887283e-02;1.375674216559405819e-02;2.660001414542412929e-02;1.338776697797329322e-02;2.219763071093366208e-02;1.425947234526968657e-02;2.339915286632365116e-02;1.296281938295633374e-02;1.655116495583563302e-02;1.355791194257544886e-02;1.121380654557864670e-03;1.428960638731899095e-02;1.486916917616075418e-02;1.325097133614850341e-02;2.414318336602080950e-02;1.341867824676087895e-02;1.375452926205683591e-04;1.324773687358279765e-02;3.209633559091048388e-02;1.339217409324991448e-02;4.127449936116464440e-07
3.308599271828702865e-02;3.205120089919063185e-03;2.950261530871880686e-02;1.732538690054630237e-02;3.409079050731116112e-02;2.829060584339033319e-02;5.914168849788264959e-02;1.279518775261342771e-02;5.357973454821014780e-02;3.638151647838100931e-03;3.858815065263127703e-02;1.526260361773976344e-02;2.153414868991845865e-02;2.796399821124286034e-02;2.894349912965932595e-02;5.848713614949262868e-02;1.706326730675218270e-02;5.334624404864768930e-03;1.694418307168988128e-02;4.059268434360345859e-03;1.745095089494849011e-02;2.339573951658401878e-41;1.710392640561539737e-02;1.132181392800259492e-02;1.711188295171944471e-02;6.220251075953166925e-03;1.772964107801611525e-02;4.735627324426648259e-45;1.695982924483876303e-02;2.031454645526263245e-02;1.758151711579528792e-02;5.864290714016343821e-34;1.442403745517512048e-02;2.169056641945171782e-02;1.309319890790835647e-02;5.157522207565633232e-02;1.362939325213588168e-02;1.405544198814742555e-03;1.443292900221030545e-02;1.866107721126060090e-02;1.334445107423790078e-02;1.860780690834554912e-02;1.350064431563874519e-02;2.486858813113256364e-02;1.383055210527560017e-02;2.432362636586609880e-02;1.345890855466131547e-02;2.943859173093370599e-02;1.433617036386750608e-02;1.394949978069371169e-02;1.303224560188398322e-02;2.455169037875727309e-02;1.363050677126255439e-02;4.577729812825136191e-03;1.436693946970716076e-02;1.316690207972147537e-02;1.332222564633894768e-02;1.676931868692708646e-02;1.349023941895135387e-02;1.212569743279244486e-05;1.331908396242409941e-02;2.516277201677621922e-02;1.346364936649525543e-02;1.359396391093036551e-08
3.326991875815072525e-02;1.269063908015616434e-03;2.966503297987285390e-02;1.383591078970035707e-02;3.427989287347065622e-02;2.433355064797673023e-02;5.948302541910479441e-02;8.977124575439266937e-03;5.388630953326671580e-02;3.554700692580668210e-03;3.879504793237262966e-02;1.019554220742793955e-02;2.164993011594766939e-02;3.226727163137809579e-02;2.909779038449850086e-02;3.983181833159494395e-02;1.715770146586213102e-02;1.026200409867427527e-02;1.703719592173068287e-02;6.672478758852404658e-04;1.754624739416793533e-02;3.884683235791993029e-46;1.719857783634758802e-02;6.792687583116160770e-03;1.720610186772041778e-02;2.015709295682977312e-03;1.782694170877309817e-02;4.696057109200810858e-50;1.705366190267740972e-02;1.450863383240943820e-02;1.767791223113718280e-02;2.942903987453408854e-38;1.450126738932293324e-02;1.230784352584036317e-02;1.316250098856299421e-02;4.275963859080481044e-02;1.370206311632018829e-02;3.729829437993989211e-03;1.450992639597780721e-02;1.178316563140811846e-02;1.341524201989478804e-02;1.707882422704529515e-02;1.357190781211644465e-02;2.108408172862461308e-02;1.390436204495714041e-02;2.321759461358348375e-02;1.353005013134933772e-02;2.680604173439958895e-02;1.441286838246532385e-02;5.141884728757278693e-03;1.310167182081163270e-02;2.567710544502184444e-02;1.370310159994965991e-02;1.150046626347575943e-02;1.444427255209532884e-02;6.388210857696995093e-03;1.339347995652939195e-02;8.792289089691620457e-03;1.356180059114182879e-02;6.463863619428541197e-07;1.339043105126540116e-02;1.255672100776411212e-02;1.353512463974059638e-02;5.792870464329287691e-08
3.345384479801442879e-02;3.218848690565821063e-04;2.982745065102690094e-02;1.330858605646386035e-02;3.446899523963015133e-02;2.142201379529761959e-02;5.982436234032694616e-02;7.136875505689718388e-03;5.419288451832328379e-02;2.330087255734477215e-03;3.900194521211397536e-02;6.252023142782654405e-03;2.176571154197688013e-02;3.408674039684218143e-02;2.925208163933767924e-02;2.485621798556142403e-02;1.725213562497207587e-02;1.155260586422753900e-02;1.713020877177148446e-02;6.389076623021546614e-05;1.764154389338737361e-02;3.413272849200216753e-51;1.729322926707977867e-02;2.381754283563562637e-03;1.730032078372139084e-02;3.768251833451602461e-04;1.792424233953008109e-02;2.450320452992635291e-55;1.714749456051605295e-02;6.904663128670982843e-03;1.777430734647907767e-02;7.816316959164530824e-43;1.457849732347074254e-02;4.648910896539760855e-03;1.323180306921763368e-02;3.206574310061922201e-02;1.377473298050449491e-02;9.497268740613250965e-03;1.458692378974530725e-02;4.707193608560047982e-03;1.348603296555167703e-02;1.496728570593637044e-02;1.364317130859414237e-02;1.491563798980995691e-02;1.397817198463868239e-02;2.237040321647324956e-02;1.360119170803735997e-02;1.548561727283019954e-02;1.448956640106314336e-02;1.111126626843268739e-03;1.317109803973928218e-02;1.900539371860046275e-02;1.377569642863676717e-02;1.883908083134106654e-02;1.452160563448349866e-02;1.697638156366586357e-03;1.346473426671983796e-02;3.012087777604994382e-03;1.363336176333230024e-02;5.437291676501929937e-08;1.346177814010670118e-02;3.998562752292105990e-03;1.360659991298593732e-02;1.679596940259242158e-06
3.363777083787812539e-02;5.221732103487295264e-05;2.998986832218094797e-02;1.554575234167436537e-02;3.465809760578964643e-02;1.787085473385095075e-02;6.016569926154909098e-02;5.690240833395494163e-03;5.449945950337985179e-02;1.516838793765229931e-03;3.920884249185532799e-02;5.006647832379326410e-03;2.188149296800609434e-02;3.573075313365629835e-02;2.940637289417685415e-02;1.784566369830358282e-02;1.734656978408202418e-02;7.611095414477054254e-03;1.722322162181228258e-02;3.562619979757300968e-06;1.773684039260681883e-02;1.586818563806421050e-56;1.738788069781196932e-02;4.860000986812915407e-04;1.739453969972236391e-02;4.061481594175509391e-05;1.802154297028706401e-02;6.727379326583316526e-61;1.724132721835469617e-02;2.079902580968258537e-03;1.787070246182097255e-02;1.098736868851301686e-47;1.465572725761855530e-02;1.059019284687543307e-03;1.330110514987227315e-02;2.381567675799800554e-02;1.384740284468879978e-02;1.464903111573666837e-02;1.466392118351280902e-02;1.110019973602330333e-03;1.355682391120856603e-02;1.350337722248157526e-02;1.371443480507184183e-02;1.299667468994552579e-02;1.405198192432022264e-02;2.008363522795245798e-02;1.367233328472538222e-02;6.362611735161922445e-03;1.456626441966096287e-02;1.362602492937261243e-04;1.324052425866693167e-02;9.683912009021465248e-03;1.384829125732387270e-02;2.237888747410379103e-02;1.459893871687166673e-02;2.471021234879073117e-04;1.353598857691028223e-02;6.356350724276445653e-04;1.370492293552277516e-02;9.793562455686609561e-07;1.353312522894800293e-02;1.814405555402565356e-03;1.367807518623127827e-02;2.969887703661965169e-05
3.382169687774182198e-02;5.416454140240475005e-06;3.015228599333499501e-02;1.952545701936258399e-02;3.484719997194914154e-02;1.346879456194610171e-02;6.050703618277123580e-02;4.571150217998905772e-03;5.480603448843641284e-02;2.693403854361265358e-03;3.941573977159668063e-02;5.122673749642243576e-03;2.199727439403530507e-02;3.639142523201751439e-02;2.956066414901602907e-02;1.559732041112538332e-02;1.744100394319197250e-02;2.934497961360591281e-03;1.731623447185308418e-02;1.156516944915583497e-07;1.783213689182626405e-02;3.902768135116495001e-62;1.748253212854415997e-02;5.768169297012546088e-05;1.748875861572333698e-02;2.523657002903132109e-06;1.811884360104404693e-02;9.718570536851165650e-67;1.733515987619334286e-02;3.829856989786228319e-04;1.796709757716286049e-02;8.174302409443633257e-53;1.473295719176636806e-02;1.398214655457810315e-04;1.337040723052691261e-02;1.737726498985322360e-02;1.392007270887310640e-02;1.345544853911230694e-02;1.474091857728031078e-02;1.507636223445439204e-04;1.362761485686545503e-02;1.493232603714749959e-02;1.378569830154954129e-02;1.610418805137849713e-02;1.412579186400176462e-02;1.465864535705926203e-02;1.374347486141340446e-02;5.450110578006474478e-03;1.464296243825878238e-02;9.331920399159808387e-06;1.330995047759458115e-02;3.277394225464554892e-03;1.392088608601097822e-02;2.108762532623853839e-02;1.467627179925983655e-02;1.970031241165116283e-05;1.360724288710072651e-02;8.114245521526420918e-05;1.377648410771325008e-02;1.725388458230162279e-05;1.360447231778930469e-02;5.247538987097014745e-03;1.374955045947661922e-02;3.191500477591276315e-04
3.400562291760552552e-02;3.592391207959498892e-07;3.031470366448904205e-02;2.209342791909314763e-02;3.503630233810863664e-02;9.810283023991655388e-03;6.084837310399338756e-02;4.584908126860087058e-03;5.511260947349298084e-02;5.508986991307029957e-03;3.962263705133803326e-02;4.322652905622190699e-03;2.211305582006451581e-02;3.536087025491144176e-02;2.971495540385520398e-02;1.330575313624869464e-02;1.753543810230191735e-02;6.621248600917669508e-04;1.740924732189388230e-02;2.185043090296783354e-09;1.792743339104570927e-02;5.081418132098488457e-68;1.757718355927635062e-02;3.981762031892201565e-06;1.758297753172431005e-02;9.040108126790044677e-08;1.821614423180102985e-02;1.149137820566601620e-71;1.742899253403198609e-02;4.224307874786557084e-05;1.806349269250475537e-02;3.218645675988575061e-58;1.481018712591417735e-02;1.055574452260559969e-05;1.343970931118155208e-02;1.131056962337637951e-02;1.399274257305741127e-02;7.356259826320491607e-03;1.481791597104781082e-02;1.170316611508911807e-05;1.369840580252234229e-02;1.492565317201163810e-02;1.385696179802724075e-02;1.908074711315273925e-02;1.419960180368330487e-02;7.525645292741804833e-03;1.381461643810142671e-02;1.291584604998418512e-02;1.471966045685660189e-02;3.543621270178947269e-07;1.337937669652223063e-02;8.340964659840251205e-04;1.399348091469808375e-02;1.518031510963285813e-02;1.475360488164800463e-02;8.602704963393626510e-07;1.367849719729117078e-02;6.234016648840549953e-06;1.384804527990372500e-02;1.844042125401544401e-04;1.367581940663060644e-02;1.501277159769622005e-02;1.382102573272195843e-02;2.085136495166645121e-03
3.418954895746922212e-02;1.523411167542218115e-08;3.047712133564308909e-02;2.108654492249249085e-02;3.522540470426813869e-02;7.769039561941797067e-03;6.118971002521553237e-02;5.173595344851342377e-03;5.541918445854954883e-02;7.147449480590031476e-03;3.982953433107938590e-02;2.501444193296574730e-03;2.222883724609373002e-02;3.366952817066543036e-02;2.986924665869437889e-02;1.042600606052919605e-02;1.762987226141186567e-02;8.743099331751734535e-05;1.750226017193468389e-02;2.402002695780521087e-11;1.802272989026514755e-02;4.008866662310237118e-65;1.767183499000854127e-02;1.598619412488877707e-07;1.767719644772528312e-02;1.866869288166192412e-09;1.831344486255801277e-02;1.254836239823098696e-65;1.752282519187063278e-02;2.761916594739741009e-06;1.815988780784665024e-02;7.300676809836172448e-64;1.488741706006199012e-02;4.536649152802429042e-07;1.350901139183619155e-02;8.618148837477390342e-03;1.406541243724171789e-02;2.393754929522702839e-03;1.489491336481531258e-02;5.180075195063769598e-07;1.376919674817923128e-02;1.028244138284007195e-02;1.392822529450494021e-02;2.018095889187333097e-02;1.427341174336484685e-02;2.495224338094253428e-03;1.388575801478944896e-02;2.417885254022003258e-02;1.479635847545442140e-02;7.438025975412359220e-09;1.344880291544988012e-02;9.572170095715131855e-04;1.406607574338518928e-02;7.450268926265169941e-03;1.483093796403617444e-02;2.057606026792637230e-08;1.374975150748161505e-02;2.878421545974323955e-07;1.391960645209419992e-02;1.201594311971337491e-03;1.374716649547190819e-02;2.670847807637743987e-02;1.389250100596729938e-02;8.285139775222733621e-03
3.437347499733291872e-02;4.130618316547837104e-10;3.063953900679713613e-02;1.734965645364920303e-02;3.541450707042763379e-02;7.036653727338179620e-03;6.153104694643768413e-02;4.981880526599377981e-03;5.572575944360610989e-02;5.545907877063103661e-03;4.003643161082073854e-02;1.083268479029517303e-03;2.234461867212294076e-02;3.311295513892126285e-02;3.002353791353355728e-02;9.860246655011879399e-03;1.772430642052181399e-02;6.756322430377590618e-06;1.759527302197548548e-02;1.535957748949557427e-13;1.811802638948459276e-02;2.233090746279509234e-59;1.776648642074073192e-02;3.732905206027946992e-09;1.777141536372625272e-02;2.222547898046185636e-11;1.841074549331499569e-02;7.705352156381963036e-60;1.761665784970927601e-02;1.064977178242999173e-07;1.825628292318854512e-02;3.192266873247401608e-59;1.496464699420980288e-02;1.108383855709673073e-08;1.357831347249083102e-02;1.136296166042918485e-02;1.413808230142602276e-02;4.636239811381330620e-04;1.497191075858281262e-02;1.306445283483639300e-08;1.383998769383612028e-02;4.518275439923913686e-03;1.399948879098263967e-02;2.098697005309739516e-02;1.434722168304638709e-02;5.155777329899509896e-04;1.395689959147747294e-02;2.892626936617266956e-02;1.487305649405224091e-02;8.618607183277439751e-11;1.351822913437752960e-02;3.589796917303858005e-03;1.413867057207229480e-02;2.298140288019391488e-03;1.490827104642434252e-02;2.695595341884794616e-10;1.382100581767205932e-02;7.984334758546923644e-09;1.399116762428467484e-02;4.832871869623885791e-03;1.381851358431320821e-02;2.911139329946947629e-02;1.396397627921264033e-02;2.002631393255926637e-02
3.455740103719661532e-02;7.161060243028369857e-12;3.080195667795118317e-02;1.266837991825283012e-02;3.560360943658712890e-02;6.669901430768276733e-03;6.187238386765982895e-02;3.625165647004016407e-03;5.603233442866267788e-02;2.563946556017592318e-03;4.024332889056208423e-02;9.997558567672883666e-04;2.246040009815215149e-02;3.572058274719255161e-02;3.017782916837273219e-02;1.216559654026976370e-02;1.781874057963175884e-02;3.055447022657891764e-07;1.768828587201628361e-02;5.711784787600174706e-16;1.821332288870403798e-02;6.573475361842874719e-54;1.786113785147292257e-02;5.069684031381637683e-11;1.786563427972722579e-02;1.525405373366958785e-13;1.850804612407197861e-02;2.489609921042697003e-54;1.771049050754791923e-02;2.416058243007305741e-09;1.835267803853043306e-02;9.092524818606547373e-54;1.504187692835761564e-02;1.538684426691487903e-10;1.364761555314547049e-02;1.586637459096481087e-02;1.421075216561032938e-02;5.344605757910544729e-05;1.504890815235031439e-02;1.877061438242582548e-10;1.391077863949300927e-02;1.247382133749354262e-03;1.407075228746033912e-02;2.124246036247775388e-02;1.442103162272792907e-02;6.556322013164833813e-05;1.402804116816549519e-02;2.188119704068199056e-02;1.494975451265006042e-02;5.509967426485104769e-13;1.358765535330517908e-02;9.185810178405180368e-03;1.421126540075940033e-02;4.297401751942895383e-04;1.498560412881251060e-02;1.934249309149558011e-12;1.389226012786250360e-02;1.330376049913811082e-10;1.406272879647514976e-02;1.231659366122890217e-02;1.388986067315450997e-02;1.943329979568228505e-02;1.403545155245798128e-02;2.945177318230015467e-02
3.474132707706031886e-02;7.937868520623075963e-14;3.096437434910523021e-02;8.757357698044167943e-03;3.579271180274662401e-02;6.253531010464699093e-03;6.221372078888197377e-02;1.998810716280029383e-03;5.633890941371924588e-02;7.060056573953850910e-04;4.045022617030343687e-02;2.663275718737622040e-03;2.257618152418136223e-02;3.927357386293193336e-02;3.033212042321190710e-02;1.453305262621922000e-02;1.791317473874170715e-02;8.086462655338024617e-09;1.778129872205708520e-02;1.234962645436398286e-18;1.830861938792348320e-02;1.022557206974439389e-48;1.795578928220511322e-02;4.004486838057797540e-13;1.795985319572819885e-02;6.035542860712839891e-16;1.860534675482896153e-02;4.232563618636143189e-49;1.780432316538656592e-02;3.221302106431586804e-11;1.844907315387232793e-02;1.370677444285937716e-48;1.511910686250542493e-02;1.213516358737235550e-12;1.371691763380010996e-02;1.780460454838890885e-02;1.428342202979463599e-02;3.667164868334038719e-06;1.512590554611781615e-02;1.536282090624701609e-12;1.398156958514989653e-02;2.233189636776871203e-04;1.414201578393803858e-02;2.031197369508314435e-02;1.449484156240946932e-02;5.722091701249343727e-06;1.409918274485351744e-02;1.045118824177390139e-02;1.502645253124787993e-02;1.943098867369308395e-15;1.365708157223282856e-02;1.452376466997730604e-02;1.428386022944650759e-02;4.807380758482284589e-05;1.506293721120068041e-02;7.602133342004675150e-15;1.396351443805294787e-02;1.331522603259374595e-12;1.413428996866562468e-02;2.085198139517914842e-02;1.396120776199581172e-02;7.944886431873091071e-03;1.410692682570332222e-02;2.635505794118800371e-02
3.492525311692401546e-02;5.625935974118905280e-16;3.112679202025927724e-02;7.615281933261393299e-03;3.598181416890611911e-02;6.117504724712717092e-03;6.255505771010412552e-02;1.329594332232361979e-03;5.664548439877581387e-02;1.157645522019408690e-04;4.065712345004478950e-02;5.938733853268941473e-03;2.269196295021057644e-02;3.833731728265906552e-02;3.048641167805108201e-02;1.616820695657481682e-02;1.800760889785165547e-02;1.252454186382656260e-10;1.787431157209788679e-02;1.552158805285100218e-21;1.840391588714292148e-02;8.405897603429289066e-44;1.805044071293730387e-02;1.839691045107425827e-15;1.805407211172917192e-02;1.376715900931171933e-18;1.870264738558594791e-02;3.786248008472427818e-44;1.789815582322520915e-02;2.522850599489893854e-13;1.854546826921422281e-02;1.093582379744700797e-43;1.519633679665323769e-02;5.436956365046022700e-15;1.378621971445474943e-02;1.793584615463635415e-02;1.435609189397894087e-02;1.507325746337865202e-07;1.520290293988531619e-02;7.162434607308900289e-15;1.405236053080678553e-02;1.113719347023474105e-04;1.421327928041573804e-02;1.672781335829808327e-02;1.456865150209101130e-02;1.149125586589553562e-05;1.417032432154153969e-02;3.145009276065741707e-03;1.510315054984569944e-02;3.779493536577769844e-18;1.372650779116047805e-02;1.415883659775625525e-02;1.435645505813361311e-02;3.202714171239674014e-06;1.514027029358884849e-02;1.636529335590383168e-17;1.403476874824339214e-02;8.004929813242825475e-15;1.420585114085609960e-02;2.492779606942903750e-02;1.403255485083711347e-02;1.989152701225495312e-03;1.417840209894866317e-02;1.434990720722122484e-02
3.510917915678771206e-02;2.549470454757361017e-18;3.128920969141332081e-02;9.765039247649926271e-03;3.617091653506561422e-02;5.760202491473097319e-03;6.289639463132626340e-02;2.412330820298232408e-03;5.695205938383237493e-02;1.130036435384785882e-05;4.086402072978614214e-02;8.918208029987799088e-03;2.280774437623978718e-02;3.233403779738697192e-02;3.064070293289025693e-02;1.978615404160994837e-02;1.810204305696160032e-02;1.135231801288000215e-12;1.796732442213868491e-02;1.133803945373101443e-24;1.849921238636236670e-02;3.651610806005379884e-39;1.814509214366949452e-02;4.915582213518937214e-18;1.814829102773014499e-02;1.810377912189289348e-21;1.879994801634293083e-02;1.782165351187473524e-39;1.799198848106385584e-02;1.160342867231880687e-15;1.864186338455611769e-02;4.617779687050253353e-39;1.527356673080105046e-02;1.383797754220283899e-17;1.385552179510938890e-02;1.731964801677937649e-02;1.442876175816324748e-02;5.085295443108254650e-08;1.527990033365281795e-02;1.902151992957853135e-17;1.412315147646367453e-02;6.241687669075132207e-04;1.428454277689343577e-02;1.011945661753761022e-02;1.464246144177255154e-02;1.250984047904800530e-04;1.424146589822956194e-02;5.944469458008478984e-04;1.517984856844351894e-02;4.054600351679412098e-21;1.379593401008812753e-02;8.510275083395352561e-03;1.442904988682071864e-02;1.268758163099370564e-07;1.521760337597701830e-02;1.929644854368305961e-20;1.410602305843383815e-02;2.890682368033626941e-17;1.427741231304657452e-02;2.197389149462289012e-02;1.410390193967841349e-02;3.049721904171713224e-04;1.424987737219400412e-02;4.753521330543141604e-03
3.529310519665140866e-02;7.406264264448907894e-21;3.145162736256736785e-02;1.285981302060722198e-02;3.636001890122510932e-02;4.357899340295750927e-03;6.323773155254841516e-02;5.216421027644578198e-03;5.725863436888894292e-02;6.564720694547753668e-07;4.107091800952749477e-02;8.925596016443449951e-03;2.292352580226899791e-02;2.446718580045446206e-02;3.079499418772943531e-02;2.575176446650762063e-02;1.819647721607154864e-02;6.021804953724363054e-15;1.806033727217948651e-02;5.356744543370170270e-28;1.859450888558181192e-02;8.382793707695216970e-35;1.823974357440168864e-02;7.639010093033076485e-21;1.824250994373111806e-02;1.372453663787482509e-24;1.889724864709991375e-02;4.413877831796397161e-35;1.808582113890249907e-02;3.133787174213126633e-18;1.873825849989800563e-02;1.032001624474930259e-34;1.535079666494885975e-02;2.000752674231643660e-20;1.392482387576402837e-02;1.375652965135184397e-02;1.450143162234755236e-02;1.369104148380606588e-06;1.535689772742031972e-02;2.877556773899617434e-20;1.419394242212056352e-02;2.755257482128750657e-03;1.435580627337113523e-02;4.037424079432213805e-03;1.471627138145409353e-02;8.503077304936070262e-04;1.431260747491758419e-02;7.033017235218883511e-05;1.525654658704133845e-02;2.399004866783210033e-24;1.386536022901577701e-02;3.153781714403356817e-03;1.450164471550782416e-02;2.987262125637777073e-09;1.529493645836518638e-02;1.246224418749191513e-23;1.417727736862428242e-02;6.270134537952318011e-20;1.434897348523704597e-02;1.510652283834655260e-02;1.417524902851971524e-02;2.863042291360539979e-05;1.432135264543934507e-02;9.577951583215620242e-04
3.547703123651511220e-02;1.015889692379162580e-20;3.161404503372141489e-02;1.397516915691561154e-02;3.654912126738460443e-02;2.653828019903875426e-03;6.357906847377056692e-02;8.371242589280408417e-03;5.756520935394551092e-02;2.268749782151965268e-08;4.127781528926884047e-02;5.967996575403353154e-03;2.303930722829821212e-02;1.611508869359211393e-02;3.094928544256861022e-02;2.975192472978116856e-02;1.829091137518149696e-02;1.869339857609499683e-17;1.815335012222028810e-02;1.399892820616691896e-25;1.868980538480125714e-02;1.016943865228849976e-30;1.833439500513387929e-02;7.083962712906898808e-24;1.833672885973209113e-02;6.062175410099876782e-26;1.899454927785689667e-02;5.752094280468640937e-31;1.817965379674114229e-02;4.970169212939468141e-21;1.883465361523990050e-02;1.220655240013247730e-30;1.542802659909667251e-02;1.644464942534357724e-23;1.399412595641866784e-02;7.695783618141046473e-03;1.457410148653185897e-02;2.362900540304708281e-05;1.543389512118781975e-02;2.481329430678977314e-23;1.426473336777745078e-02;7.631296444641763599e-03;1.442706976984883468e-02;1.037838373110773309e-03;1.479008132113563551e-02;3.532870609031583866e-03;1.438374905160560643e-02;5.190665994825719280e-06;1.533324460563915796e-02;1.067855369077116848e-27;1.393478644794342650e-02;7.215283260785004989e-04;1.457423954419492969e-02;4.179553822840506883e-11;1.537226954075335619e-02;4.526614660080168031e-27;1.424853167881472669e-02;9.460114899838757792e-23;1.442053465742752089e-02;1.139766199903361615e-02;1.424659611736101700e-02;1.645609019397104469e-06;1.439282791868468601e-02;1.173535407957328067e-04
3.566095727637880880e-02;3.420307902517922413e-18;3.177646270487546193e-02;1.231638708873639132e-02;3.673822363354409953e-02;2.205009207513148987e-03;6.392040539499270480e-02;9.988613353205116549e-03;5.787178433900207197e-02;4.662645296943409618e-10;4.148471256901019311e-02;2.786222609535896240e-03;2.315508865432742286e-02;8.371782176252548502e-03;3.110357669740778513e-02;2.810026441669036257e-02;1.838534553429144180e-02;3.446978140461370695e-20;1.824636297226108622e-02;2.090432857018149852e-22;1.878510188402070236e-02;6.519421939648967772e-27;1.842904643586606994e-02;2.593023726876735520e-22;1.843094777573306420e-02;9.940998860192367960e-23;1.909184990861387959e-02;3.944255663041148508e-27;1.827348645457978898e-02;7.381888766114874323e-22;1.893104873058179538e-02;7.641368181624543810e-27;1.550525653324448527e-02;2.420686212315677737e-23;1.406342803707330731e-02;2.840029698995910623e-03;1.464677135071616385e-02;2.427362641872739333e-04;1.551089251495532152e-02;3.280157478491882274e-23;1.433552431343433978e-02;1.322944753382202313e-02;1.449833326632653414e-02;3.810640888069785582e-04;1.486389126081717575e-02;8.971854041443986724e-03;1.445489062829362868e-02;2.382377240889342477e-07;1.540994262423697747e-02;9.384938521840196571e-25;1.400421266687107598e-02;1.175150591926570173e-04;1.464683437288203521e-02;3.474761811496192461e-13;1.544960262314152427e-02;4.334433584440150712e-25;1.431978598900517097e-02;1.133923261625997302e-20;1.449209582961799581e-02;1.355623681757015322e-02;1.431794320620231875e-02;5.790368303234111595e-08;1.446430319193002696e-02;8.744589619115829878e-06
3.584488331624250540e-02;7.372819492022670379e-16;3.193888037602950897e-02;8.874437395566085740e-03;3.692732599970359464e-02;3.401682307812409298e-03;6.426174231621485655e-02;9.581024183841782560e-03;5.817835932405863997e-02;5.911029467180620681e-12;4.169160984875154574e-02;1.460762901863030434e-03;2.327087008035663360e-02;3.159310040932607807e-03;3.125786795224695658e-02;2.142268575019224547e-02;1.847977969340139012e-02;3.916408802240723380e-19;1.833937582230188781e-02;1.811681678511410448e-19;1.888039838324014064e-02;2.208640875667900069e-23;1.852369786659826059e-02;2.178815468190385830e-19;1.852516669173403727e-02;9.491762736340643477e-20;1.918915053937086251e-02;1.423106801758211910e-23;1.836731911241843221e-02;5.374629618495376981e-19;1.902744384592369026e-02;2.531714322407593410e-23;1.558248646739229457e-02;2.860117266356579677e-20;1.413273011772794678e-02;6.933523285444486437e-04;1.471944121490047046e-02;1.484183059662949307e-03;1.558788990872282329e-02;3.724273662922459955e-20;1.440631525909122877e-02;1.435430246185710919e-02;1.456959676280423360e-02;1.328104433313637232e-03;1.493770120049871773e-02;1.392641931380917200e-02;1.452603220498165093e-02;6.782912794345573413e-09;1.548664064283479698e-02;1.704420610077924374e-21;1.407363888579872546e-02;1.739863487346005207e-04;1.471942920156914074e-02;1.747029224573075827e-15;1.552693570552969408e-02;8.704323148216195295e-22;1.439104029919561524e-02;5.983342043471408808e-18;1.456365700180847073e-02;1.532175518054189160e-02;1.438929029504362050e-02;1.247138208789257790e-09;1.453577846517536791e-02;5.556663040171053921e-07
3.602880935610620200e-02;1.016169862440898841e-13;3.210129804718355601e-02;5.311171290278970947e-03;3.711642836586308974e-02;4.897590837477999552e-03;6.460307923743699443e-02;7.981387979879187716e-03;5.848493430911520796e-02;2.385775374546590594e-11;4.189850712849289838e-02;2.176546721268948336e-03;2.338665150638584433e-02;8.294932611969421622e-04;3.141215920708613496e-02;1.309079631539608081e-02;1.857421385251133844e-02;1.760909119704743328e-16;1.843238867234268594e-02;9.112371692935422811e-17;1.897569488245958585e-02;3.954076142517630072e-20;1.861834929733045124e-02;1.064811012176767997e-16;1.861938560773500687e-02;5.224691449272913868e-17;1.928645117012784543e-02;2.701738463281316157e-20;1.846115177025707543e-02;2.312116803288115306e-16;1.912383896126557820e-02;4.439394486346869938e-20;1.565971640154010733e-02;1.920301725997363609e-17;1.420203219838258452e-02;2.589968084529756243e-04;1.479211107908477707e-02;5.401369068609393823e-03;1.566488730249032332e-02;2.409591950016422819e-17;1.447710620474811777e-02;9.748086644379733157e-03;1.464086025928193306e-02;4.770928663863965337e-03;1.501151114018025798e-02;1.321294218112496928e-02;1.459717378166967491e-02;2.051798886379079326e-10;1.556333866143261475e-02;1.707205232317301661e-18;1.414306510472637494e-02;1.051186890085422645e-03;1.479202403025624626e-02;9.109046409430877712e-15;1.560426878791786216e-02;9.574228628933287775e-19;1.446229460938605951e-02;1.896443530406318056e-15;1.463521817399894565e-02;1.138265164044048247e-02;1.446063738388492052e-02;1.834858654970187238e-11;1.460725373842070886e-02;3.730532350322538224e-06
3.621273539596990554e-02;8.954953383684741569e-12;3.226371571833760304e-02;3.436263588426074524e-03;3.730553073202258485e-02;4.905853385419125384e-03;6.494441615865914619e-02;5.858978947163435286e-03;5.879150929417177596e-02;1.561288704342418103e-09;4.210540440823425101e-02;3.906168398283575184e-03;2.350243293241505854e-02;1.485664358004091742e-04;3.156645046192531334e-02;6.657638540544960799e-03;1.866864801162128329e-02;4.633885972661322748e-14;1.852540152238348753e-02;2.660019526698906572e-14;1.907099138167903107e-02;3.740837625970150084e-17;1.871300072806264189e-02;3.026611402570677355e-14;1.871360452373597993e-02;1.657949680596818663e-14;1.938375180088482835e-02;2.698873267385993517e-17;1.855498442809572213e-02;5.840099797683986990e-14;1.922023407660747307e-02;4.120009762558172314e-17;1.573694633568792009e-02;7.324159828465286401e-15;1.427133427903722399e-02;9.389314515014375280e-04;1.486478094326908195e-02;1.169994478155217052e-02;1.574188469625782336e-02;8.880537648811275132e-15;1.454789715040500503e-02;4.143368602670258888e-03;1.471212375575963252e-02;1.068423610858303986e-02;1.508532107986179996e-02;7.662357334006913989e-03;1.466831535835769716e-02;4.936160480246369656e-09;1.564003668003043426e-02;9.431010641397109808e-16;1.421249132365402443e-02;4.121040774933903798e-03;1.486461885894335352e-02;1.620889849577526678e-12;1.568160187030603198e-02;5.768167477619138183e-16;1.453354891957650379e-02;3.610517638567669640e-13;1.470677934618942057e-02;5.168023725870722791e-03;1.453198447272622228e-02;1.718960543398514512e-10;1.467872901166604981e-02;5.221398606868514296e-05
3.639666143583360214e-02;5.045737559214859475e-10;3.242613338949165008e-02;3.974336012731421140e-03;3.749463309818207996e-02;3.283276453395633874e-03;6.528575307988129794e-02;3.555688126453947998e-03;5.909808427922833701e-02;6.057146199097322472e-08;4.231230168797560365e-02;4.861390505619021633e-03;2.361821435844426928e-02;1.798419850181250034e-05;3.172074171676449172e-02;4.038615296089672485e-03;1.876308217073123161e-02;7.136301320498495782e-12;1.861841437242428912e-02;4.506528144289322691e-12;1.916628788089847629e-02;1.870236782587163197e-14;1.880765215879483254e-02;5.003487738093971847e-12;1.880782343973695300e-02;3.033045788782314407e-12;1.948105243164181127e-02;1.418583983749484303e-14;1.864881708593436535e-02;8.661239241400200938e-12;1.931662919194936795e-02;2.023663128759331771e-14;1.581417626983573285e-02;1.586897448322663082e-12;1.434063635969186346e-02;3.563353630621710674e-03;1.493745080745338856e-02;1.508437595354039130e-02;1.581888209002532686e-02;1.864356040884987936e-12;1.461868809606189402e-02;1.102261967151266838e-03;1.478338725223733198e-02;1.475292718677428255e-02;1.515913101954334020e-02;2.715989487823161023e-03;1.473945693504571941e-02;1.747930422165036751e-07;1.571673469862825551e-02;2.873388057412411940e-13;1.428191754258167391e-02;9.965358726220922489e-03;1.493721368763045905e-02;1.722768049220126711e-10;1.575893495269420005e-02;1.903431307715462330e-13;1.460480322976694806e-02;4.128882245910635135e-11;1.477834051837989549e-02;1.419504938703781841e-03;1.460333156156752403e-02;9.448467351766047698e-09;1.475020428491138902e-02;4.428578272433959686e-04
3.658058747569729874e-02;1.817817568883271810e-08;3.258855106064569712e-02;5.556088816261245053e-03;3.768373546434157506e-02;1.461825673208194199e-03;6.562709000110344970e-02;1.632243949516694456e-03;5.940465926428490501e-02;1.390812704127899023e-06;4.251919896771694934e-02;4.073411111573229694e-03;2.373399578447348002e-02;1.603129579899883559e-06;3.187503297160366317e-02;4.648780858065929868e-03;1.885751632984117993e-02;6.431621110098550451e-10;1.871142722246508724e-02;4.431014948341516738e-10;1.926158438011791457e-02;4.941152268667247305e-12;1.890230358952702319e-02;4.810841642930744927e-10;1.890204235573792607e-02;3.198773663907512577e-10;1.957835306239879419e-02;3.923385543451336866e-12;1.874264974377301204e-02;7.542044124990151396e-10;1.941302430729126283e-02;5.260701495875646010e-12;1.589140620398354214e-02;1.953181575317952363e-10;1.440993844034650292e-02;8.795100905460134094e-03;1.501012067163769344e-02;1.157536054654729162e-02;1.589587948379282689e-02;2.229524694844240440e-10;1.468947904171878302e-02;1.835507113477699841e-04;1.485465074871503144e-02;1.255823948769115711e-02;1.523294095922488219e-02;5.884383990421784708e-04;1.481059851173374166e-02;3.809550410859306264e-06;1.579343271722607328e-02;4.828295875875184610e-11;1.435134376150932339e-02;1.485757953661257132e-02;1.500980851631756458e-02;1.094030257453711215e-08;1.583626803508237160e-02;3.440343719100292356e-11;1.467605753995739233e-02;2.836148677544648651e-09;1.484990169057037041e-02;2.355594465081299615e-04;1.467467865040882578e-02;3.182863492707371583e-07;1.482167955815672997e-02;2.269554994164490330e-03
3.676451351556099534e-02;4.187359465010756949e-07;3.275096873179974416e-02;5.850631675094490093e-03;3.787283783050107017e-02;4.342551747171026380e-04;6.596842692232558758e-02;5.296908769645073930e-04;5.971123424934147300e-02;1.890674111191547354e-05;4.272609624745830198e-02;2.787850211857022514e-03;2.384977721050269422e-02;2.400404257557131697e-06;3.202932422644283461e-02;6.006478221164242293e-03;1.895195048895112824e-02;3.392244609713166441e-08;1.880444007250588884e-02;2.528530561387747934e-08;1.935688087933735979e-02;6.898644852712224486e-10;1.899695502025921384e-02;2.690303826070401413e-08;1.899626127173889914e-02;1.944844935874788825e-08;1.967565369315577711e-02;5.709529187501579688e-10;1.883648240161165527e-02;3.856091856170325902e-08;1.950941942263315076e-02;7.237933145903534031e-10;1.596863613813135491e-02;1.365648978176503893e-08;1.447924052100114239e-02;1.416394619711043752e-02;1.508279053582200005e-02;5.287031480895200593e-03;1.597287687756032692e-02;1.518761425824807633e-08;1.476026998737567202e-02;1.964185869584975417e-05;1.492591424519272916e-02;6.590412763853512913e-03;1.530675089890642243e-02;7.813565268290026281e-05;1.488174008842176391e-02;5.114613229310434930e-05;1.587013073582389105e-02;4.474628810706328861e-09;1.442076998043697288e-02;1.365776610177791769e-02;1.508240334500467010e-02;4.155052049561149747e-07;1.591360111747053968e-02;3.405898801373391985e-09;1.474731185014783834e-02;1.170196948012849096e-07;1.492146286276084532e-02;2.375385472044968109e-05;1.474602573925012580e-02;6.581556703124190249e-06;1.489315483140207091e-02;7.027833665932415805e-03
3.694843955542469888e-02;6.167291875364122182e-06;3.291338640295379120e-02;4.196880050645859957e-03;3.806194019666057221e-02;1.016758510086960123e-04;6.630976384354773934e-02;1.212621174470729872e-04;6.001780923439803406e-02;1.523250842407240183e-04;4.293299352719965462e-02;2.832986785794853243e-03;2.396555863653190496e-02;2.531203716375197244e-05;3.218361548128201299e-02;5.794016651346803673e-03;1.904638464806107309e-02;1.047064188974914810e-06;1.889745292254669043e-02;8.374079193033037056e-07;1.945217737855680501e-02;5.089829621011517681e-08;1.909160645099140449e-02;8.750112622340491497e-07;1.909048018773987221e-02;6.816844269530552290e-07;1.977295432391276003e-02;4.371927808503704411e-08;1.893031505945029849e-02;1.157590463225358373e-06;1.960581453797504564e-02;5.270489374111685397e-08;1.604586607227916767e-02;5.424232012945648929e-07;1.454854260165578186e-02;1.580183964289510676e-02;1.515546040000630493e-02;1.439472756516884311e-03;1.604987427132783043e-02;5.893328742512710996e-07;1.483106093303255928e-02;1.030387161968876760e-05;1.499717774167042862e-02;2.137879415065678523e-03;1.538056083858796441e-02;1.085312363673198902e-05;1.495288166510978616e-02;4.241700769317359649e-04;1.594682875442171230e-02;2.287092339780015901e-07;1.449019619936462236e-02;7.746458874931114874e-03;1.515499817369177563e-02;9.447408901493320837e-06;1.599093419985870776e-02;1.846830015841087228e-07;1.481856616033828261e-02;2.900162942227234616e-06;1.499302403495132024e-02;4.804153656486060661e-06;1.481737282809142756e-02;8.386892658027733931e-05;1.496463010464741186e-02;1.315208131909406143e-02
3.713236559528839548e-02;5.807818958642181986e-05;3.307580407410783824e-02;2.139173898049560787e-03;3.825104256282006732e-02;1.284277672669758880e-04;6.665110076476989109e-02;5.807578527975712312e-05;6.032438421945460205e-02;7.300043240410435900e-04;4.313989080694100725e-02;4.202632562761873976e-03;2.408134006256111570e-02;1.830543302326977540e-04;3.233790673612119138e-02;4.014852588947692008e-03;1.914081880717102141e-02;1.891380416526034218e-05;1.899046577258748855e-02;1.609569688117219833e-05;1.954747387777625023e-02;1.984479462964380945e-06;1.918625788172359514e-02;1.655228678503117815e-05;1.918469910374084528e-02;1.377459024319459193e-05;1.987025495466974295e-02;1.761485373290027023e-06;1.902414771728894519e-02;2.040383380509710800e-05;1.970220965331694052e-02;2.031200448548663541e-06;1.612309600642697696e-02;1.223883667153978124e-05;1.461784468231042133e-02;1.496121936047029380e-02;1.522813026419061154e-02;2.675950958212189898e-04;1.612687166509533046e-02;1.302643615961498647e-05;1.490185187868944827e-02;9.967550632872053851e-05;1.506844123814812808e-02;4.983833139125224158e-04;1.545437077826950466e-02;5.981583923813423714e-05;1.502402324179780840e-02;2.187491565559275368e-03;1.602352677301953354e-02;6.447241373576288101e-06;1.455962241829227184e-02;2.780012050328896974e-03;1.522759300237888115e-02;1.287349018935684858e-04;1.606826728224687584e-02;5.485135851126180736e-06;1.488982047052872688e-02;4.317370376265428761e-05;1.506458520714179170e-02;4.826022837091965693e-05;1.488871991693272931e-02;6.627961286640080517e-04;1.503610537789275281e-02;1.491301231526040438e-02
3.731629163515209208e-02;3.497002537112019931e-04;3.323822174526188528e-02;1.308174602794158177e-03;3.844014492897956242e-02;5.549871007294072955e-04;6.699243768599202897e-02;2.278642813845359371e-04;6.063095920451117005e-02;2.107156225195394236e-03;4.334678808668235989e-02;5.231789563668240266e-03;2.419712148859032644e-02;8.781024914733631627e-04;3.249219799096036976e-02;2.591781274355265535e-03;1.923525296628096973e-02;1.999419419610356770e-04;1.908347862262829014e-02;1.795503972134693651e-04;1.964277037699568851e-02;4.088781281145786628e-05;1.928090931245578579e-02;1.821102571727767024e-04;1.927891801974181835e-02;1.604615297622181231e-04;1.996755558542672587e-02;3.734379714538530251e-05;1.911798037512758841e-02;2.111630286669178766e-04;1.979860476865883540e-02;4.143049216455910861e-05;1.620032594057478972e-02;1.568717454907904603e-04;1.468714676296506080e-02;1.619532112644861410e-02;1.530080012837491642e-02;3.545665844699094345e-04;1.620386905886283049e-02;1.640153146685275297e-04;1.497264282434633727e-02;6.859288189729622915e-04;1.513970473462582754e-02;6.070684883113938116e-04;1.552818071795104664e-02;4.760865089699239006e-04;1.509516481848583065e-02;7.124270088645913782e-03;1.610022479161735132e-02;1.002369182458422446e-04;1.462904863721992132e-02;1.153124522694353024e-03;1.530018783106598668e-02;1.052392661433787600e-03;1.614560036463504739e-02;8.923045991998614004e-05;1.496107478071917116e-02;3.860554485565853241e-04;1.513614637933226661e-02;4.159774936634753244e-04;1.496006700577403106e-02;3.279694359496621806e-03;1.510758065113809376e-02;1.057178859926352806e-02
3.750021767501579562e-02;1.346303994790677000e-03;3.340063941641593231e-02;2.210440266486766395e-03;3.862924729513905753e-02;1.740106848606667086e-03;6.733377460721418073e-02;8.081641859791779091e-04;6.093753418956773110e-02;3.812201797956765639e-03;4.355368536642371252e-02;5.152169281917876910e-03;2.431290291461954065e-02;2.793659919066267521e-03;3.264648924579954120e-02;2.995629681524217356e-03;1.932968712539091458e-02;1.236939220288358786e-03;1.917649147266909174e-02;1.162430028349203948e-03;1.973806687621513373e-02;4.451896483564487389e-04;1.937556074318797644e-02;1.165313717886751416e-03;1.937313693574279141e-02;1.077606224987135743e-03;2.006485621618371226e-02;4.165731591606471160e-04;1.921181303296623510e-02;1.283137669924494084e-03;1.989499988400073027e-02;4.472525939879433378e-04;1.627755587472260249e-02;1.142225961307600330e-03;1.475644884361970027e-02;1.928109941497537991e-02;1.537346999255922303e-02;1.875819141247603164e-03;1.628086645263033053e-02;1.176351270572465000e-03;1.504343377000322453e-02;2.955880494045646113e-03;1.521096823110352700e-02;2.595767860027141209e-03;1.560199065763258862e-02;2.328159416792418505e-03;1.516630639517385290e-02;1.514028491850275340e-02;1.617692281021516909e-02;8.594983115336827378e-04;1.469847485614757081e-02;2.740511559802992752e-03;1.537278265975309394e-02;5.166227968977697357e-03;1.622293344702321546e-02;7.950677797378689947e-04;1.503232909090961543e-02;2.073545338272806023e-03;1.520770755152274153e-02;2.168070784730125738e-03;1.503141409461533108e-02;1.029726613164288346e-02;1.517905592438343471e-02;6.367417330341315282e-03
3.768414371487949222e-02;3.314016231757956933e-03;3.356305708756997935e-02;4.289827049384756230e-03;3.881834966129855263e-02;3.633690317388006685e-03;6.767511152843633249e-02;1.872009916451003193e-03;6.124410917462429910e-02;4.796683096956935038e-03;4.376058264616505822e-02;5.045097535712277613e-03;2.442868434064875138e-02;5.894742312040447858e-03;3.280078050063871264e-02;4.815466107421617625e-03;1.942412128450086289e-02;4.478290381003786035e-03;1.926950432270988986e-02;4.367683246320552305e-03;1.983336337543457895e-02;2.561534102358158701e-03;1.947021217392016709e-02;4.336939422764510624e-03;1.946735585174376101e-02;4.172018047241623367e-03;2.016215684694069518e-02;2.445104737435702374e-03;1.930564569080487833e-02;4.578022211350205734e-03;1.999139499934261821e-02;2.555354224125400229e-03;1.635478580887041178e-02;4.724567227001298664e-03;1.482575092427433974e-02;2.100084826652440229e-02;1.544613985674352964e-02;6.296432591759296322e-03;1.635786384639783403e-02;4.805996925314704946e-03;1.511422471566011352e-02;7.972461175300831274e-03;1.528223172758122646e-02;7.464428043372017298e-03;1.567580059731412886e-02;6.959065062593608637e-03;1.523744797186187688e-02;2.221586916513545312e-02;1.625362082881299033e-02;4.064675647409218481e-03;1.476790107507522029e-02;7.671878141166928872e-03;1.544537748844019946e-02;1.524180360408225465e-02;1.630026652941138354e-02;3.880256684287045760e-03;1.510358340110005970e-02;6.689764903395285615e-03;1.527926872371321645e-02;6.825478928323652598e-03;1.510276118345663283e-02;2.083801349632925098e-02;1.525053119762877565e-02;7.888387448170875588e-03
3.786806975474318882e-02;5.215914187340864490e-03;3.372547475872402639e-02;5.865632008463443452e-03;3.900745202745804774e-02;5.045225229340367414e-03;6.801644844965847037e-02;2.812871799164168209e-03;6.155068415968086709e-02;4.914762859265311284e-03;4.396747992590641085e-02;5.287761312120863207e-03;2.454446576667796212e-02;8.249337501425358515e-03;3.295507175547789103e-02;6.106474288634349684e-03;1.951855544361081121e-02;9.488456642918582234e-03;1.936251717275069145e-02;9.524437010852029525e-03;1.992865987465402416e-02;7.788595218080909821e-03;1.956486360465235774e-02;9.387628594006998395e-03;1.956157476774473408e-02;9.311704574686179361e-03;2.025945747769767810e-02;7.551566045028427175e-03;1.939947834864352155e-02;9.590291403870953094e-03;2.008779011468451309e-02;7.727069532749934917e-03;1.643201574301822454e-02;1.110132321694910253e-02;1.489505300492897921e-02;2.012524158855893627e-02;1.551880972092783452e-02;1.258789367479810385e-02;1.643486124016533406e-02;1.118468583236146077e-02;1.518501566131700252e-02;1.345844423141509885e-02;1.535349522405892592e-02;1.325206104889498603e-02;1.574961053699567085e-02;1.271428408700334481e-02;1.530858954854989913e-02;2.396447927004002887e-02;1.633031884741081158e-02;1.060157301901217854e-02;1.483732729400286977e-02;1.360420730444204633e-02;1.551797231712730499e-02;2.704126457527704017e-02;1.637759961179955162e-02;1.037246640223493145e-02;1.517483771129050397e-02;1.296407832812282272e-02;1.535082989590369137e-02;1.297919198259660060e-02;1.517410827229793459e-02;2.756708368445791313e-02;1.532200647087411660e-02;1.315626103679050016e-02
3.805199579460688541e-02;5.248927255706736621e-03;3.388789242987807343e-02;5.372325126644648605e-03;3.919655439361754284e-02;4.657583125327349922e-03;6.835778537088062212e-02;2.741404695931296334e-03;6.185725914473743509e-02;4.250167325315928717e-03;4.417437720564776349e-02;4.654432189961170939e-03;2.466024719270717633e-02;7.656605640909690258e-03;3.310936301031706941e-02;5.362003804197791428e-03;1.961298960272075606e-02;1.176517362112922647e-02;1.945553002279148957e-02;1.205400473101814716e-02;2.002395637387346244e-02;1.251474578430414666e-02;1.965951503538454839e-02;1.181844907153992326e-02;1.965579368374570715e-02;1.198144292346879636e-02;2.035675810845466102e-02;1.227184772266790708e-02;1.949331100648216825e-02;1.179600585314369808e-02;2.018418523002640796e-02;1.236642012951518800e-02;1.650924567716603730e-02;1.481801977176781110e-02;1.496435508558361868e-02;1.595058070241822668e-02;1.559147958511214113e-02;1.497883752785209542e-02;1.651185863393283410e-02;1.482715846269220920e-02;1.525580660697389151e-02;1.421982354958409300e-02;1.542475872053662538e-02;1.450423960114865032e-02;1.582342047667720936e-02;1.419827962099208529e-02;1.537973112523792138e-02;1.935549939307571604e-02;1.640701686600862935e-02;1.525029582010812429e-02;1.490675351293051926e-02;1.488506826200470569e-02;1.559056714581441051e-02;2.885965682469051122e-02;1.645493269418771970e-02;1.518689174060853728e-02;1.524609202148094825e-02;1.509057914839814774e-02;1.542239106809416629e-02;1.490791928136663003e-02;1.524545536113923634e-02;2.400918851873002496e-02;1.539348174411945755e-02;1.493312931521980497e-02
3.823592183447058895e-02;3.377341526299328621e-03;3.405031010103212047e-02;3.284081539432538461e-03;3.938565675977703795e-02;2.858826736829678077e-03;6.869912229210277388e-02;1.732913462051716320e-03;6.216383412979399614e-02;2.691587520157854782e-03;4.438127448538911612e-02;2.870851329556490389e-03;2.477602861873638707e-02;4.713206257173517023e-03;3.326365426515624779e-02;3.208344630989606178e-03;1.970742376183070438e-02;8.537299944020450282e-03;1.954854287283229117e-02;8.853750222377124168e-03;2.011925287309290766e-02;1.062646551997543237e-02;1.975416646611673904e-02;8.653606101155798466e-03;1.975001259974668022e-02;8.887630304296132225e-03;2.045405873921164394e-02;1.049340088766107307e-02;1.958714366432081147e-02;8.518976553183137471e-03;2.028058034536830284e-02;1.047462877726560923e-02;1.658647561131385006e-02;1.123591126291723953e-02;1.503365716623825815e-02;9.331345334511570791e-03;1.566414944929644601e-02;1.060881217689276131e-02;1.658885602770033760e-02;1.119659338602707263e-02;1.532659755263077878e-02;9.403520103457990720e-03;1.549602221701432483e-02;9.786353383236117559e-03;1.589723041635875134e-02;9.691306711316426126e-03;1.545087270192594363e-02;1.118282047439017601e-02;1.648371488460644713e-02;1.209900825215925319e-02;1.497617973185816874e-02;1.004165480850302029e-02;1.566316197450151604e-02;1.852873362336860535e-02;1.653226577657589125e-02;1.217926378389656492e-02;1.531734633167139252e-02;1.055124334204904542e-02;1.549395224028464121e-02;1.034287459343545545e-02;1.531680244998053810e-02;1.371697383078479895e-02;1.546495701736479850e-02;1.034651583062825252e-02
3.841984787433428555e-02;1.389452535559801156e-03;3.421272777218616751e-02;1.339557464883613927e-03;3.957475912593653306e-02;1.166708107610052404e-03;6.904045921332491176e-02;7.104951087744996140e-04;6.247040911485056414e-02;1.095889131419169231e-03;4.458817176513046876e-02;1.170622215055614227e-03;2.489181004476559780e-02;1.924241477485576614e-03;3.341794551999541923e-02;1.305811287492827542e-03;1.980185792094065270e-02;3.625452133769844088e-03;1.964155572287309276e-02;3.774218493812816783e-03;2.021454937231235288e-02;4.768255842476656903e-03;1.984881789684893316e-02;3.685240231032849752e-03;1.984423151574765329e-02;3.800666497777647947e-03;2.055135936996862686e-02;4.721238574022271553e-03;1.968097632215945469e-02;3.612344275875867695e-03;2.037697546071019078e-02;4.695682788599143086e-03;1.666370554546165936e-02;4.839819216028543557e-03;1.510295924689289762e-02;3.712665355991091182e-03;1.573681931348075436e-02;4.472177038367832272e-03;1.666585342146783763e-02;4.816235590988688850e-03;1.539738849828766777e-02;3.892096586456566740e-03;1.556728571349202256e-02;4.070624547434884000e-03;1.597104035604029332e-02;4.043260764119600836e-03;1.552201427861396588e-02;4.332508002534994455e-03;1.656041290320426837e-02;5.294010807415790512e-03;1.504560595078581822e-02;4.176641925647419859e-03;1.573575680318862330e-02;7.154465185492635618e-03;1.660959885896405933e-02;5.349811199951128027e-03;1.538860064186183853e-02;4.431337637135060459e-03;1.556551341247511613e-02;4.334313647545643203e-03;1.538814953882183811e-02;5.077600488355257964e-03;1.553643229061013945e-02;4.334986802427486310e-03
3.860377391419798215e-02;3.654910621763543576e-04;3.437514544334021455e-02;3.645835467028457296e-04;3.976386149209602816e-02;3.165802055091275187e-04;6.938179613454706351e-02;1.889408230869096816e-04;6.277698409990713213e-02;2.710846461179652238e-04;4.479506904487181446e-02;3.111197458442448182e-04;2.500759147079480854e-02;5.210335122558287487e-04;3.357223677483459068e-02;3.614438889864453048e-04;1.989629208005059754e-02;9.009967979578576043e-04;1.973456857291389088e-02;9.337501305025239446e-04;2.030984587153179810e-02;1.130665572687095544e-03;1.994346932758112381e-02;9.127808713733250295e-04;1.993845043174862636e-02;9.369803170383371156e-04;2.064866000072560978e-02;1.117709657320598710e-03;1.977480897999810139e-02;8.993735544057890417e-04;2.047337057605208566e-02;1.114100395708088071e-03;1.674093547960947212e-02;1.184275341403565399e-03;1.517226132754753709e-02;9.677266857231708701e-04;1.580948917766505923e-02;1.122108340907049034e-03;1.674285081523533766e-02;1.180112409013913321e-03;1.546817944394455677e-02;1.008262611426604229e-03;1.563854920996972028e-02;1.043795505413490279e-03;1.604485029572183530e-02;1.031060060114978192e-03;1.559315585530198812e-02;1.075631982798187954e-03;1.663711092180208961e-02;1.277566219293433617e-03;1.511503216971346771e-02;1.071066487777239899e-03;1.580835163187572709e-02;1.660551181142140044e-03;1.668693194135222740e-02;1.287126268620787705e-03;1.545985495205228280e-02;1.117891140637071196e-03;1.563707458466559105e-02;1.097120327660771168e-03;1.545949662766313987e-02;1.198778656380113626e-03;1.560790756385548039e-02;1.097504466971029567e-03
3.878769995406167875e-02;6.147154324252982588e-05;3.453756311449426158e-02;6.620953930602772202e-05;3.995296385825552327e-02;5.711529938909589636e-05;6.972313305576921527e-02;3.258899794936567524e-05;6.308355908496370013e-02;3.999233225278705671e-05;4.500196632461316709e-02;5.372160349964130222e-05;2.512337289682402275e-02;9.356958490911662250e-05;3.372652802967376906e-02;6.803825859301466516e-05;1.999072623916054586e-02;1.310399611931595200e-04;1.982758142295469247e-02;1.340720275510057745e-04;2.040514237075123985e-02;1.416813527019706849e-04;2.003812075831331446e-02;1.314919914301640859e-04;2.003266934774959943e-02;1.331674540163146772e-04;2.074596063148259270e-02;1.392308372135185981e-04;1.986864163783674461e-02;1.314741464393629096e-04;2.056976569139398053e-02;1.398992457251445744e-04;1.681816541375728488e-02;1.646186144039788672e-04;1.524156340820217656e-02;1.629430840521461042e-04;1.588215904184936411e-02;1.675769068539252691e-04;1.681984820900284117e-02;1.647148934578569833e-04;1.553897038960144403e-02;1.634784903172742995e-04;1.570981270644742148e-02;1.650000286401397381e-04;1.611866023540337728e-02;1.607085476222384294e-04;1.566429743199001037e-02;1.671697452002547191e-04;1.671380894039990739e-02;1.700378331607483987e-04;1.518445838864111719e-02;1.693451809781239519e-04;1.588094646056283435e-02;2.314937166912657291e-04;1.676426502374039548e-02;1.696169037875004703e-04;1.553110926224272707e-02;1.693938573842831139e-04;1.570863575685606597e-02;1.677424718188748440e-04;1.553084371650444162e-02;1.779387317104005927e-04;1.567938283710082134e-02;1.678896187922453132e-04


==> plots/dist.tex <==
\documentclass[tikz, convert]{standalone}

\usepackage{tikz}
\usepackage{expl3}
\usetikzlibrary{calc,arrows}
\usepackage{xspace}
\usepackage{amsmath}           
\usepackage{amssymb}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\pgfplotsset{compat=1.13}
\usepgfplotslibrary{colorbrewer, fillbetween}

\begin{document}

% \pgfplotstableread[col sep=comma, row sep=\\]{%%
% iter,val\\
% 3e2,
% 3e3,1e-8\\
% }\taylortesttable
\pgfplotstableread[col sep = comma, header=true]{pdffull.txt}\gp


\def\mean{1.595769121605731}
\def\var{2.7954834829151074}
\def\cvar{3.1469216951288876}
\def\xmax{5.537585187259359}
% \pgfplotstableread[col sep = comma]{problem1/hessian_eigenvalues.csv}\eigstable
\begin{tikzpicture}
    \begin{axis}[
      width=14cm,
      height=7cm,
      xlabel={$X$},
      ylabel near ticks,
      ylabel={$\mathrm{pdf}(X)$},
	  %ylabel style={overlay}, 
	  %yticklabel style={overlay},
      legend cell align=left,
      legend style={at={(0.01, 0.99)}, anchor=north west},
      legend columns=1,
      legend style={font=\small},
      scale only axis,
            %grid=both,
      ymin=0,ymax=0.8,
      xmin=0,xmax=\xmax,
      cycle list/Dark2,
        title={},
      ]
% ,each nth point=10
      \addplot+[thick, solid, line width=1.5pt, name path=f] table[x=x, y=pdf] {\gp};
      %\addlegendentry{}
      \path[name path=axis] (axis cs:0,0) -- (axis cs:\var,0);

    \addplot [thick, color=blue, fill=blue, fill opacity=0.5] fill between [of=f and axis, soft clip={domain=\var:\xmax}];
    \draw [thick, dashed] (axis cs:\mean,0) -- (axis cs:\mean,0.7);
    \node[anchor=west] at (axis cs:\mean,0.7)(meannode) {Mean};
    \draw [thick, dashed] (axis cs:\var,0) -- (axis cs:\var,0.4);
    \node[anchor=west] at (axis cs:\var,0.4)(meannode) {$\mathrm{CDF}^{-1}_X(0.95)$};
    \draw [thick, dashed] (axis cs:\cvar,0) -- (axis cs:\cvar,0.2);
    \node[anchor=west] at (axis cs:\cvar,0.2)(meannode) {$\mathrm{CVaR}_{0.95}$};
      %\addplot+[thick, solid, line width=1.5pt] table[x=phi, y=gp2] {\gp};
      %\addlegendentry{$\sigma=0.30$, $l=0.20$}
      %\addplot+[thick, solid, line width=1.5pt] table[x=phi, y=gp3] {\gp};
      %\addlegendentry{$\sigma=0.30$, $l=0.05$}
    \end{axis}
	\node at (14.5cm, 0)(a) {};
	\node at (-1.5cm, 0)(a) {};
	%\node at (0,6.1cm)(a) {};
    %\path[use as bounding box] (current bounding box.south west)
    %rectangle ($(current bounding box.north east) + (0.4605cm, 0)$);
  \end{tikzpicture}
\end{document}


==> plots/gp.tex <==
\documentclass[tikz, convert]{standalone}

\usepackage{tikz}
\usepackage{expl3}
\usetikzlibrary{calc,arrows}
\usepackage{xspace}
\usepackage{amsmath}           
\usepackage{amssymb}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\pgfplotsset{compat=1.13}
\usepgfplotslibrary{colorbrewer}

\begin{document}

% \pgfplotstableread[col sep=comma, row sep=\\]{%%
% iter,val\\
% 3e2,
% 3e3,1e-8\\
% }\taylortesttable
\pgfplotstableread[col sep = comma, header=true]{gp.txt}\gp




% \pgfplotstableread[col sep = comma]{problem1/hessian_eigenvalues.csv}\eigstable
\begin{tikzpicture}
    \begin{axis}[
      width=13cm,
      height=7cm,
      xlabel={$\phi$},
      ylabel near ticks,
      ylabel={Perturbation},
	  %ylabel style={overlay}, 
	  %yticklabel style={overlay},
      legend cell align=left,
      legend style={at={(0.01, 0.99)}, anchor=north west},
      legend columns=1,
      legend style={font=\small},
      scale only axis,
            grid=both,
      ymin=-1,ymax=1,
      xmin=0,xmax=6.28318530718,
      cycle list/Dark2,
        title={},
      ]
% ,each nth point=10
      \addplot+[thick, solid, line width=1.5pt] table[x=phi, y=gp1] {\gp};
      \addlegendentry{$\sigma=0.05$, $l=0.20$}
      \addplot+[thick, solid, line width=1.5pt] table[x=phi, y=gp2] {\gp};
      \addlegendentry{$\sigma=0.30$, $l=0.20$}
      \addplot+[thick, solid, line width=1.5pt] table[x=phi, y=gp3] {\gp};
      \addlegendentry{$\sigma=0.30$, $l=0.05$}
    \end{axis}
	\node at (15cm, 0)(a) {};
	\node at (-2cm, 0)(a) {};
	%\node at (0,6.1cm)(a) {};
    %\path[use as bounding box] (current bounding box.south west)
    %rectangle ($(current bounding box.north east) + (0.4605cm, 0)$);
  \end{tikzpicture}
\end{document}


==> plots/iota_density.tex <==
\documentclass[tikz]{standalone}

\usepackage{tikz}
\usepackage{expl3}
\usetikzlibrary{calc,arrows}
\usepackage{xspace}
\usepackage{amsmath}           
\usepackage{amssymb}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\pgfplotsset{compat=1.13}
\usetikzlibrary{pgfplots.groupplots}
\usepackage{xcolor}
\definecolor{blue}{rgb}{0.2980392156862745, 0.4470588235294118, 0.6901960784313725}
\definecolor{green}{rgb}{0.3333333333333333, 0.6588235294117647, 0.40784313725490196}
\definecolor{red}{rgb}{0.7686274509803922, 0.3058823529411765, 0.3215686274509804}
\definecolor{purple}{rgb}{0.5058823529411764, 0.4470588235294118, 0.6980392156862745}
\definecolor{yellow}{rgb}{0.8, 0.7254901960784313, 0.4549019607843137}
\definecolor{lightblue}{rgb}{0.39215686274509803, 0.7098039215686275, 0.803921568627451}
\definecolor{orange}{rgb}{0.8666666666666667, 0.5176470588235295, 0.3215686274509804}
\definecolor{brown}{rgb}{0.5764705882352941, 0.47058823529411764, 0.3764705882352941}
\definecolor{pink}{rgb}{0.8549019607843137, 0.5450980392156862, 0.7647058823529411}
\definecolor{gray}{rgb}{0.5490196078431373, 0.5490196078431373, 0.5490196078431373}

\begin{document}

 
\providecommand{\datadir}{.}%
\pgfplotstableread[col sep = semicolon, header=true]{\datadir/iota_density_0p01.txt}\densitydata
\pgfplotstableread[col sep = semicolon, header=true]{\datadir/iota_density_0p003.txt}\densitydatasmall
\pgfplotsset{isstyle/.style={solid, line width=1.0pt}}
%\pgfplotsset{oosstyle/.style={dashed, mark options={solid, fill=none}, mark size=1pt, line width=1.5pt, error bars/.cd, y dir=both, y explicit}}
\pgfplotsset{oosstyle/.style={dashed, line width=1.0pt}}%, error bars/.cd, y dir=both, y explicit}}



\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group name=my plots,
            group size=1 by 2,
            %xlabels at=edge bottom,
            %xticklabels at=edge bottom,
            vertical sep=2.0cm
        },
        xmin=0.35,
        xmax=0.45,
        width=11cm,
        height=4cm,
        tickpos=left,
        ylabel near ticks,
        %title={Non Quasi-Symmetric part of $B$ away from axis},
        legend cell align=left,
        legend style={at={(0.99, 0.99)}, anchor=north east},
        legend columns=1,
        legend style={font=\small},
        scale only axis,
        scale only axis,
        ylabel style={overlay}, yticklabel style={overlay}, %xlabel style={overlay}, xticklabel style={overlay},
        trim axis left,
        xlabel={Rotational transform $\iota$},
        ]
      \nextgroupplot[grid=both,ytick align=outside, xtick align=outside, ylabel={Density}, title={$\sigma=0.01$}]
      \addplot[isstyle, red] table[x=x_n_1_order_6_ig_0,y=y_n_1_order_6_ig_0] {\densitydata};
      \addlegendentry{Deterministic}
      \foreach \ig in {1,...,7} {
          \addplot[isstyle, red, forget plot] table[x=x_n_1_order_6_ig_\ig,y=y_n_1_order_6_ig_\ig] {\densitydata};
      }

      \addplot[isstyle, blue] table[x=x_n_1024_order_6_ig_0,y=y_n_1024_order_6_ig_0] {\densitydata};
      \addlegendentry{Stochastic (1024 samples)}
      \foreach \ig in {1,...,7} {
          \addplot[isstyle, blue, forget plot] table[x=x_n_1024_order_6_ig_\ig,y=y_n_1024_order_6_ig_\ig] {\densitydata};
      }
      \draw [thick, dashed] (axis cs:0.395938929522566,0) -- (axis cs:0.395938929522566,70);

      \nextgroupplot[grid=both,ytick align=outside, xtick align=outside, ylabel={Density}, title={$\sigma=0.003$}]
      \addplot[isstyle, red] table[x=x_n_1_order_6_ig_0,y=y_n_1_order_6_ig_0] {\densitydatasmall};
      \addlegendentry{Deterministic}
      \foreach \ig in {1,...,7} {
          \addplot[isstyle, red, forget plot] table[x=x_n_1_order_6_ig_\ig,y=y_n_1_order_6_ig_\ig] {\densitydatasmall};
      }

      \addplot[isstyle, blue] table[x=x_n_1024_order_6_ig_0,y=y_n_1024_order_6_ig_0] {\densitydatasmall};
      \addlegendentry{Stochastic (1024 samples)}
      \foreach \ig in {1,...,7} {
          \addplot[isstyle, blue, forget plot] table[x=x_n_1024_order_6_ig_\ig,y=y_n_1024_order_6_ig_\ig] {\densitydatasmall};
      }
        \draw [thick, dashed] (axis cs:0.395938929522566,0) -- (axis cs:0.395938929522566,250);
\end{groupplot}
    \node (title) at (5.5cm, 4.5cm) [above, yshift=\pgfkeysvalueof{/pgfplots/every axis title shift}] {Distribution of rotational transform on axis};
      
    %\begin{axis}[
    %  width=11cm,
    %  height=6cm,
    %  xlabel={Rotational transform $\iota$},
    %  ylabel near ticks,
    %  ylabel={},
    %  ylabel style={overlay}, 
    %  yticklabel style={overlay},
    %  title={Distribution of rotational transform},
    %  legend cell align=left,
    %  legend style={at={(0.99, 0.99)}, anchor=north east},
    %  legend columns=1,
    %  legend style={font=\small},
    %  scale only axis,
    %  grid=both,
    %  xmin=0.35,
    %  xmax=0.45,
    %  %legend style={/tikz/every even column/.append style={column
    %  %    sep=0.5cm}}     
    %  ]

    %  \addplot[isstyle, red] table[x=x_n_1_order_6_ig_0,y=y_n_1_order_6_ig_0] {\densitydata};
    %  \addlegendentry{Deterministic}
    %  \foreach \ig in {1,...,7} {
    %      \addplot[isstyle, red, forget plot] table[x=x_n_1_order_6_ig_\ig,y=y_n_1_order_6_ig_\ig] {\densitydata};
    %  }

    %  \addplot[isstyle, blue] table[x=x_n_1024_order_6_ig_0,y=y_n_1024_order_6_ig_0] {\densitydata};
    %  \addlegendentry{Stochastic (1024 samples)}
    %  \foreach \ig in {1,...,7} {
    %      \addplot[isstyle, blue, forget plot] table[x=x_n_1024_order_6_ig_\ig,y=y_n_1024_order_6_ig_\ig] {\densitydata};
    %  }
    %\draw [thick, dashed] (axis cs:0.395938929522566,0) -- (axis cs:0.395938929522566,70);




    %\end{axis}
    \node at (13cm, 5cm)(a) {};
    \node at (-2cm, 0cm)(a) {};
    %\path[use as bounding box] (current bounding box.south west)
    %rectangle ($(current bounding box.north east) + (0.4605cm, 0)$);
\end{tikzpicture}
\end{document}


==> plots/iota_on_surface.tex <==
\documentclass[tikz]{standalone}

\usepackage{tikz}
\usepackage{expl3}
\usetikzlibrary{calc,arrows}
\usepackage{xspace}
\usepackage{amsmath}           
\usepackage{amssymb}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\usetikzlibrary{pgfplots.groupplots}
\pgfplotsset{compat=1.13}
\usepackage{xcolor}
\definecolor{blue}{rgb}{0.2980392156862745, 0.4470588235294118, 0.6901960784313725}
\definecolor{green}{rgb}{0.3333333333333333, 0.6588235294117647, 0.40784313725490196}
\definecolor{red}{rgb}{0.7686274509803922, 0.3058823529411765, 0.3215686274509804}
\definecolor{purple}{rgb}{0.5058823529411764, 0.4470588235294118, 0.6980392156862745}
\definecolor{yellow}{rgb}{0.8, 0.7254901960784313, 0.4549019607843137}
\definecolor{lightblue}{rgb}{0.39215686274509803, 0.7098039215686275, 0.803921568627451}
\definecolor{orange}{rgb}{0.8666666666666667, 0.5176470588235295, 0.3215686274509804}
\definecolor{brown}{rgb}{0.5764705882352941, 0.47058823529411764, 0.3764705882352941}
\definecolor{pink}{rgb}{0.8549019607843137, 0.5450980392156862, 0.7647058823529411}
\definecolor{gray}{rgb}{0.5490196078431373, 0.5490196078431373, 0.5490196078431373}

\begin{document}

 
\providecommand{\datadir}{.}%
\pgfplotstableread[header=true]{\datadir/surface_data_0p01.txt}\qsdataone
\pgfplotstableread[header=true]{\datadir/surface_data_0p003.txt}\qsdatathree
\pgfplotsset{isstyle/.style={solid, mark options={fill=none}, mark size=1pt, line width=1.0pt}}
%\pgfplotsset{oosstyle/.style={dashed, mark options={solid, fill=none}, mark size=1pt, line width=1.5pt, error bars/.cd, y dir=both, y explicit}}
\pgfplotsset{oosstyle/.style={dashed, mark options={solid, fill=none}, mark size=1pt, line width=1.0pt}}%, error bars/.cd, y dir=both, y explicit}}




\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group name=my plots,
            group size=1 by 2,
            %xlabels at=edge bottom,
            %xticklabels at=edge bottom,
            vertical sep=1.5cm
        },
        width=11cm,
        height=4cm,
        tickpos=left,
        xmin=0.1, xmax=9.5,
        ylabel near ticks,
        %title={Non Quasi-Symmetric part of $B$ away from axis},
        legend cell align=left,
        legend style={at={(0.99, 0.01)}, anchor=south east},
        legend columns=1,
        legend style={font=\small},
        scale only axis,
        ymin=-0.45,
        ymax=-0.35,
        scale only axis,
        ylabel style={overlay}, yticklabel style={overlay}, %xlabel style={overlay}, xticklabel style={overlay},
        trim axis left
        ]
      \nextgroupplot[grid=both,ytick align=outside, xtick align=outside, ylabel={$\iota$}, title={$\sigma=0.01$}]

%\begin{tikzpicture}
%    \begin{axis}[
%      width=11cm,
%      height=6cm,
%      xlabel={Surface Area},
%      ylabel near ticks,
%      ylabel={$\iota$},
%      ylabel style={overlay}, 
%      yticklabel style={overlay},
%      title={Rotational transform $\iota$ away from axis},
%      legend cell align=left,
%      legend style={at={(0.99, 0.01)}, anchor=south east},
%      legend columns=1,
%      legend style={font=\small},
%      scale only axis,
%      grid=both,
%      ymin=-0.45,
%      ymax=-0.35,
%      %legend style={/tikz/every even column/.append style={column
%      %    sep=0.5cm}}     
%      ]

      \addplot+[isstyle, red, mark=*] table[x=target_areas,y=n_1_order_6_IG_0_is_iota] {\qsdataone};
  \addlegendentry{Deterministic}% - Exact - Order 6}
      \foreach \ig in {1,...,7} {
          \addplot+[isstyle, red, mark=*, forget plot] table[x=target_areas,y=n_1_order_6_IG_\ig_is_iota] {\qsdataone};
      }


      \addplot+[isstyle, blue, mark=*] table[x=target_areas,y=n_1024_order_6_IG_0_is_iota] {\qsdataone};
  \addlegendentry{Stochastic}% - Exact - Order 6}
      \foreach \ig in {1,...,7} {
          \addplot+[isstyle, blue, mark=*, forget plot] table[x=target_areas,y=n_1024_order_6_IG_\ig_is_iota] {\qsdataone};
      }


        
      \nextgroupplot[grid=both,ytick align=outside, xtick align=outside, ylabel={$\iota$}, title={$\sigma=0.003$}, xlabel={Surface Area}]
      \addplot+[isstyle, red, mark=*] table[x=target_areas,y=n_1_order_6_IG_0_is_iota] {\qsdatathree};
  \addlegendentry{Deterministic}% - Exact - Order 6}
      \foreach \ig in {1,...,7} {
          \addplot+[isstyle, red, mark=*, forget plot] table[x=target_areas,y=n_1_order_6_IG_\ig_is_iota] {\qsdatathree};
      }


      \addplot+[isstyle, blue, mark=*] table[x=target_areas,y=n_1024_order_6_IG_0_is_iota] {\qsdatathree};
  \addlegendentry{Stochastic}% - Exact - Order 6}
      \foreach \ig in {1,...,7} {
          \addplot+[isstyle, blue, mark=*, forget plot] table[x=target_areas,y=n_1024_order_6_IG_\ig_is_iota] {\qsdatathree};
      }
    \end{groupplot}
    \node at (13cm, 0cm)(a) {};
    \node at (-2cm, -1cm)(a) {};
    \node (title) at (5.5cm, 4.5cm) [above, yshift=\pgfkeysvalueof{/pgfplots/every axis title shift}] {Rotational transform away from axis};
    %\path[use as bounding box] (current bounding box.south west)
    %rectangle ($(current bounding box.north east) + (0.4605cm, 0)$);
\end{tikzpicture}
\end{document}


==> plots/qs_on_surface.tex <==
\documentclass[tikz]{standalone}

\usepackage{tikz}
\usepackage{expl3}
\usetikzlibrary{calc,arrows}
\usepackage{xspace}
\usepackage{amsmath}           
\usepackage{amssymb}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\pgfplotsset{compat=1.13}
\usetikzlibrary{pgfplots.groupplots}
\usepackage{xcolor}
\definecolor{blue}{rgb}{0.2980392156862745, 0.4470588235294118, 0.6901960784313725}
\definecolor{green}{rgb}{0.3333333333333333, 0.6588235294117647, 0.40784313725490196}
\definecolor{red}{rgb}{0.7686274509803922, 0.3058823529411765, 0.3215686274509804}
\definecolor{purple}{rgb}{0.5058823529411764, 0.4470588235294118, 0.6980392156862745}
\definecolor{yellow}{rgb}{0.8, 0.7254901960784313, 0.4549019607843137}
\definecolor{lightblue}{rgb}{0.39215686274509803, 0.7098039215686275, 0.803921568627451}
\definecolor{orange}{rgb}{0.8666666666666667, 0.5176470588235295, 0.3215686274509804}
\definecolor{brown}{rgb}{0.5764705882352941, 0.47058823529411764, 0.3764705882352941}
\definecolor{pink}{rgb}{0.8549019607843137, 0.5450980392156862, 0.7647058823529411}
\definecolor{gray}{rgb}{0.5490196078431373, 0.5490196078431373, 0.5490196078431373}

\begin{document}

\providecommand{\datadir}{.}%

%\pgfplotstableread[header=true]{\datadir/surface_data_0p01.txt}\qsdataone
\pgfplotstableread[header=true]{\datadir/surface_data_0p01_0p01.txt}\qsdataone
\pgfplotstableread[header=true]{\datadir/surface_data_0p01_0p001.txt}\qsdataonesmaller
%\pgfplotstableread[header=true]{\datadir/surface_data_0p003.txt}\qsdatathree
\pgfplotstableread[header=true]{\datadir/surface_data_0p003_0p003.txt}\qsdatathree
\pgfplotstableread[header=true]{\datadir/surface_data_0p003_0p0003.txt}\qsdatathreesmaller

\pgfplotsset{isstyle/.style={dashed, mark options={fill=none}, mark size=1pt, line width=1.0pt}}
%\pgfplotsset{oosstyle/.style={dashed, mark options={solid, fill=none}, mark size=1pt, line width=1.5pt, error bars/.cd, y dir=both, y explicit}}
\pgfplotsset{oosstyle/.style={solid, mark options={solid, fill=none}, mark size=1pt, line width=1.0pt}}%, error bars/.cd, y dir=both, y explicit}}



\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group name=my plots,
            group size=2 by 1,
            xlabels at=edge bottom,
            xticklabels at=edge bottom,
            horizontal sep=0pt
        },
        width=7.5cm,
        height=8cm,
        tickpos=left,
        xmin=-0.5, xmax=9.5,
        xlabel={Surface area},
        ylabel near ticks,
        %title={Non Quasi-Symmetric part of $B$ away from axis},
        legend cell align=left,
        legend style={at={(0.99, 0.01)}, anchor=south east},
        legend columns=1,
        legend style={font=\footnotesize},
        scale only axis,
        ymin=1e-4,
        ymax=3e-2,
        scale only axis,
        ylabel style={overlay}, yticklabel style={overlay}, xlabel style={overlay}, xticklabel style={overlay},
        trim axis left
        ]
    \nextgroupplot[ymode=log,grid=both,ytick align=outside, xtick align=outside, ylabel={$\|B_{\text{NotQS}}\|_{L^2}/\|B_{\text{QS}}\|_{L^2}$}]%, title={$\sigma_\mathrm{opt}=0.01$}]

      %\addplot+[isstyle, red, mark=*] table[x=target_areas,y=n_1_order_6_IG_0_is_non_qs] {\qsdataone};
      %\addlegendentryexpanded{Deterministic - Exact}% - Order 6}
      %\foreach \ig in {1,...,7} {
      %    \addplot+[isstyle, red, mark=*, forget plot] table[x=target_areas,y=n_1_order_6_IG_\ig_is_non_qs] {\qsdataone};
      %}
      \addplot+[red, mark=*, oosstyle] table[x=target_areas,y=n_1_order_6_IG_0_oos_non_qs] {\qsdataone};
      \addlegendentry{Deterministic ($\sigma_\mathrm{opt}=0, \sigma_\mathrm{s} = 0.01$)}% - Order 6}
      \foreach \ig in {1,...,7} {
          \addplot+[red, mark=*, oosstyle, forget plot] table[x=target_areas,y=n_1_order_6_IG_\ig_oos_non_qs] {\qsdataone};
      }
      \addplot+[red, mark=*, isstyle] table[x=target_areas,y=n_1_order_6_IG_0_oos_non_qs] {\qsdataonesmaller};
      \addlegendentry{Deterministic ($\sigma_\mathrm{opt}=0, \sigma_\mathrm{s} = 0.001$)}% - Order 6}
      \foreach \ig in {1,...,7} {
          \addplot+[red, mark=*, isstyle, forget plot] table[x=target_areas,y=n_1_order_6_IG_\ig_oos_non_qs] {\qsdataonesmaller};
      }
      %\addplot+[isstyle, blue, mark=*] table[x=target_areas,y=n_1024_order_6_IG_0_is_non_qs] {\qsdataone};
      %\addlegendentryexpanded{Stochastic - Exact}% - Order 6}
      %\foreach \ig in {1,...,7} {
      %    \addplot+[isstyle, blue, mark=*, forget plot] table[x=target_areas,y=n_1024_order_6_IG_\ig_is_non_qs] {\qsdataone};
      %}
      \addplot+[blue, mark=*, oosstyle] table[x=target_areas,y=n_1024_order_6_IG_0_oos_non_qs] {\qsdataone};
      \addlegendentry{Stochastic ($\sigma_\mathrm{opt}=0.01, \sigma_\mathrm{s} = 0.01$)}% - Order 6}
      \foreach \ig in {1,...,7} {
          \addplot+[blue, mark=*, oosstyle, forget plot] table[x=target_areas,y=n_1024_order_6_IG_\ig_oos_non_qs] {\qsdataone};
      }
      \addplot+[blue, mark=*, isstyle] table[x=target_areas,y=n_1024_order_6_IG_0_oos_non_qs] {\qsdataonesmaller};
      \addlegendentry{Stochastic ($\sigma_\mathrm{opt}=0.01, \sigma_\mathrm{s} = 0.001$)}% - Order 6}
      \foreach \ig in {1,...,7} {
          \addplot+[blue, mark=*, isstyle, forget plot] table[x=target_areas,y=n_1024_order_6_IG_\ig_oos_non_qs] {\qsdataonesmaller};
      }

      \nextgroupplot[ymode=log,grid=both,  ylabel near ticks, yticklabel pos=right]

      %\addplot+[isstyle, red, mark=*] table[x=target_areas,y=n_1_order_6_IG_0_is_non_qs] {\qsdatathree};
      %\addlegendentryexpanded{Deterministic - Exact}% - Order 6}
      %\foreach \ig in {1,...,7} {
      %    \addplot+[isstyle, red, mark=*, forget plot] table[x=target_areas,y=n_1_order_6_IG_\ig_is_non_qs] {\qsdatathree};
      %}
      \addplot+[red, mark=*, oosstyle] table[x=target_areas,y=n_1_order_6_IG_0_oos_non_qs] {\qsdatathree};
      \addlegendentry{Deterministic ($\sigma_\mathrm{opt}=0, \sigma_\mathrm{s} = 0.003$)}% - Order 6}
      \foreach \ig in {1,...,7} {
          \addplot+[red, mark=*, oosstyle, forget plot] table[x=target_areas,y=n_1_order_6_IG_\ig_oos_non_qs] {\qsdatathree};
      }
      \addplot+[isstyle, red, mark=*] table[x=target_areas,y=n_1_order_6_IG_0_oos_non_qs] {\qsdatathreesmaller};
      \addlegendentryexpanded{Deterministic ($\sigma_\mathrm{opt}=0, \sigma_\mathrm{s} = 0.0003$)}% - Order 6}
      \foreach \ig in {1,...,7} {
          \addplot+[isstyle, red, mark=*, forget plot] table[x=target_areas,y=n_1_order_6_IG_\ig_oos_non_qs] {\qsdatathreesmaller};
      }
      %\addplot+[isstyle, blue, mark=*] table[x=target_areas,y=n_1024_order_6_IG_0_is_non_qs] {\qsdatathree};
      %\addlegendentryexpanded{Stochastic - Exact}% - Order 6}
      %\foreach \ig in {1,...,7} {
      %    \addplot+[isstyle, blue, mark=*, forget plot] table[x=target_areas,y=n_1024_order_6_IG_\ig_is_non_qs] {\qsdatathree};
      %}
      \addplot+[blue, mark=*, oosstyle] table[x=target_areas,y=n_1024_order_6_IG_0_oos_non_qs] {\qsdatathree};
      \addlegendentry{Stochastic ($\sigma_\mathrm{opt}=0.003, \sigma_\mathrm{s} = 0.003$)}% - Order 6}
      \foreach \ig in {1,...,7} {
          \addplot+[blue, mark=*, oosstyle, forget plot] table[x=target_areas,y=n_1024_order_6_IG_\ig_oos_non_qs] {\qsdatathree};
      }
      \addplot+[isstyle, blue, mark=*] table[x=target_areas,y=n_1024_order_6_IG_0_oos_non_qs] {\qsdatathreesmaller};
      \addlegendentryexpanded{Stochastic ($\sigma_\mathrm{opt}=0.003, \sigma_\mathrm{s} = 0.0003$)}% - Order 6}
      \foreach \ig in {1,...,7} {
          \addplot+[isstyle, blue, mark=*, forget plot] table[x=target_areas,y=n_1024_order_6_IG_\ig_oos_non_qs] {\qsdatathreesmaller};
      }
    \end{groupplot}
    \node (title) at (7.5cm, 8.0cm) [above, yshift=\pgfkeysvalueof{/pgfplots/every axis title shift}] {Non quasi-symmetric part of $B$ away from axis};
    \node at (16.5cm, 7cm)(a) {};
    \node at (-1.5cm, -1cm)(a) {};
    %\path[use as bounding box] (current bounding box.south west)
    %rectangle ($(current bounding box.north east) + (0.4605cm, 0)$);
\end{tikzpicture}
\end{document}


==> plots/riskaverse_cvar.txt <==
x_mode_stochastic_ig_0;y_mode_stochastic_ig_0;x_mode_stochastic_ig_1;y_mode_stochastic_ig_1;x_mode_stochastic_ig_2;y_mode_stochastic_ig_2;x_mode_stochastic_ig_3;y_mode_stochastic_ig_3;x_mode_stochastic_ig_4;y_mode_stochastic_ig_4;x_mode_stochastic_ig_5;y_mode_stochastic_ig_5;x_mode_stochastic_ig_6;y_mode_stochastic_ig_6;x_mode_stochastic_ig_7;y_mode_stochastic_ig_7;x_mode_cvar0p9_ig_0;y_mode_cvar0p9_ig_0;x_mode_cvar0p9_ig_1;y_mode_cvar0p9_ig_1;x_mode_cvar0p9_ig_2;y_mode_cvar0p9_ig_2;x_mode_cvar0p9_ig_3;y_mode_cvar0p9_ig_3;x_mode_cvar0p9_ig_4;y_mode_cvar0p9_ig_4;x_mode_cvar0p9_ig_5;y_mode_cvar0p9_ig_5;x_mode_cvar0p9_ig_6;y_mode_cvar0p9_ig_6;x_mode_cvar0p9_ig_7;y_mode_cvar0p9_ig_7
9.999961853027343750e-01;1.652194729229778183e-02;9.999961853027343750e-01;1.499592834358192892e-02;9.999961853027343750e-01;1.568349888376551621e-02;9.999961853027343750e-01;1.657110755567491392e-02;9.999961853027343750e-01;1.534290373982552871e-02;9.999961853027343750e-01;1.550643504744586218e-02;9.999961853027343750e-01;1.533069559802559614e-02;9.999961853027343750e-01;1.547741025912388949e-02;9.999961853027343750e-01;1.558431902663017475e-02;9.999961853027343750e-01;1.418920985863666648e-02;9.999961853027343750e-01;1.480516418454619690e-02;9.999961853027343750e-01;1.572144358063726211e-02;9.999961853027343750e-01;1.428077208838741431e-02;9.999961853027343750e-01;1.502877807920575438e-02;9.999961853027343750e-01;1.517313527834646125e-02;9.999961853027343750e-01;1.466052131388891934e-02
9.960899353027343750e-01;9.948023485517352299e-03;9.960899353027343750e-01;1.002838780235643101e-02;9.960899353027343750e-01;1.003153060700595102e-02;9.960899353027343750e-01;9.965576574330026541e-03;9.960899353027343750e-01;1.001504643542816021e-02;9.960899353027343750e-01;1.004576731269780920e-02;9.960899353027343750e-01;1.008735203063931482e-02;9.960899353027343750e-01;1.003997588871305587e-02;9.960899353027343750e-01;9.590252248133273108e-03;9.960899353027343750e-01;9.641478361982350545e-03;9.960899353027343750e-01;9.644958102539126846e-03;9.960899353027343750e-01;9.607586266064411379e-03;9.960899353027343750e-01;9.626501264390201554e-03;9.960899353027343750e-01;9.647353648886372590e-03;9.960899353027343750e-01;9.625835993320034853e-03;9.960899353027343750e-01;9.657763122887281712e-03
9.921836853027343750e-01;9.470511339597633901e-03;9.921836853027343750e-01;9.524135732418084060e-03;9.921836853027343750e-01;9.539935465825958791e-03;9.921836853027343750e-01;9.486886542187955920e-03;9.921836853027343750e-01;9.520579389654382912e-03;9.921836853027343750e-01;9.554330295916539303e-03;9.921836853027343750e-01;9.569158269078628654e-03;9.921836853027343750e-01;9.546449828829349157e-03;9.921836853027343750e-01;9.165386582979113961e-03;9.921836853027343750e-01;9.208402547980373831e-03;9.921836853027343750e-01;9.212624944985094502e-03;9.921836853027343750e-01;9.183036837242702574e-03;9.921836853027343750e-01;9.201645977684070471e-03;9.921836853027343750e-01;9.215086155044937763e-03;9.921836853027343750e-01;9.185508985411155666e-03;9.921836853027343750e-01;9.222553399962911402e-03
9.882774353027343750e-01;9.182099823815324108e-03;9.882774353027343750e-01;9.221121305822931741e-03;9.882774353027343750e-01;9.248262458000680933e-03;9.882774353027343750e-01;9.198364990169766164e-03;9.882774353027343750e-01;9.220368869258628239e-03;9.882774353027343750e-01;9.261993285133092099e-03;9.882774353027343750e-01;9.261046255588056136e-03;9.882774353027343750e-01;9.253877017939421412e-03;9.882774353027343750e-01;8.911290667122640646e-03;9.882774353027343750e-01;8.947206568276909119e-03;9.882774353027343750e-01;8.954166735439103228e-03;9.882774353027343750e-01;8.926621710995496020e-03;9.882774353027343750e-01;8.940081521148097662e-03;9.882774353027343750e-01;8.959135861330328257e-03;9.882774353027343750e-01;8.925685444164601842e-03;9.882774353027343750e-01;8.965209310329597114e-03
9.843711853027343750e-01;8.975282279000285773e-03;9.843711853027343750e-01;9.005011744334849230e-03;9.843711853027343750e-01;9.036742024156191322e-03;9.843711853027343750e-01;8.991337530401913650e-03;9.843711853027343750e-01;9.003027916585625359e-03;9.843711853027343750e-01;9.050282647144554729e-03;9.843711853027343750e-01;9.041526462357523178e-03;9.843711853027343750e-01;9.043457636937231661e-03;9.843711853027343750e-01;8.726354809398900736e-03;9.843711853027343750e-01;8.756426824877381124e-03;9.843711853027343750e-01;8.769579035146801704e-03;9.843711853027343750e-01;8.740395797331891245e-03;9.843711853027343750e-01;8.751089600491982617e-03;9.843711853027343750e-01;8.773340377497060652e-03;9.843711853027343750e-01;8.738472709630112217e-03;9.843711853027343750e-01;8.778165613541810339e-03
9.804649353027343750e-01;8.812900055241292691e-03;9.804649353027343750e-01;8.836779168477099794e-03;9.804649353027343750e-01;8.872172302908633290e-03;9.804649353027343750e-01;8.827321420131872820e-03;9.804649353027343750e-01;8.834268160587820107e-03;9.804649353027343750e-01;8.884310341868848632e-03;9.804649353027343750e-01;8.870565945728733567e-03;9.804649353027343750e-01;8.878201623269537171e-03;9.804649353027343750e-01;8.580768392046911330e-03;9.804649353027343750e-01;8.605532613650299784e-03;9.804649353027343750e-01;8.624565473427521847e-03;9.804649353027343750e-01;8.593516671626317757e-03;9.804649353027343750e-01;8.601982498678219582e-03;9.804649353027343750e-01;8.626527515298808985e-03;9.804649353027343750e-01;8.591713534231571262e-03;9.804649353027343750e-01;8.631283842251501193e-03
9.765586853027343750e-01;8.677983520857749516e-03;9.765586853027343750e-01;8.698373925927132405e-03;9.765586853027343750e-01;8.736517889979150339e-03;9.765586853027343750e-01;8.690933077412999266e-03;9.765586853027343750e-01;8.695619344304614251e-03;9.765586853027343750e-01;8.746545835044422165e-03;9.765586853027343750e-01;8.729059417983943414e-03;9.765586853027343750e-01;8.740841730012011840e-03;9.765586853027343750e-01;8.460395586561456419e-03;9.765586853027343750e-01;8.480965532313805913e-03;9.765586853027343750e-01;8.504256429057624467e-03;9.765586853027343750e-01;8.471985839013767769e-03;9.765586853027343750e-01;8.478500520737744517e-03;9.765586853027343750e-01;8.505291625719856030e-03;9.765586853027343750e-01;8.470344959653796843e-03;9.765586853027343750e-01;8.510363943037698234e-03
9.726524353027343750e-01;8.562408880128513991e-03;9.726524353027343750e-01;8.579959473011055521e-03;9.726524353027343750e-01;8.620230345814617820e-03;9.726524353027343750e-01;8.574494772264533785e-03;9.726524353027343750e-01;8.577869688046734289e-03;9.726524353027343750e-01;8.628466866244336245e-03;9.726524353027343750e-01;8.608200484666083188e-03;9.726524353027343750e-01;8.623517088811287132e-03;9.726524353027343750e-01;8.357526507959973233e-03;9.726524353027343750e-01;8.375627254622998105e-03;9.726524353027343750e-01;8.401926521768864758e-03;9.726524353027343750e-01;8.368470435801545274e-03;9.726524353027343750e-01;8.373233542311602634e-03;9.726524353027343750e-01;8.402091440747003551e-03;9.726524353027343750e-01;8.366527649884969095e-03;9.726524353027343750e-01;8.406620818633686945e-03
9.687461853027343750e-01;8.460770607684905270e-03;9.687461853027343750e-01;8.476757458485783756e-03;9.687461853027343750e-01;8.518814643315312032e-03;9.687461853027343750e-01;8.473086114664737239e-03;9.687461853027343750e-01;8.475432802336814800e-03;9.687461853027343750e-01;8.525857246636977735e-03;9.687461853027343750e-01;8.503546178024555882e-03;9.687461853027343750e-01;8.520953103380602203e-03;9.687461853027343750e-01;8.268388243321126915e-03;9.687461853027343750e-01;8.284417422614633042e-03;9.687461853027343750e-01;8.312406656951388736e-03;9.687461853027343750e-01;8.277780955964767623e-03;9.687461853027343750e-01;8.281782045775912260e-03;9.687461853027343750e-01;8.311799858140421493e-03;9.687461853027343750e-01;8.276176352157280439e-03;9.687461853027343750e-01;8.316409653483966893e-03
9.648399353027343750e-01;8.371091119606682840e-03;9.648399353027343750e-01;8.385265996376161518e-03;9.648399353027343750e-01;8.428160795100085242e-03;9.648399353027343750e-01;8.382564878010851858e-03;9.648399353027343750e-01;8.384066063563962168e-03;9.648399353027343750e-01;8.434342207062165211e-03;9.648399353027343750e-01;8.410906012611364321e-03;9.648399353027343750e-01;8.429695788837676673e-03;9.648399353027343750e-01;8.189350536211618264e-03;9.648399353027343750e-01;8.203692863697761156e-03;9.648399353027343750e-01;8.232748639225979242e-03;9.648399353027343750e-01;8.197374689080287949e-03;9.648399353027343750e-01;8.201269526349098601e-03;9.648399353027343750e-01;8.231803158710131185e-03;9.648399353027343750e-01;8.195713944360749625e-03;9.648399353027343750e-01;8.236270822655844884e-03
9.609336853027343750e-01;8.289873638395714450e-03;9.609336853027343750e-01;8.303074947387387855e-03;9.609336853027343750e-01;8.346120024608770158e-03;9.609336853027343750e-01;8.300818874773484290e-03;9.609336853027343750e-01;8.302114570451485723e-03;9.609336853027343750e-01;8.351926517351161011e-03;9.609336853027343750e-01;8.327722267076419216e-03;9.609336853027343750e-01;8.347599442032883205e-03;9.609336853027343750e-01;8.117926403008075831e-03;9.609336853027343750e-01;8.130985773898875835e-03;9.609336853027343750e-01;8.161035305352276961e-03;9.609336853027343750e-01;8.125274585813382217e-03;9.609336853027343750e-01;8.128701896790373194e-03;9.609336853027343750e-01;8.159999403990463723e-03;9.609336853027343750e-01;8.123351226886541682e-03;9.609336853027343750e-01;8.164334578049405738e-03
9.570274353027343750e-01;8.215620733196584910e-03;9.570274353027343750e-01;8.228472604895519654e-03;9.570274353027343750e-01;8.271184564102094031e-03;9.570274353027343750e-01;8.226131860478732780e-03;9.570274353027343750e-01;8.227567861339039890e-03;9.570274353027343750e-01;8.276964442187494456e-03;9.570274353027343750e-01;8.252179904616543243e-03;9.570274353027343750e-01;8.272868408501216422e-03;9.570274353027343750e-01;8.052797569039751510e-03;9.570274353027343750e-01;8.065027491301652793e-03;9.570274353027343750e-01;8.095748201520690593e-03;9.570274353027343750e-01;8.059674906470852551e-03;9.570274353027343750e-01;8.062736950656124169e-03;9.570274353027343750e-01;8.094553735515812309e-03;9.570274353027343750e-01;8.057749699463153531e-03;9.570274353027343750e-01;8.098687033314715816e-03
9.531211853027343750e-01;8.147518539575572885e-03;9.531211853027343750e-01;8.160217648668423654e-03;9.531211853027343750e-01;8.202215993504288066e-03;9.531211853027343750e-01;8.157703697406610416e-03;9.531211853027343750e-01;8.159045501216497312e-03;9.531211853027343750e-01;8.208019990945655819e-03;9.531211853027343750e-01;8.183165356328082549e-03;9.531211853027343750e-01;8.204025420926295761e-03;9.531211853027343750e-01;7.992818235439120081e-03;9.531211853027343750e-01;8.004718046021796693e-03;9.531211853027343750e-01;8.035642671595236847e-03;9.531211853027343750e-01;7.999369698212514812e-03;9.531211853027343750e-01;8.002120304562763617e-03;9.531211853027343750e-01;8.034272111171534073e-03;9.531211853027343750e-01;7.997684071094657635e-03;9.531211853027343750e-01;8.038062174818892333e-03
9.492149353027343750e-01;8.084813413531243692e-03;9.492149353027343750e-01;8.096773894719213466e-03;9.492149353027343750e-01;8.138214816920438799e-03;9.492149353027343750e-01;8.094534512506306942e-03;9.492149353027343750e-01;8.095691018921432475e-03;9.492149353027343750e-01;8.144015673210965381e-03;9.492149353027343750e-01;8.119400211326979061e-03;9.492149353027343750e-01;8.140188884876787753e-03;9.492149353027343750e-01;7.937126375729283700e-03;9.492149353027343750e-01;7.948950688192561731e-03;9.492149353027343750e-01;7.979864996689694026e-03;9.492149353027343750e-01;7.943533793970140519e-03;9.492149353027343750e-01;7.946043532743694501e-03;9.492149353027343750e-01;7.978248221155882086e-03;9.492149353027343750e-01;7.941924513439653152e-03;9.492149353027343750e-01;7.981979690585805712e-03
9.453086853027343750e-01;8.026494347450027420e-03;9.453086853027343750e-01;8.037903534919935492e-03;9.453086853027343750e-01;8.078559729741519729e-03;9.453086853027343750e-01;8.036039178252279286e-03;9.453086853027343750e-01;8.036926737384382513e-03;9.453086853027343750e-01;8.084329342270196034e-03;9.453086853027343750e-01;8.059975110824884464e-03;9.453086853027343750e-01;8.080643852147217573e-03;9.453086853027343750e-01;7.885296779153712007e-03;9.453086853027343750e-01;7.896914228059732227e-03;9.453086853027343750e-01;7.927847469994061050e-03;9.453086853027343750e-01;7.891507452601177752e-03;9.453086853027343750e-01;7.893896494969727604e-03;9.453086853027343750e-01;7.926110975739766862e-03;9.453086853027343750e-01;7.890056148258299193e-03;9.453086853027343750e-01;7.929833153442899726e-03
9.414024353027343750e-01;7.971963718560621040e-03;9.414024353027343750e-01;7.982964476778675947e-03;9.414024353027343750e-01;8.022845508759434557e-03;9.414024353027343750e-01;7.981229810530184043e-03;9.414024353027343750e-01;7.982058419544598923e-03;9.414024353027343750e-01;8.028526132724938050e-03;9.414024353027343750e-01;8.004285899933736778e-03;9.414024353027343750e-01;8.024881888443144776e-03;9.414024353027343750e-01;7.836778032748542566e-03;9.414024353027343750e-01;7.848197495975052160e-03;9.414024353027343750e-01;7.879040123649811225e-03;9.414024353027343750e-01;7.842710566269167974e-03;9.414024353027343750e-01;7.845110965359817015e-03;9.414024353027343750e-01;7.877319227865695744e-03;9.414024353027343750e-01;7.841550031928091330e-03;9.414024353027343750e-01;7.880913271950477569e-03
9.374961853027343750e-01;7.920642737771890762e-03;9.374961853027343750e-01;7.931390904689250565e-03;9.374961853027343750e-01;7.970462680283228393e-03;9.374961853027343750e-01;7.929640601270016367e-03;9.374961853027343750e-01;7.930586079396818866e-03;9.374961853027343750e-01;7.976102708586842518e-03;9.374961853027343750e-01;7.952041026355926093e-03;9.374961853027343750e-01;7.972448427724172088e-03;9.374961853027343750e-01;7.791169460784652320e-03;9.374961853027343750e-01;7.802500259262938782e-03;9.374961853027343750e-01;7.833045892893951770e-03;9.374961853027343750e-01;7.796775551993461936e-03;9.374961853027343750e-01;7.799342066992165194e-03;9.374961853027343750e-01;7.831445016039162432e-03;9.374961853027343750e-01;7.795948120744362018e-03;9.374961853027343750e-01;7.834780662211738092e-03
9.335899353027343750e-01;7.872132073843031083e-03;9.335899353027343750e-01;7.882734289728405078e-03;9.335899353027343750e-01;7.921128425534445724e-03;9.335899353027343750e-01;7.880895851274103900e-03;9.335899353027343750e-01;7.882092731661504217e-03;9.335899353027343750e-01;7.926575259790994213e-03;9.335899353027343750e-01;7.902797283791489907e-03;9.335899353027343750e-01;7.923002671445533024e-03;9.335899353027343750e-01;7.748131920896681943e-03;9.335899353027343750e-01;7.759372830970447457e-03;9.335899353027343750e-01;7.789606629967748240e-03;9.335899353027343750e-01;7.753423783666316474e-03;9.335899353027343750e-01;7.756216122555026696e-03;9.335899353027343750e-01;7.788174243102424614e-03;9.335899353027343750e-01;7.752927372105953424e-03;9.335899353027343750e-01;7.791330458086646697e-03
9.296836853027343750e-01;7.826165027428432300e-03;9.296836853027343750e-01;7.836653774765495531e-03;9.296836853027343750e-01;7.874418375698823830e-03;9.296836853027343750e-01;7.834770355631334726e-03;9.296836853027343750e-01;7.836211456301299741e-03;9.296836853027343750e-01;7.879568794111155294e-03;9.296836853027343750e-01;7.856212075982620807e-03;9.296836853027343750e-01;7.876116356843858995e-03;9.296836853027343750e-01;7.707368055031576549e-03;9.296836853027343750e-01;7.718558671162581604e-03;9.296836853027343750e-01;7.748487076836939672e-03;9.296836853027343750e-01;7.712367161063324490e-03;9.296836853027343750e-01;7.715435116487423528e-03;9.296836853027343750e-01;7.747089231736079516e-03;9.296836853027343750e-01;7.712194344027951433e-03;9.296836853027343750e-01;7.750250212721554975e-03
9.257774353027343750e-01;7.782443784570034807e-03;9.257774353027343750e-01;7.792931853442220010e-03;9.257774353027343750e-01;7.830117566720071198e-03;9.257774353027343750e-01;7.790925522386023087e-03;9.257774353027343750e-01;7.792601584904264474e-03;9.257774353027343750e-01;7.834961373119449929e-03;9.257774353027343750e-01;7.811866954186530779e-03;9.257774353027343750e-01;7.831521665305440222e-03;9.257774353027343750e-01;7.668744028193811776e-03;9.257774353027343750e-01;7.679763727415492465e-03;9.257774353027343750e-01;7.709435691173289334e-03;9.257774353027343750e-01;7.673406886750461058e-03;9.257774353027343750e-01;7.676714854296603358e-03;9.257774353027343750e-01;7.708068096334364308e-03;9.257774353027343750e-01;7.673469695325780930e-03;9.257774353027343750e-01;7.711173709317130191e-03
9.218711853027343750e-01;7.740686684298582303e-03;9.218711853027343750e-01;7.751385206786932588e-03;9.218711853027343750e-01;7.787936967300153682e-03;9.218711853027343750e-01;7.749156089974990232e-03;9.218711853027343750e-01;7.751047722664838185e-03;9.218711853027343750e-01;7.792537029197651663e-03;9.218711853027343750e-01;7.769588443854421114e-03;9.218711853027343750e-01;7.789148167578340172e-03;9.218711853027343750e-01;7.632002536457745991e-03;9.218711853027343750e-01;7.642828801734156442e-03;9.218711853027343750e-01;7.672247209300000169e-03;9.218711853027343750e-01;7.636329651696606262e-03;9.218711853027343750e-01;7.639827870086138631e-03;9.218711853027343750e-01;7.670908279945901249e-03;9.218711853027343750e-01;7.636610151549228301e-03;9.218711853027343750e-01;7.673922083935033958e-03
9.179649353027343750e-01;7.700839650041584050e-03;9.179649353027343750e-01;7.711747850122828603e-03;9.179649353027343750e-01;7.747616771881989453e-03;9.179649353027343750e-01;7.709214625993210217e-03;9.179649353027343750e-01;7.711483262721562267e-03;9.179649353027343750e-01;7.752060504698356745e-03;9.179649353027343750e-01;7.729135114760392854e-03;9.179649353027343750e-01;7.748787762360515897e-03;9.179649353027343750e-01;7.596960735078248095e-03;9.179649353027343750e-01;7.607566318140151010e-03;9.179649353027343750e-01;7.636707251052475207e-03;9.179649353027343750e-01;7.600928400832001990e-03;9.179649353027343750e-01;7.604618308312449844e-03;9.179649353027343750e-01;7.635410942087542119e-03;9.179649353027343750e-01;7.601469683443190517e-03;9.179649353027343750e-01;7.638335205925939932e-03
9.140586853027343750e-01;7.662689559372107100e-03;9.140586853027343750e-01;7.673855295746487455e-03;9.140586853027343750e-01;7.708894446478402850e-03;9.140586853027343750e-01;7.671044024137067471e-03;9.140586853027343750e-01;7.673702559251623437e-03;9.140586853027343750e-01;7.713279402199927845e-03;9.140586853027343750e-01;7.690373784647647551e-03;9.140586853027343750e-01;7.710137793401801443e-03;9.140586853027343750e-01;7.563421326367859680e-03;9.140586853027343750e-01;7.573847822534117077e-03;9.140586853027343750e-01;7.602665887855597840e-03;9.140586853027343750e-01;7.566962160022339991e-03;9.140586853027343750e-01;7.570860181359685519e-03;9.140586853027343750e-01;7.601440085074032127e-03;9.140586853027343750e-01;7.567789374336967786e-03;9.140586853027343750e-01;7.604231264207526875e-03
9.101524353027343750e-01;7.626066728278220637e-03;9.101524353027343750e-01;7.637478088408634208e-03;9.101524353027343750e-01;7.671811914887592503e-03;9.101524353027343750e-01;7.634405626475381478e-03;9.101524353027343750e-01;7.637452059331529576e-03;9.101524353027343750e-01;7.676117301803669392e-03;9.101524353027343750e-01;7.653208706751833158e-03;9.101524353027343750e-01;7.673056745627148713e-03;9.101524353027343750e-01;7.531131951157003790e-03;9.101524353027343750e-01;7.541532053365721661e-03;9.101524353027343750e-01;7.570028635359139779e-03;9.101524353027343750e-01;7.534345729575373657e-03;9.101524353027343750e-01;7.538464577151984120e-03;9.101524353027343750e-01;7.568871807073471007e-03;9.101524353027343750e-01;7.535393917972547408e-03;9.101524353027343750e-01;7.571542982815993202e-03
9.062461853027343750e-01;7.590858495407822211e-03;9.062461853027343750e-01;7.602481473306393553e-03;9.062461853027343750e-01;7.636133016800623202e-03;9.062461853027343750e-01;7.599177703013847152e-03;9.062461853027343750e-01;7.602609926481477230e-03;9.062461853027343750e-01;7.640430246670852285e-03;9.062461853027343750e-01;7.617449652289634728e-03;9.062461853027343750e-01;7.637437436268285779e-03;9.062461853027343750e-01;7.500051436041315668e-03;9.062461853027343750e-01;7.510494968814201977e-03;9.062461853027343750e-01;7.538668453388361682e-03;9.062461853027343750e-01;7.502988588623712637e-03;9.062461853027343750e-01;7.507299187463028871e-03;9.062461853027343750e-01;7.537519332338206771e-03;9.062461853027343750e-01;7.504223209204606733e-03;9.062461853027343750e-01;7.540146677231503690e-03
9.023399353027343750e-01;7.556998743446370972e-03;9.023399353027343750e-01;7.568866800769204033e-03;9.023399353027343750e-01;7.601777113146762459e-03;9.023399353027343750e-01;7.565271310483735225e-03;9.023399353027343750e-01;7.569054944839872547e-03;9.023399353027343750e-01;7.606157997228719415e-03;9.023399353027343750e-01;7.583046238747654863e-03;9.023399353027343750e-01;7.603180910246843359e-03;9.023399353027343750e-01;7.470086042124313500e-03;9.023399353027343750e-01;7.480593131083743477e-03;9.023399353027343750e-01;7.508489143637356485e-03;9.023399353027343750e-01;7.472784566647714538e-03;9.023399353027343750e-01;7.477266923041510187e-03;9.023399353027343750e-01;7.507309472397743523e-03;9.023399353027343750e-01;7.474218812040663365e-03;9.023399353027343750e-01;7.509932456453021626e-03
8.984336853027343750e-01;7.524415939875362010e-03;8.984336853027343750e-01;7.536476541356251779e-03;8.984336853027343750e-01;7.568712758078061272e-03;8.984336853027343750e-01;7.532584721960939970e-03;8.984336853027343750e-01;7.536678326110450923e-03;8.984336853027343750e-01;7.573181447689382104e-03;8.984336853027343750e-01;7.549914693868499567e-03;8.984336853027343750e-01;7.570244233324380061e-03;8.984336853027343750e-01;7.441137616406106291e-03;8.984336853027343750e-01;7.451665045675411048e-03;8.984336853027343750e-01;7.479402841649117166e-03;8.984336853027343750e-01;7.443679957792609901e-03;8.984336853027343750e-01;7.448286904635142980e-03;8.984336853027343750e-01;7.478138579031778747e-03;8.984336853027343750e-01;7.445224347879514544e-03;8.984336853027343750e-01;7.480771778622453613e-03
8.945274353027343750e-01;7.492989868423036853e-03;8.945274353027343750e-01;7.505186113694889069e-03;8.945274353027343750e-01;7.536868306893893497e-03;8.945274353027343750e-01;7.500998316489486568e-03;8.945274353027343750e-01;7.505392535937631567e-03;8.945274353027343750e-01;7.541344342845643541e-03;8.945274353027343750e-01;7.517886116736381512e-03;8.945274353027343750e-01;7.538416344703766439e-03;8.945274353027343750e-01;7.413167882203731095e-03;8.945274353027343750e-01;7.423602011795902428e-03;8.945274353027343750e-01;7.451350464782282787e-03;8.945274353027343750e-01;7.415627454584777963e-03;8.945274353027343750e-01;7.420307730012979872e-03;8.945274353027343750e-01;7.449970312704294086e-03;8.945274353027343750e-01;7.417230806551390263e-03;8.945274353027343750e-01;7.452604163795858647e-03
8.906211853027343750e-01;7.462617166548373565e-03;8.906211853027343750e-01;7.474921375821284505e-03;8.906211853027343750e-01;7.506163900070539526e-03;8.906211853027343750e-01;7.470466820010357618e-03;8.906211853027343750e-01;7.475147561856001523e-03;8.906211853027343750e-01;7.510560014942384462e-03;8.906211853027343750e-01;7.486865189191334140e-03;8.906211853027343750e-01;7.507659507746793255e-03;8.906211853027343750e-01;7.386115549577190569e-03;8.906211853027343750e-01;7.396457286213821251e-03;8.906211853027343750e-01;7.424259297399826013e-03;8.906211853027343750e-01;7.388477534845762362e-03;8.906211853027343750e-01;7.393251598536725380e-03;8.906211853027343750e-01;7.422692087776681588e-03;8.906211853027343750e-01;7.390141932843398258e-03;8.906211853027343750e-01;7.425363665692258190e-03
8.867149353027343750e-01;7.433238259733026751e-03;8.867149353027343750e-01;7.445613339408103416e-03;8.867149353027343750e-01;7.476485280729664937e-03;8.867149353027343750e-01;7.440945424272568491e-03;8.867149353027343750e-01;7.445846319742718301e-03;8.867149353027343750e-01;7.480749585328409952e-03;8.867149353027343750e-01;7.456816404710910409e-03;8.867149353027343750e-01;7.477903590628451683e-03;8.867149353027343750e-01;7.359926817857925622e-03;8.867149353027343750e-01;7.370173161423989455e-03;8.867149353027343750e-01;7.398032050641895757e-03;8.867149353027343750e-01;7.362166881011587317e-03;8.867149353027343750e-01;7.367044560303238378e-03;8.867149353027343750e-01;7.396264756141660186e-03;8.867149353027343750e-01;7.363929186253130067e-03;8.867149353027343750e-01;7.399010911709032190e-03
8.828086853027343750e-01;7.404823826785014197e-03;8.828086853027343750e-01;7.417297329182036443e-03;8.828086853027343750e-01;7.447762100835014082e-03;8.828086853027343750e-01;7.412401542221939109e-03;8.828086853027343750e-01;7.417407767476660342e-03;8.828086853027343750e-01;7.451844531452595476e-03;8.828086853027343750e-01;7.427652629857338894e-03;8.828086853027343750e-01;7.449089626074295589e-03;8.828086853027343750e-01;7.334563702732146452e-03;8.828086853027343750e-01;7.344678801408663707e-03;8.828086853027343750e-01;7.372611878265176999e-03;8.828086853027343750e-01;7.336652993065799662e-03;8.828086853027343750e-01;7.341594944085345388e-03;8.828086853027343750e-01;7.370676087747204952e-03;8.828086853027343750e-01;7.338487000061016605e-03;8.828086853027343750e-01;7.373468333362598152e-03
8.789024353027343750e-01;7.377267627831313700e-03;8.789024353027343750e-01;7.389866264368660786e-03;8.789024353027343750e-01;7.419968275864601004e-03;8.789024353027343750e-01;7.384734256333558115e-03;8.789024353027343750e-01;7.389834942859493244e-03;8.789024353027343750e-01;7.423796780070005853e-03;8.789024353027343750e-01;7.399348369122817418e-03;8.789024353027343750e-01;7.421130054832409187e-03;8.789024353027343750e-01;7.309961454121705754e-03;8.789024353027343750e-01;7.319962856906574514e-03;8.789024353027343750e-01;7.347941054494096062e-03;8.789024353027343750e-01;7.311885364402078563e-03;8.789024353027343750e-01;7.316878309468942410e-03;8.789024353027343750e-01;7.345895259456147394e-03;8.789024353027343750e-01;7.313794227345620826e-03;8.789024353027343750e-01;7.348687570710012683e-03
8.749961853027343750e-01;7.350502355899914651e-03;8.749961853027343750e-01;7.363214916180596536e-03;8.749961853027343750e-01;7.392949238556838568e-03;8.749961853027343750e-01;7.357827310057388562e-03;8.749961853027343750e-01;7.363056544771932194e-03;8.749961853027343750e-01;7.396533543858619004e-03;8.749961853027343750e-01;7.371850625940660519e-03;8.749961853027343750e-01;7.393985141284638990e-03;8.749961853027343750e-01;7.286059811312806112e-03;8.749961853027343750e-01;7.295946779108111561e-03;8.749961853027343750e-01;7.323964223130772187e-03;8.749961853027343750e-01;7.287847796051730685e-03;8.749961853027343750e-01;7.292846208699035881e-03;8.749961853027343750e-01;7.321819146166895671e-03;8.749961853027343750e-01;7.289804711078443945e-03;8.749961853027343750e-01;7.324602857039656627e-03
8.710899353027343750e-01;7.324483307044528380e-03;8.710899353027343750e-01;7.337288888784013370e-03;8.710899353027343750e-01;7.366634017034043823e-03;8.710899353027343750e-01;7.331650468585352264e-03;8.710899353027343750e-01;7.337033305905003334e-03;8.710899353027343750e-01;7.370030899422207356e-03;8.710899353027343750e-01;7.345095089087916133e-03;8.710899353027343750e-01;7.367572610234475114e-03;8.710899353027343750e-01;7.262843480449888804e-03;8.710899353027343750e-01;7.272588037100105075e-03;8.710899353027343750e-01;7.300620631746949744e-03;8.710899353027343750e-01;7.264488060965570634e-03;8.710899353027343750e-01;7.269480764766533126e-03;8.710899353027343750e-01;7.298376010303695913e-03;8.710899353027343750e-01;7.266498303884379173e-03;8.710899353027343750e-01;7.301167203036233559e-03
8.671836853027343750e-01;7.299142587935238471e-03;8.671836853027343750e-01;7.312053110874876770e-03;8.671836853027343750e-01;7.341050649227952654e-03;8.671836853027343750e-01;7.306186083558614125e-03;8.671836853027343750e-01;7.311723403102485426e-03;8.671836853027343750e-01;7.344257088153321317e-03;8.671836853027343750e-01;7.319074152769882748e-03;8.671836853027343750e-01;7.341890437559494935e-03;8.671836853027343750e-01;7.240277326712856246e-03;8.671836853027343750e-01;7.249835595378251521e-03;8.671836853027343750e-01;7.277894427997816038e-03;8.671836853027343750e-01;7.241744284540595558e-03;8.671836853027343750e-01;7.246736479258701451e-03;8.671836853027343750e-01;7.275532411948304815e-03;8.671836853027343750e-01;7.243809998976946662e-03;8.671836853027343750e-01;7.278294261566225533e-03
8.632774353027343750e-01;7.274460273896952815e-03;8.632774353027343750e-01;7.287448244891458864e-03;8.632774353027343750e-01;7.316122870022933461e-03;8.632774353027343750e-01;7.281394022244869202e-03;8.632774353027343750e-01;7.287070863678348984e-03;8.632774353027343750e-01;7.319166496947090463e-03;8.632774353027343750e-01;7.293745940231692766e-03;8.632774353027343750e-01;7.316870852512490780e-03;8.632774353027343750e-01;7.218320519405027960e-03;8.632774353027343750e-01;7.227643830868189095e-03;8.632774353027343750e-01;7.255775239215553514e-03;8.632774353027343750e-01;7.219577658487822021e-03;8.632774353027343750e-01;7.224567895446135091e-03;8.632774353027343750e-01;7.253279424045983720e-03;8.632774353027343750e-01;7.221709272211608056e-03;8.632774353027343750e-01;7.256018097582151924e-03
8.593711853027343750e-01;7.250401483722523042e-03;8.593711853027343750e-01;7.263430084416199264e-03;8.593711853027343750e-01;7.291803346685382138e-03;8.593711853027343750e-01;7.257244910416878539e-03;8.593711853027343750e-01;7.263066718660648666e-03;8.593711853027343750e-01;7.294732224384224695e-03;8.593711853027343750e-01;7.269021241291780469e-03;8.593711853027343750e-01;7.292480460571893613e-03;8.593711853027343750e-01;7.196904205987301496e-03;8.593711853027343750e-01;7.206019424597005264e-03;8.593711853027343750e-01;7.234218155551702320e-03;8.593711853027343750e-01;7.197975449139699944e-03;8.593711853027343750e-01;7.202923956815859147e-03;8.593711853027343750e-01;7.231590414314144170e-03;8.593711853027343750e-01;7.200166525243330631e-03;8.593711853027343750e-01;7.234296591579193053e-03
8.554649353027343750e-01;7.226936528917813837e-03;8.554649353027343750e-01;7.240019316457361499e-03;8.554649353027343750e-01;7.268051727602497548e-03;8.554649353027343750e-01;7.233660071026789748e-03;8.554649353027343750e-01;7.239694432003958291e-03;8.554649353027343750e-01;7.270874422534500531e-03;8.554649353027343750e-01;7.244875337629592266e-03;8.554649353027343750e-01;7.268677281692195909e-03;8.554649353027343750e-01;7.175981791924914213e-03;8.554649353027343750e-01;7.184903977608080722e-03;8.554649353027343750e-01;7.213202492799412544e-03;8.554649353027343750e-01;7.176910343938690783e-03;8.554649353027343750e-01;7.181816070675991689e-03;8.554649353027343750e-01;7.210414087549853711e-03;8.554649353027343750e-01;7.179129553029145287e-03;8.554649353027343750e-01;7.213086710020968732e-03
8.515586853027343750e-01;7.204030182996799293e-03;8.515586853027343750e-01;7.217178828617295747e-03;8.515586853027343750e-01;7.244872503526563617e-03;8.515586853027343750e-01;7.210621582477318506e-03;8.515586853027343750e-01;7.216902292343040266e-03;8.515586853027343750e-01;7.247587290460486172e-03;8.515586853027343750e-01;7.221265398231712512e-03;8.515586853027343750e-01;7.245423504243115979e-03;8.515586853027343750e-01;7.155531512843633576e-03;8.515586853027343750e-01;7.164294398395043388e-03;8.515586853027343750e-01;7.192689406196673026e-03;8.515586853027343750e-01;7.156381658109212812e-03;8.515586853027343750e-01;7.161193114823586128e-03;8.515586853027343750e-01;7.189722159004000891e-03;8.515586853027343750e-01;7.158565724775526468e-03;8.515586853027343750e-01;7.192362616255454540e-03
8.476524353027343750e-01;7.181644130828096668e-03;8.476524353027343750e-01;7.194859404374155318e-03;8.476524353027343750e-01;7.222234745064099078e-03;8.476524353027343750e-01;7.188101962508834479e-03;8.476524353027343750e-01;7.194628822023240930e-03;8.476524353027343750e-01;7.224839049223729520e-03;8.476524353027343750e-01;7.198181479101583603e-03;8.476524353027343750e-01;7.222705146003472604e-03;8.476524353027343750e-01;7.135561563658916751e-03;8.476524353027343750e-01;7.144150991623499612e-03;8.476524353027343750e-01;7.172633783267846723e-03;8.476524353027343750e-01;7.136329794020699301e-03;8.476524353027343750e-01;7.141041662882128410e-03;8.476524353027343750e-01;7.169495721781665373e-03;8.476524353027343750e-01;7.138464183256174739e-03;8.476524353027343750e-01;7.172114901301388824e-03
8.437461853027343750e-01;7.159767629757307107e-03;8.437461853027343750e-01;7.173059719364458485e-03;8.437461853027343750e-01;7.200091724006140240e-03;8.437461853027343750e-01;7.166079877167904830e-03;8.437461853027343750e-01;7.172826072459700768e-03;8.437461853027343750e-01;7.202600626218096450e-03;8.437461853027343750e-01;7.175624358337875236e-03;8.437461853027343750e-01;7.200476492550544547e-03;8.437461853027343750e-01;7.116027159726335920e-03;8.437461853027343750e-01;7.124466290515584117e-03;8.437461853027343750e-01;7.153018170780829285e-03;8.437461853027343750e-01;7.116719373003530490e-03;8.437461853027343750e-01;7.121327043888364509e-03;8.437461853027343750e-01;7.149734497260046111e-03;8.437461853027343750e-01;7.118816265828702833e-03;8.437461853027343750e-01;7.152330691089630113e-03
8.398399353027343750e-01;7.138395033839257421e-03;8.398399353027343750e-01;7.151733516658472477e-03;8.398399353027343750e-01;7.178417372606453808e-03;8.398399353027343750e-01;7.144557224502379525e-03;8.398399353027343750e-01;7.151468383723100404e-03;8.398399353027343750e-01;7.180831646398977246e-03;8.398399353027343750e-01;7.153562500913598389e-03;8.398399353027343750e-01;7.178739636309345445e-03;8.398399353027343750e-01;7.096916254141137810e-03;8.398399353027343750e-01;7.105211171201504528e-03;8.398399353027343750e-01;7.133827483051072803e-03;8.398399353027343750e-01;7.097527964914269322e-03;8.398399353027343750e-01;7.102028570704283991e-03;8.398399353027343750e-01;7.130385167377242643e-03;8.398399353027343750e-01;7.099566277806895406e-03;8.398399353027343750e-01;7.132972357985140240e-03
8.359336853027343750e-01;7.117479975611932727e-03;8.359336853027343750e-01;7.130849577571684791e-03;8.359336853027343750e-01;7.157197556476709889e-03;8.359336853027343750e-01;7.123510974825827263e-03;8.359336853027343750e-01;7.130560020112166469e-03;8.359336853027343750e-01;7.159517801524824601e-03;8.359336853027343750e-01;7.131991824305382484e-03;8.359336853027343750e-01;7.157508799677781385e-03;8.359336853027343750e-01;7.078215449703562263e-03;8.359336853027343750e-01;7.086350298768650385e-03;8.359336853027343750e-01;7.115024173775497639e-03;8.359336853027343750e-01;7.078727148792576286e-03;8.359336853027343750e-01;7.083129875835143634e-03;8.359336853027343750e-01;7.111426871931796415e-03;8.359336853027343750e-01;7.080706897799050360e-03;8.359336853027343750e-01;7.114023607920461068e-03
8.320274353027343750e-01;7.097003225578400742e-03;8.320274353027343750e-01;7.110348931775852498e-03;8.320274353027343750e-01;7.136437978591362273e-03;8.320274353027343750e-01;7.102911921551452283e-03;8.320274353027343750e-01;7.110082798943093314e-03;8.320274353027343750e-01;7.138660901682922569e-03;8.320274353027343750e-01;7.110886238084635630e-03;8.320274353027343750e-01;7.136722782290411127e-03;8.320274353027343750e-01;7.059910048581145153e-03;8.320274353027343750e-01;7.067856119826643364e-03;8.320274353027343750e-01;7.096591382251217842e-03;8.320274353027343750e-01;7.060311932768477579e-03;8.320274353027343750e-01;7.064626312513446610e-03;8.320274353027343750e-01;7.092868514782496581e-03;8.320274353027343750e-01;7.062219885405901162e-03;8.320274353027343750e-01;7.095479621633807819e-03
8.281211853027343750e-01;7.076941903861320646e-03;8.281211853027343750e-01;7.090245538111042065e-03;8.281211853027343750e-01;7.116114340839672231e-03;8.281211853027343750e-01;7.082745776106124345e-03;8.281211853027343750e-01;7.089978309593831726e-03;8.281211853027343750e-01;7.118246860746786295e-03;8.281211853027343750e-01;7.090206496915411535e-03;8.281211853027343750e-01;7.116350040659692212e-03;8.281211853027343750e-01;7.041989825124682356e-03;8.281211853027343750e-01;7.049715905019270264e-03;8.281211853027343750e-01;7.078508058492493683e-03;8.281211853027343750e-01;7.042266046952521015e-03;8.281211853027343750e-01;7.046499491673751531e-03;8.281211853027343750e-01;7.074693596979724289e-03;8.281211853027343750e-01;7.044093517874175370e-03;8.281211853027343750e-01;7.077302212455257972e-03
8.242149353027343750e-01;7.057305510624480027e-03;8.242149353027343750e-01;7.070523192112653475e-03;8.242149353027343750e-01;7.096201909264788360e-03;8.242149353027343750e-01;7.062974801073530935e-03;8.242149353027343750e-01;7.070247362030981572e-03;8.242149353027343750e-01;7.098228473688890892e-03;8.242149353027343750e-01;7.069941823087490251e-03;8.242149353027343750e-01;7.096374274207297404e-03;8.242149353027343750e-01;7.024413172147113589e-03;8.242149353027343750e-01;7.031922030787457131e-03;8.242149353027343750e-01;7.060752564747008707e-03;8.242149353027343750e-01;7.024562139887585710e-03;8.242149353027343750e-01;7.028726792748161284e-03;8.242149353027343750e-01;7.056864696568941782e-03;8.242149353027343750e-01;7.026306535381460043e-03;8.242149353027343750e-01;7.059470653035235244e-03
8.203086853027343750e-01;7.038059810795018953e-03;8.203086853027343750e-01;7.051189939584842463e-03;8.203086853027343750e-01;7.076684469106535487e-03;8.203086853027343750e-01;7.043586638681451594e-03;8.203086853027343750e-01;7.050889380394281467e-03;8.203086853027343750e-01;7.078570540789213064e-03;8.203086853027343750e-01;7.050068249414961387e-03;8.203086853027343750e-01;7.076753945615548401e-03;8.203086853027343750e-01;7.007173518655973425e-03;8.203086853027343750e-01;7.014462729950838443e-03;8.203086853027343750e-01;7.043346757931828218e-03;8.203086853027343750e-01;7.007198242603247459e-03;8.203086853027343750e-01;7.011285356588945784e-03;8.203086853027343750e-01;7.039336728125564387e-03;8.203086853027343750e-01;7.008868689825664168e-03;8.203086853027343750e-01;7.041966574328392334e-03
8.164024353027343750e-01;7.019164977072485032e-03;8.164024353027343750e-01;7.032220285185579629e-03;8.164024353027343750e-01;7.057526190925582366e-03;8.164024353027343750e-01;7.024561032198586158e-03;8.164024353027343750e-01;7.031883574188471132e-03;8.164024353027343750e-01;7.059265749993215433e-03;8.164024353027343750e-01;7.030572471250883491e-03;8.164024353027343750e-01;7.057500582278320583e-03;8.164024353027343750e-01;6.990239745810485940e-03;8.164024353027343750e-01;6.997326552304370534e-03;8.164024353027343750e-01;7.026267265748586434e-03;8.164024353027343750e-01;6.990169772553113565e-03;8.164024353027343750e-01;6.994153909193240141e-03;8.164024353027343750e-01;7.022141235570882219e-03;8.164024353027343750e-01;6.991770971887051322e-03;8.164024353027343750e-01;7.024772098347952486e-03
8.124961853027343750e-01;7.000593427820010588e-03;8.124961853027343750e-01;7.013578900626079270e-03;8.124961853027343750e-01;7.038722906988286419e-03;8.124961853027343750e-01;7.005889852869122067e-03;8.124961853027343750e-01;7.013218118244062861e-03;8.124961853027343750e-01;7.040336994353874750e-03;8.124961853027343750e-01;7.011443561910755788e-03;8.124961853027343750e-01;7.038609622550615584e-03;8.124961853027343750e-01;6.973609199901734459e-03;8.124961853027343750e-01;6.980496311087824868e-03;8.124961853027343750e-01;7.009501811447357671e-03;8.124961853027343750e-01;6.973458422568758718e-03;8.124961853027343750e-01;6.977307245496215671e-03;8.124961853027343750e-01;7.005270060191704125e-03;8.124961853027343750e-01;6.974977931340300280e-03;8.124961853027343750e-01;7.007888759826735696e-03
8.085899353027343750e-01;6.982349361699767033e-03;8.085899353027343750e-01;6.995258955727222915e-03;8.085899353027343750e-01;7.020228613698847701e-03;8.085899353027343750e-01;6.987549402281877965e-03;8.085899353027343750e-01;6.994884450210462484e-03;8.085899353027343750e-01;7.021739056538008582e-03;8.085899353027343750e-01;6.992660870954797367e-03;8.085899353027343750e-01;7.020060727775097840e-03;8.085899353027343750e-01;6.957250613422690140e-03;8.085899353027343750e-01;6.963970415735275081e-03;8.085899353027343750e-01;6.993032751800021263e-03;8.085899353027343750e-01;6.957026836472425015e-03;8.085899353027343750e-01;6.960741247450297556e-03;8.085899353027343750e-01;6.988713678793380575e-03;8.085899353027343750e-01;6.958481260383412616e-03;8.085899353027343750e-01;6.991306542879653640e-03
8.046836853027343750e-01;6.964435825912134413e-03;8.046836853027343750e-01;6.977258057342099890e-03;8.046836853027343750e-01;7.002045928452581454e-03;8.046836853027343750e-01;6.969531755809691906e-03;8.046836853027343750e-01;6.976850460178160920e-03;8.046836853027343750e-01;7.003475653958843999e-03;8.046836853027343750e-01;6.974205609539248750e-03;8.046836853027343750e-01;7.001839420651052338e-03;8.046836853027343750e-01;6.941158052180487585e-03;8.046836853027343750e-01;6.947713971260527192e-03;8.046836853027343750e-01;6.976854423831874326e-03;8.046836853027343750e-01;6.940874026680062328e-03;8.046836853027343750e-01;6.944465479348314006e-03;8.046836853027343750e-01;6.972448913796156812e-03;8.046836853027343750e-01;6.942246932020110402e-03;8.046836853027343750e-01;6.975022616126282798e-03
8.007774353027343750e-01;6.946834061803086775e-03;8.007774353027343750e-01;6.959561851510993186e-03;8.007774353027343750e-01;6.984158678758936936e-03;8.007774353027343750e-01;6.951840580892442584e-03;8.007774353027343750e-01;6.959113954081404436e-03;8.007774353027343750e-01;6.985531022841251145e-03;8.007774353027343750e-01;6.956065033888948063e-03;8.007774353027343750e-01;6.983930399396300059e-03;8.007774353027343750e-01;6.925332514923517209e-03;8.007774353027343750e-01;6.931738518629593053e-03;8.007774353027343750e-01;6.960955511510124628e-03;8.007774353027343750e-01;6.925001158527648547e-03;8.007774353027343750e-01;6.928466815569291233e-03;8.007774353027343750e-01;6.956450817876727588e-03;8.007774353027343750e-01;6.926297513022545115e-03;8.007774353027343750e-01;6.958999917534262544e-03
7.968711853027343750e-01;6.929521236773891410e-03;7.968711853027343750e-01;6.942141758662790339e-03;7.968711853027343750e-01;6.966570009079681505e-03;7.968711853027343750e-01;6.934475772023637567e-03;7.968711853027343750e-01;6.941669495592862026e-03;7.968711853027343750e-01;6.967866157745975647e-03;7.968711853027343750e-01;6.938231779589770776e-03;7.968711853027343750e-01;6.966311952542701171e-03;7.968711853027343750e-01;6.909771124970967050e-03;7.968711853027343750e-01;6.916036545002796770e-03;7.968711853027343750e-01;6.945318890741447419e-03;7.968711853027343750e-01;6.909390544497675743e-03;7.968711853027343750e-01;6.912738715883300425e-03;7.968711853027343750e-01;6.940724134878908935e-03;7.968711853027343750e-01;6.910615558622230231e-03;7.968711853027343750e-01;6.943226779751754743e-03
7.929649353027343750e-01;6.912489462858281176e-03;7.929649353027343750e-01;6.924996897717799506e-03;7.929649353027343750e-01;6.949284867398666798e-03;7.929649353027343750e-01;6.917406194718580745e-03;7.929649353027343750e-01;6.924507123690655692e-03;7.929649353027343750e-01;6.950492859164530274e-03;7.929649353027343750e-01;6.920699711507722306e-03;7.929649353027343750e-01;6.948988617858579964e-03;7.929649353027343750e-01;6.894458416742778317e-03;7.929649353027343750e-01;6.900600144809199143e-03;7.929649353027343750e-01;6.929919234212432097e-03;7.929649353027343750e-01;6.894021061020835263e-03;7.929649353027343750e-01;6.897244679457282396e-03;7.929649353027343750e-01;6.925256513937704320e-03;7.929649353027343750e-01;6.895166198275358253e-03;7.929649353027343750e-01;6.927691311382422161e-03
7.890586853027343750e-01;6.895728147525792204e-03;7.890586853027343750e-01;6.908135328310194279e-03;7.890586853027343750e-01;6.932289020837533421e-03;7.890586853027343750e-01;6.900620123909853403e-03;7.890586853027343750e-01;6.907621709917045362e-03;7.890586853027343750e-01;6.933396877021828081e-03;7.890586853027343750e-01;6.903441695575310635e-03;7.890586853027343750e-01;6.931933333573295219e-03;7.890586853027343750e-01;6.879373444445487616e-03;7.890586853027343750e-01;6.885406158996419494e-03;7.890586853027343750e-01;6.914750078581786800e-03;7.890586853027343750e-01;6.878887218787361688e-03;7.890586853027343750e-01;6.882001248923852454e-03;7.890586853027343750e-01;6.910028233317746550e-03;7.890586853027343750e-01;6.879965666669576353e-03;7.890586853027343750e-01;6.912395332423917384e-03
7.851524353027343750e-01;6.879240068719088587e-03;7.851524353027343750e-01;6.891536674553791486e-03;7.851524353027343750e-01;6.915565643003676599e-03;7.851524353027343750e-01;6.884087608704697429e-03;7.851524353027343750e-01;6.890996028807629820e-03;7.851524353027343750e-01;6.916568252390828397e-03;7.851524353027343750e-01;6.886453102427252289e-03;7.851524353027343750e-01;6.915145696030546713e-03;7.851524353027343750e-01;6.864527750735619112e-03;7.851524353027343750e-01;6.870447196097782122e-03;7.851524353027343750e-01;6.899810038569145418e-03;7.851524353027343750e-01;6.863995510175788239e-03;7.851524353027343750e-01;6.866994434808795268e-03;7.851524353027343750e-01;6.895037546924586910e-03;7.851524353027343750e-01;6.865003985394884344e-03;7.851524353027343750e-01;6.897336814594322990e-03
7.812461853027343750e-01;6.863009539148152982e-03;7.812461853027343750e-01;6.875197970498967207e-03;7.812461853027343750e-01;6.899097772647267215e-03;7.812461853027343750e-01;6.867815427330732636e-03;7.812461853027343750e-01;6.874635396217770866e-03;7.812461853027343750e-01;6.900005884392247657e-03;7.812461853027343750e-01;6.869714687108171430e-03;7.812461853027343750e-01;6.898627292013011919e-03;7.812461853027343750e-01;6.849912235228398059e-03;7.812461853027343750e-01;6.855710882118184156e-03;7.812461853027343750e-01;6.885080874695204307e-03;7.812461853027343750e-01;6.849320885022478801e-03;7.812461853027343750e-01;6.852222058523690061e-03;7.812461853027343750e-01;6.880281032765160620e-03;7.812461853027343750e-01;6.850264030537973198e-03;7.812461853027343750e-01;6.882523926705211466e-03
7.773399353027343750e-01;6.847006393704985379e-03;7.773399353027343750e-01;6.859101469698348184e-03;7.773399353027343750e-01;6.882865686813457833e-03;7.773399353027343750e-01;6.851784751831605305e-03;7.773399353027343750e-01;6.858515385949648900e-03;7.773399353027343750e-01;6.883699328207297345e-03;7.773399353027343750e-01;6.853231928940445826e-03;7.773399353027343750e-01;6.882361775301649304e-03;7.773399353027343750e-01;6.835516609306224213e-03;7.773399353027343750e-01;6.841194167535083991e-03;7.773399353027343750e-01;6.870565555141783590e-03;7.773399353027343750e-01;6.834865684545808791e-03;7.773399353027343750e-01;6.837678316081077790e-03;7.773399353027343750e-01;6.865729771922953611e-03;7.773399353027343750e-01;6.835739601703210225e-03;7.773399353027343750e-01;6.867943990851417026e-03
7.734336853027343750e-01;6.831230742149665275e-03;7.734336853027343750e-01;6.843233820433073690e-03;7.734336853027343750e-01;6.866867590367078597e-03;7.734336853027343750e-01;6.835977065661397352e-03;7.734336853027343750e-01;6.842633047758865314e-03;7.734336853027343750e-01;6.867645931400543843e-03;7.734336853027343750e-01;6.837009494393991686e-03;7.734336853027343750e-01;6.866334336754331864e-03;7.734336853027343750e-01;6.821337321042753379e-03;7.734336853027343750e-01;6.826887478055513811e-03;7.734336853027343750e-01;6.856269025748112748e-03;7.734336853027343750e-01;6.820622137506285147e-03;7.734336853027343750e-01;6.823364194459035845e-03;7.734336853027343750e-01;6.851388947900023153e-03;7.734336853027343750e-01;6.821421197238284120e-03;7.734336853027343750e-01;6.853567976061264444e-03
7.695274353027343750e-01;6.815678762287744573e-03;7.695274353027343750e-01;6.827591561533593104e-03;7.695274353027343750e-01;6.851104021939577113e-03;7.695274353027343750e-01;6.820380173129193292e-03;7.695274353027343750e-01;6.826997356444293799e-03;7.695274353027343750e-01;6.851839105471475497e-03;7.695274353027343750e-01;6.821028509724546239e-03;7.695274353027343750e-01;6.850541442536308735e-03;7.695274353027343750e-01;6.807365710485228059e-03;7.695274353027343750e-01;6.812767915977979184e-03;7.695274353027343750e-01;6.842185228902030771e-03;7.695274353027343750e-01;6.806606903270556209e-03;7.695274353027343750e-01;6.809262565511719004e-03;7.695274353027343750e-01;6.837245121636139136e-03;7.695274353027343750e-01;6.807307646191744499e-03;7.695274353027343750e-01;6.839382858429166913e-03
7.656211853027343750e-01;6.800353728393231448e-03;7.656211853027343750e-01;6.812180223412175190e-03;7.656211853027343750e-01;6.835573266926639815e-03;7.656211853027343750e-01;6.805012352370835675e-03;7.656211853027343750e-01;6.811581652574698852e-03;7.656211853027343750e-01;6.836270967006336310e-03;7.656211853027343750e-01;6.805272348992122758e-03;7.656211853027343750e-01;6.834972591669037471e-03;7.656211853027343750e-01;6.793590081227621376e-03;7.656211853027343750e-01;6.798832640946463751e-03;7.656211853027343750e-01;6.828303352215753935e-03;7.656211853027343750e-01;6.792791167454044834e-03;7.656211853027343750e-01;6.795357304964593642e-03;7.656211853027343750e-01;6.823294041798588609e-03;7.656211853027343750e-01;6.793401380002854831e-03;7.656211853027343750e-01;6.825386090349829307e-03
7.617149353027343750e-01;6.785246186071809855e-03;7.617149353027343750e-01;6.796981491406762187e-03;7.617149353027343750e-01;6.820276431960471848e-03;7.617149353027343750e-01;6.789855115616077498e-03;7.617149353027343750e-01;6.796378170726757872e-03;7.617149353027343750e-01;6.820911888176411572e-03;7.617149353027343750e-01;6.789749100565556188e-03;7.617149353027343750e-01;6.819638526340317079e-03;7.617149353027343750e-01;6.780005018180676989e-03;7.617149353027343750e-01;6.785078714732844032e-03;7.617149353027343750e-01;6.814615660951193511e-03;7.617149353027343750e-01;6.779157783530088965e-03;7.617149353027343750e-01;6.781647796931690800e-03;7.617149353027343750e-01;6.809537923486396784e-03;7.617149353027343750e-01;6.779691128211556839e-03;7.617149353027343750e-01;6.811575132116345042e-03
7.578086853027343750e-01;6.770342660944436708e-03;7.578086853027343750e-01;6.781987552223152360e-03;7.578086853027343750e-01;6.805201417808374141e-03;7.578086853027343750e-01;6.774903538282371455e-03;7.578086853027343750e-01;6.781373138941032552e-03;7.578086853027343750e-01;6.805762471290425879e-03;7.578086853027343750e-01;6.774419599323129593e-03;7.578086853027343750e-01;6.804514950760849612e-03;7.578086853027343750e-01;6.766598451219162265e-03;7.578086853027343750e-01;6.771517357968315047e-03;7.578086853027343750e-01;6.801112406758101810e-03;7.578086853027343750e-01;6.765704882600236808e-03;7.578086853027343750e-01;6.768126495220987658e-03;7.578086853027343750e-01;6.795969661609554263e-03;7.578086853027343750e-01;6.766172498977697687e-03;7.578086853027343750e-01;6.797958071766599386e-03
7.539024353027343750e-01;6.755631454436604455e-03;7.539024353027343750e-01;6.767184354007413534e-03;7.539024353027343750e-01;6.790329933202800088e-03;7.539024353027343750e-01;6.760157286746447912e-03;7.539024353027343750e-01;6.766562988422703331e-03;7.539024353027343750e-01;6.790805561582380877e-03;7.539024353027343750e-01;6.759290821523726914e-03;7.539024353027343750e-01;6.789602314599369609e-03;7.539024353027343750e-01;6.753377674106593107e-03;7.539024353027343750e-01;6.758147128475008349e-03;7.539024353027343750e-01;6.787777380682428335e-03;7.539024353027343750e-01;6.752423248412148075e-03;7.539024353027343750e-01;6.754785497679259912e-03;7.539024353027343750e-01;6.782580931616143463e-03;7.539024353027343750e-01;6.752827294828731182e-03;7.539024353027343750e-01;6.784530280978744166e-03
7.499961853027343750e-01;6.741113467940331415e-03;7.499961853027343750e-01;6.752570932974880785e-03;7.499961853027343750e-01;6.775656466626022237e-03;7.499961853027343750e-01;6.745616198071539490e-03;7.499961853027343750e-01;6.751945832874983906e-03;7.499961853027343750e-01;6.776054104367181669e-03;7.499961853027343750e-01;6.744371090733562897e-03;7.499961853027343750e-01;6.774888438176252838e-03;7.499961853027343750e-01;6.740338616835326105e-03;7.499961853027343750e-01;6.744933753373046070e-03;7.499961853027343750e-01;6.774604897322645050e-03;7.499961853027343750e-01;6.739313571710233222e-03;7.499961853027343750e-01;6.741608380177397004e-03;7.499961853027343750e-01;6.769366259154756434e-03;7.499961853027343750e-01;6.739658205489297386e-03;7.499961853027343750e-01;6.771287574185319916e-03
7.460899353027343750e-01;6.726794709524048371e-03;7.460899353027343750e-01;6.738143828559343788e-03;7.460899353027343750e-01;6.761167339201771924e-03;7.460899353027343750e-01;6.731269978817381108e-03;7.460899353027343750e-01;6.737523316093496466e-03;7.460899353027343750e-01;6.761505063935736165e-03;7.460899353027343750e-01;6.729644999672868694e-03;7.460899353027343750e-01;6.760379098285424458e-03;7.460899353027343750e-01;6.727467292074242391e-03;7.460899353027343750e-01;6.731890025986472445e-03;7.460899353027343750e-01;6.761598928465908931e-03;7.460899353027343750e-01;6.726363218762027550e-03;7.460899353027343750e-01;6.728599766214010680e-03;7.460899353027343750e-01;6.756324669719487516e-03;7.460899353027343750e-01;6.726666157669919724e-03;7.460899353027343750e-01;6.758216180879511072e-03
7.421836853027343750e-01;6.712666787163716967e-03;7.421836853027343750e-01;6.723896834478852377e-03;7.421836853027343750e-01;6.746861617738792241e-03;7.421836853027343750e-01;6.717121122957006932e-03;7.421836853027343750e-01;6.723290165414209929e-03;7.421836853027343750e-01;6.747147266367188069e-03;7.421836853027343750e-01;6.715104229799213030e-03;7.421836853027343750e-01;6.746063782717191468e-03;7.421836853027343750e-01;6.714764265533829102e-03;7.421836853027343750e-01;6.719020408200710240e-03;7.421836853027343750e-01;6.748754923715100107e-03;7.421836853027343750e-01;6.713575322115003345e-03;7.421836853027343750e-01;6.715760236935455936e-03;7.421836853027343750e-01;6.743438589809841628e-03;7.421836853027343750e-01;6.713838997670218758e-03;7.421836853027343750e-01;6.745304429230414810e-03
7.382774353027343750e-01;6.698722473524825090e-03;7.382774353027343750e-01;6.709832755342022212e-03;7.382774353027343750e-01;6.732739758361108023e-03;7.382774353027343750e-01;6.703140725251042174e-03;7.382774353027343750e-01;6.709240322497698680e-03;7.382774353027343750e-01;6.732965709694752228e-03;7.382774353027343750e-01;6.700755544333223540e-03;7.382774353027343750e-01;6.731937954811094242e-03;7.382774353027343750e-01;6.702210067396937969e-03;7.382774353027343750e-01;6.706314152129851797e-03;7.382774353027343750e-01;6.736079087822593667e-03;7.382774353027343750e-01;6.700950868260375712e-03;7.382774353027343750e-01;6.703077270500230715e-03;7.382774353027343750e-01;6.730697257962355365e-03;7.382774353027343750e-01;6.701176551680130926e-03;7.382774353027343750e-01;6.732556351249243884e-03
7.343711853027343750e-01;6.684953077010019444e-03;7.343711853027343750e-01;6.695943776916869587e-03;7.343711853027343750e-01;6.718788607503693028e-03;7.343711853027343750e-01;6.689336306868383722e-03;7.343711853027343750e-01;6.695370137313833882e-03;7.343711853027343750e-01;6.718956052164238961e-03;7.343711853027343750e-01;6.686586783845671102e-03;7.343711853027343750e-01;6.717989602270483217e-03;7.343711853027343750e-01;6.689811775437679714e-03;7.343711853027343750e-01;6.693760628305732950e-03;7.343711853027343750e-01;6.723557189959264262e-03;7.343711853027343750e-01;6.688490341140045092e-03;7.343711853027343750e-01;6.690549911419075256e-03;7.343711853027343750e-01;6.718111488750538873e-03;7.343711853027343750e-01;6.688665517230222950e-03;7.343711853027343750e-01;6.719961091166314071e-03
7.304649353027343750e-01;6.671355323780023966e-03;7.304649353027343750e-01;6.682226481368304036e-03;7.304649353027343750e-01;6.705006855174813242e-03;7.304649353027343750e-01;6.675701215668616677e-03;7.304649353027343750e-01;6.681676700467277172e-03;7.304649353027343750e-01;6.705121192776823669e-03;7.304649353027343750e-01;6.672588157092917797e-03;7.304649353027343750e-01;6.704211630572580113e-03;7.304649353027343750e-01;6.677562294687144212e-03;7.304649353027343750e-01;6.681357458509814065e-03;7.304649353027343750e-01;6.711186102711800064e-03;7.304649353027343750e-01;6.676175616975060789e-03;7.304649353027343750e-01;6.678169447147810391e-03;7.304649353027343750e-01;6.705674701184456861e-03;7.304649353027343750e-01;6.676285538012533514e-03;7.304649353027343750e-01;6.707521542055079784e-03
7.265586853027343750e-01;6.657918257781793824e-03;7.265586853027343750e-01;6.668676319866429468e-03;7.265586853027343750e-01;6.691398038165670588e-03;7.265586853027343750e-01;6.662217747140260042e-03;7.265586853027343750e-01;6.668144894628543970e-03;7.265586853027343750e-01;6.691460940417419054e-03;7.265586853027343750e-01;6.658752948489035130e-03;7.265586853027343750e-01;6.690596281299820286e-03;7.265586853027343750e-01;6.665465021974342243e-03;7.265586853027343750e-01;6.669100060860211690e-03;7.265586853027343750e-01;6.698958254371415941e-03;7.265586853027343750e-01;6.664009365833244158e-03;7.265586853027343750e-01;6.665935712997491346e-03;7.265586853027343750e-01;6.693390921271884751e-03;7.265586853027343750e-01;6.664044982834009534e-03;7.265586853027343750e-01;6.695232535367744674e-03
7.226524353027343750e-01;6.644644927093046327e-03;7.226524353027343750e-01;6.655286489082856520e-03;7.226524353027343750e-01;6.677949823790008295e-03;7.226524353027343750e-01;6.648899302573648210e-03;7.226524353027343750e-01;6.654779388705421572e-03;7.226524353027343750e-01;6.677964348189791011e-03;7.226524353027343750e-01;6.645071698101880781e-03;7.226524353027343750e-01;6.677138298706609791e-03;7.226524353027343750e-01;6.653500481860810493e-03;7.226524353027343750e-01;6.656990109899953503e-03;7.226524353027343750e-01;6.686860656068701302e-03;7.226524353027343750e-01;6.651983633123761085e-03;7.226524353027343750e-01;6.653853185844623049e-03;7.226524353027343750e-01;6.681246426531030173e-03;7.226524353027343750e-01;6.651939902267320695e-03;7.226524353027343750e-01;6.683085130069939261e-03
7.187461853027343750e-01;6.631524853961052665e-03;7.187461853027343750e-01;6.642050056957965291e-03;7.187461853027343750e-01;6.664654229935578281e-03;7.187461853027343750e-01;6.635737405131558568e-03;7.187461853027343750e-01;6.641566397821414489e-03;7.187461853027343750e-01;6.664621076297512492e-03;7.187461853027343750e-01;6.631540417409448156e-03;7.187461853027343750e-01;6.663821142339147741e-03;7.187461853027343750e-01;6.641673960290683625e-03;7.187461853027343750e-01;6.645026822974410899e-03;7.187461853027343750e-01;6.674899524891684567e-03;7.187461853027343750e-01;6.640094272007546726e-03;7.187461853027343750e-01;6.641902115762727404e-03;7.187461853027343750e-01;6.669240959619617166e-03;7.187461853027343750e-01;6.639966438942867047e-03;7.187461853027343750e-01;6.671079949747147145e-03
7.148399353027343750e-01;6.618557984266719950e-03;7.148399353027343750e-01;6.628967726242438081e-03;7.148399353027343750e-01;6.651506875781569399e-03;7.148399353027343750e-01;6.622728013446585460e-03;7.148399353027343750e-01;6.628512846013782933e-03;7.148399353027343750e-01;6.651428380979658439e-03;7.148399353027343750e-01;6.618156800482135477e-03;7.148399353027343750e-01;6.650645906847857391e-03;7.148399353027343750e-01;6.629977295505836386e-03;7.148399353027343750e-01;6.633189272060287765e-03;7.148399353027343750e-01;6.663077307409569043e-03;7.148399353027343750e-01;6.628331763273675493e-03;7.148399353027343750e-01;6.630086659520794193e-03;7.148399353027343750e-01;6.657371661688003470e-03;7.148399353027343750e-01;6.628124746960321716e-03;7.148399353027343750e-01;6.659209840518152609e-03
7.109336853027343750e-01;6.605744162727851358e-03;7.109336853027343750e-01;6.616044636390625705e-03;7.109336853027343750e-01;6.638504888198659519e-03;7.109336853027343750e-01;6.609870449352683863e-03;7.109336853027343750e-01;6.615609359109168343e-03;7.109336853027343750e-01;6.638384652604962036e-03;7.109336853027343750e-01;6.604921588291884534e-03;7.109336853027343750e-01;6.637616480482102718e-03;7.109336853027343750e-01;6.618408657921496033e-03;7.109336853027343750e-01;6.621477210199078374e-03;7.109336853027343750e-01;6.651392946779671050e-03;7.109336853027343750e-01;6.616703806369678316e-03;7.109336853027343750e-01;6.618398255848827530e-03;7.109336853027343750e-01;6.645638736145129816e-03;7.109336853027343750e-01;6.616412304424429576e-03;7.109336853027343750e-01;6.647468719342526644e-03
7.070274353027343750e-01;6.593075496247560729e-03;7.070274353027343750e-01;6.603270679937504363e-03;7.070274353027343750e-01;6.625647768188280481e-03;7.070274353027343750e-01;6.597160490401715247e-03;7.070274353027343750e-01;6.602849957544570589e-03;7.070274353027343750e-01;6.625478197669888020e-03;7.070274353027343750e-01;6.591828359712671205e-03;7.070274353027343750e-01;6.624730811953563094e-03;7.070274353027343750e-01;6.606957532297870819e-03;7.070274353027343750e-01;6.609886034359923473e-03;7.070274353027343750e-01;6.639842361057593512e-03;7.070274353027343750e-01;6.605199402353828173e-03;7.070274353027343750e-01;6.606836363074860587e-03;7.070274353027343750e-01;6.634031006538722124e-03;7.070274353027343750e-01;6.604835371815126303e-03;7.070274353027343750e-01;6.635852229927731612e-03
7.031211853027343750e-01;6.580548110093581253e-03;7.031211853027343750e-01;6.590628692389229569e-03;7.031211853027343750e-01;6.612931555100279822e-03;7.031211853027343750e-01;6.584585071043281071e-03;7.031211853027343750e-01;6.590226452114887438e-03;7.031211853027343750e-01;6.612707670935578583e-03;7.031211853027343750e-01;6.578866666526659440e-03;7.031211853027343750e-01;6.611984740026988043e-03;7.031211853027343750e-01;6.595624867559203748e-03;7.031211853027343750e-01;6.598415920311932401e-03;7.031211853027343750e-01;6.628411888276552859e-03;7.031211853027343750e-01;6.593819441954683683e-03;7.031211853027343750e-01;6.595396136394811142e-03;7.031211853027343750e-01;6.622545212592008748e-03;7.031211853027343750e-01;6.593385022844617908e-03;7.031211853027343750e-01;6.624349541710514849e-03
6.992149353027343750e-01;6.568157134803087778e-03;6.992149353027343750e-01;6.578117494805477486e-03;6.992149353027343750e-01;6.600349818959711824e-03;6.992149353027343750e-01;6.572141323000396489e-03;6.992149353027343750e-01;6.577745270375491386e-03;6.992149353027343750e-01;6.600081054851760116e-03;6.992149353027343750e-01;6.566048079093910785e-03;6.992149353027343750e-01;6.599375212628036044e-03;6.992149353027343750e-01;6.584413321493954620e-03;6.992149353027343750e-01;6.587077016462541609e-03;6.992149353027343750e-01;6.617098304232422318e-03;6.992149353027343750e-01;6.582558680099193614e-03;6.992149353027343750e-01;6.584077731334995846e-03;6.992149353027343750e-01;6.611181241365444820e-03;6.992149353027343750e-01;6.582057710269773217e-03;6.992149353027343750e-01;6.612961046751249239e-03
6.953086853027343750e-01;6.555895485883830517e-03;6.953086853027343750e-01;6.565741265770207863e-03;6.953086853027343750e-01;6.587897120058959846e-03;6.953086853027343750e-01;6.559826259374784176e-03;6.953086853027343750e-01;6.565399441317831646e-03;6.953086853027343750e-01;6.587586766954147202e-03;6.953086853027343750e-01;6.553361724176782512e-03;6.953086853027343750e-01;6.586892402650927798e-03;6.953086853027343750e-01;6.573320519284887344e-03;6.953086853027343750e-01;6.575859692157537753e-03;6.953086853027343750e-01;6.605903154966868973e-03;6.953086853027343750e-01;6.571416974295359731e-03;6.953086853027343750e-01;6.572875075967283404e-03;6.953086853027343750e-01;6.599940344510151630e-03;6.953086853027343750e-01;6.570845683984462456e-03;6.953086853027343750e-01;6.601694629074523341e-03
6.914024353027343750e-01;6.543761570034022090e-03;6.914024353027343750e-01;6.553495318697288505e-03;6.914024353027343750e-01;6.575571830865127240e-03;6.914024353027343750e-01;6.547632133841863218e-03;6.914024353027343750e-01;6.553177764572309418e-03;6.914024353027343750e-01;6.575215649754636953e-03;6.914024353027343750e-01;6.540804050172436407e-03;6.914024353027343750e-01;6.574535822091177525e-03;6.914024353027343750e-01;6.562335998971896393e-03;6.914024353027343750e-01;6.564753678066854829e-03;6.914024353027343750e-01;6.594822942091652269e-03;6.914024353027343750e-01;6.560388333095172435e-03;6.914024353027343750e-01;6.561781283965883831e-03;6.914024353027343750e-01;6.588818393329484192e-03;6.914024353027343750e-01;6.559744383457358045e-03;6.914024353027343750e-01;6.590543574414409189e-03
6.874961853027343750e-01;6.531752879457496455e-03;6.874961853027343750e-01;6.541377584759348711e-03;6.874961853027343750e-01;6.563368115091317533e-03;6.874961853027343750e-01;6.535566051745549283e-03;6.874961853027343750e-01;6.541080455011749964e-03;6.874961853027343750e-01;6.562959967237830781e-03;6.874961853027343750e-01;6.528373391768111517e-03;6.874961853027343750e-01;6.562303207624081355e-03;6.874961853027343750e-01;6.551458469957237643e-03;6.874961853027343750e-01;6.553764229421639789e-03;6.874961853027343750e-01;6.583855307550569649e-03;6.874961853027343750e-01;6.549476822939706219e-03;6.874961853027343750e-01;6.550796227161083569e-03;6.874961853027343750e-01;6.577809202007699196e-03;6.874961853027343750e-01;6.548745295702375693e-03;6.874961853027343750e-01;6.579507277737251664e-03
6.835899353027343750e-01;6.519865112455331194e-03;6.835899353027343750e-01;6.529381162913035393e-03;6.835899353027343750e-01;6.551284341423661145e-03;6.835899353027343750e-01;6.523623285189760791e-03;6.835899353027343750e-01;6.529106670068909879e-03;6.835899353027343750e-01;6.550823733520754442e-03;6.835899353027343750e-01;6.516062388267919968e-03;6.835899353027343750e-01;6.550190155553386150e-03;6.835899353027343750e-01;6.540686826025447244e-03;6.835899353027343750e-01;6.542884059215776059e-03;6.835899353027343750e-01;6.572999402898045164e-03;6.835899353027343750e-01;6.538672752598928203e-03;6.835899353027343750e-01;6.539916461934588456e-03;6.835899353027343750e-01;6.566905310875240966e-03;6.835899353027343750e-01;6.537853782183015994e-03;6.835899353027343750e-01;6.568586801436245015e-03
6.796836853027343750e-01;6.508089553206996593e-03;6.796836853027343750e-01;6.517500041911925175e-03;6.796836853027343750e-01;6.539315100289887044e-03;6.796836853027343750e-01;6.511793146674892813e-03;6.796836853027343750e-01;6.517249793702602906e-03;6.796836853027343750e-01;6.538808717903574382e-03;6.796836853027343750e-01;6.503875943148241905e-03;6.796836853027343750e-01;6.538197087429819393e-03;6.796836853027343750e-01;6.530015625314579755e-03;6.796836853027343750e-01;6.532113790721583678e-03;6.796836853027343750e-01;6.562247235245418850e-03;6.796836853027343750e-01;6.527968860713162513e-03;6.796836853027343750e-01;6.529144760886348466e-03;6.796836853027343750e-01;6.556100301927569353e-03;6.796836853027343750e-01;6.527066271556475861e-03;6.796836853027343750e-01;6.557771188634953577e-03
6.757774353027343750e-01;6.496422498002130813e-03;6.757774353027343750e-01;6.505732959141013322e-03;6.757774353027343750e-01;6.527463416145017593e-03;6.757774353027343750e-01;6.500073214034614993e-03;6.757774353027343750e-01;6.505510367541272529e-03;6.757774353027343750e-01;6.526915182600971990e-03;6.757774353027343750e-01;6.491801984145461474e-03;6.757774353027343750e-01;6.526319525989690215e-03;6.757774353027343750e-01;6.519453160379599065e-03;6.757774353027343750e-01;6.521445744363975686e-03;6.757774353027343750e-01;6.551592095468124904e-03;6.757774353027343750e-01;6.517363486661612026e-03;6.757774353027343750e-01;6.518477697237624359e-03;6.757774353027343750e-01;6.545392039064564654e-03;6.757774353027343750e-01;6.516379599285762603e-03;6.757774353027343750e-01;6.547059328619498839e-03
6.718711853027343750e-01;6.484859819959509948e-03;6.718711853027343750e-01;6.494077758654617435e-03;6.718711853027343750e-01;6.515722894209582949e-03;6.718711853027343750e-01;6.488465310978033806e-03;6.718711853027343750e-01;6.493885689996789327e-03;6.718711853027343750e-01;6.515145691126183157e-03;6.718711853027343750e-01;6.479837768824150621e-03;6.718711853027343750e-01;6.514553713818440304e-03;6.718711853027343750e-01;6.508993781602714218e-03;6.718711853027343750e-01;6.510875637959735555e-03;6.718711853027343750e-01;6.541035698354014973e-03;6.718711853027343750e-01;6.506852647062657397e-03;6.718711853027343750e-01;6.507912902918521446e-03;6.718711853027343750e-01;6.534777226762721741e-03;6.718711853027343750e-01;6.505797751836228486e-03;6.718711853027343750e-01;6.536445967652113921e-03
6.679649353027343750e-01;6.473399286761137746e-03;6.679649353027343750e-01;6.482533255210489419e-03;6.679649353027343750e-01;6.504088410938838397e-03;6.679649353027343750e-01;6.476961630237138348e-03;6.679649353027343750e-01;6.482372418682110816e-03;6.679649353027343750e-01;6.503483874240757051e-03;6.679649353027343750e-01;6.467985575968645921e-03;6.679649353027343750e-01;6.502897360846942275e-03;6.679649353027343750e-01;6.498628123085961779e-03;6.679649353027343750e-01;6.500403548817146326e-03;6.679649353027343750e-01;6.530571491615393999e-03;6.679649353027343750e-01;6.496432113870595146e-03;6.679649353027343750e-01;6.497445907175038345e-03;6.679649353027343750e-01;6.524261056982757871e-03;6.679649353027343750e-01;6.495314898589083646e-03;6.679649353027343750e-01;6.525930807377538188e-03
6.640586853027343750e-01;6.462046616521411983e-03;6.640586853027343750e-01;6.471096763871989933e-03;6.640586853027343750e-01;6.492558770642743900e-03;6.640586853027343750e-01;6.465559631811610905e-03;6.640586853027343750e-01;6.470966308327263765e-03;6.640586853027343750e-01;6.491929070978426711e-03;6.640586853027343750e-01;6.456252433441005308e-03;6.640586853027343750e-01;6.491347865785026747e-03;6.640586853027343750e-01;6.488357794464411077e-03;6.640586853027343750e-01;6.490024974852883800e-03;6.640586853027343750e-01;6.520201171702528706e-03;6.640586853027343750e-01;6.486099966461040048e-03;6.640586853027343750e-01;6.487074775905507171e-03;6.640586853027343750e-01;6.513836981116673426e-03;6.640586853027343750e-01;6.484925013348298919e-03;6.640586853027343750e-01;6.515504124681109274e-03
6.601524353027343750e-01;6.450799981886151495e-03;6.601524353027343750e-01;6.459764110527698756e-03;6.601524353027343750e-01;6.481135979045392348e-03;6.601524353027343750e-01;6.454259840105476022e-03;6.601524353027343750e-01;6.459661706074101319e-03;6.601524353027343750e-01;6.480473203720837558e-03;6.601524353027343750e-01;6.444632392758715793e-03;6.601524353027343750e-01;6.479901203116102647e-03;6.601524353027343750e-01;6.478177039524176360e-03;6.601524353027343750e-01;6.479742452669672720e-03;6.601524353027343750e-01;6.509924374520617042e-03;6.601524353027343750e-01;6.475854401389862826e-03;6.601524353027343750e-01;6.476797422046435410e-03;6.601524353027343750e-01;6.503508911549187553e-03;6.601524353027343750e-01;6.474630579387392545e-03;6.601524353027343750e-01;6.505175513664202512e-03
6.562461853027343750e-01;6.439650829140447161e-03;6.562461853027343750e-01;6.448533164466929007e-03;6.562461853027343750e-01;6.469816981695458193e-03;6.562461853027343750e-01;6.443062289189348951e-03;6.562461853027343750e-01;6.448461788177936929e-03;6.562461853027343750e-01;6.469119800249317938e-03;6.562461853027343750e-01;6.433116723965427546e-03;6.562461853027343750e-01;6.468559769558839857e-03;6.562461853027343750e-01;6.468084698530824142e-03;6.562461853027343750e-01;6.469549014815156700e-03;6.562461853027343750e-01;6.499732308873846023e-03;6.562461853027343750e-01;6.465701373667123199e-03;6.562461853027343750e-01;6.466611945887069772e-03;6.562461853027343750e-01;6.493274499212516211e-03;6.562461853027343750e-01;6.464428377000698382e-03;6.562461853027343750e-01;6.494944274417198925e-03
6.523399353027343750e-01;6.428590389047274083e-03;6.523399353027343750e-01;6.437405934763677263e-03;6.523399353027343750e-01;6.458600942060691713e-03;6.523399353027343750e-01;6.431968247887087306e-03;6.523399353027343750e-01;6.437364399869105816e-03;6.523399353027343750e-01;6.457871488586298600e-03;6.523399353027343750e-01;6.421703316130506281e-03;6.523399353027343750e-01;6.457325554595430214e-03;6.523399353027343750e-01;6.458084230921943246e-03;6.523399353027343750e-01;6.459438422232679881e-03;6.523399353027343750e-01;6.489630735491349819e-03;6.523399353027343750e-01;6.455638953916210433e-03;6.523399353027343750e-01;6.456515603323248476e-03;6.523399353027343750e-01;6.483130827714900235e-03;6.523399353027343750e-01;6.454316174496921993e-03;6.523399353027343750e-01;6.484807464307906777e-03
6.484336853027343750e-01;6.417621756961224694e-03;6.484336853027343750e-01;6.426379946745130502e-03;6.484336853027343750e-01;6.447490070588715594e-03;6.484336853027343750e-01;6.420978388257499864e-03;6.484336853027343750e-01;6.426363638689975948e-03;6.484336853027343750e-01;6.446723521611964249e-03;6.484336853027343750e-01;6.410391588857712250e-03;6.484336853027343750e-01;6.446192884989833047e-03;6.484336853027343750e-01;6.448163479153449368e-03;6.484336853027343750e-01;6.449420204530470664e-03;6.484336853027343750e-01;6.479612031196321613e-03;6.484336853027343750e-01;6.445663046495825332e-03;6.484336853027343750e-01;6.446505201785621142e-03;6.484336853027343750e-01;6.473076160251198946e-03;6.484336853027343750e-01;6.444295802493183942e-03;6.484336853027343750e-01;6.474758460972490810e-03
6.445274353027343750e-01;6.406750907250303648e-03;6.445274353027343750e-01;6.415452842316399229e-03;6.445274353027343750e-01;6.436479588706497772e-03;6.445274353027343750e-01;6.410085804966221545e-03;6.445274353027343750e-01;6.415462511459552909e-03;6.445274353027343750e-01;6.435669506215210139e-03;6.445274353027343750e-01;6.399177596554821851e-03;6.445274353027343750e-01;6.435153337601217695e-03;6.445274353027343750e-01;6.438326123705850543e-03;6.445274353027343750e-01;6.439490404602597924e-03;6.445274353027343750e-01;6.469677561496303513e-03;6.445274353027343750e-01;6.435772964306366722e-03;6.445274353027343750e-01;6.436579538258240495e-03;6.445274353027343750e-01;6.463107122353394830e-03;6.445274353027343750e-01;6.434363201024433446e-03;6.445274353027343750e-01;6.464793640744950949e-03
6.406211853027343750e-01;6.395975888410240263e-03;6.406211853027343750e-01;6.404616824147162102e-03;6.406211853027343750e-01;6.425560429271924730e-03;6.406211853027343750e-01;6.399289021867116470e-03;6.406211853027343750e-01;6.404655317863947386e-03;6.406211853027343750e-01;6.424711906291092137e-03;6.406211853027343750e-01;6.388062095421491796e-03;6.406211853027343750e-01;6.424206939660501332e-03;6.406211853027343750e-01;6.428575413655266899e-03;6.406211853027343750e-01;6.429648130802501256e-03;6.406211853027343750e-01;6.459829206582170906e-03;6.406211853027343750e-01;6.425961402979335664e-03;6.406211853027343750e-01;6.426741445237230468e-03;6.406211853027343750e-01;6.453219812643060972e-03;6.406211853027343750e-01;6.424509634547562187e-03;6.406211853027343750e-01;6.454912048744062755e-03
6.367149353027343750e-01;6.385294890292685620e-03;6.367149353027343750e-01;6.393871832504066308e-03;6.367149353027343750e-01;6.414736011695303455e-03;6.367149353027343750e-01;6.388582598619240403e-03;6.367149353027343750e-01;6.393933596441880342e-03;6.367149353027343750e-01;6.413846277485785174e-03;6.367149353027343750e-01;6.377039562543041808e-03;6.367149353027343750e-01;6.413353279008957540e-03;6.367149353027343750e-01;6.418905632808919771e-03;6.367149353027343750e-01;6.419883814672585828e-03;6.367149353027343750e-01;6.450061238841628755e-03;6.367149353027343750e-01;6.416227906110023860e-03;6.367149353027343750e-01;6.416982026089762189e-03;6.367149353027343750e-01;6.443417415758278394e-03;6.367149353027343750e-01;6.414731471481888159e-03;6.367149353027343750e-01;6.445114765400496507e-03
6.328086853027343750e-01;6.374701344869811506e-03;6.328086853027343750e-01;6.383212447128264189e-03;6.328086853027343750e-01;6.403993854813100697e-03;6.328086853027343750e-01;6.377968909150127930e-03;6.328086853027343750e-01;6.383300107483693558e-03;6.328086853027343750e-01;6.403073942624360089e-03;6.328086853027343750e-01;6.366106121197478984e-03;6.328086853027343750e-01;6.402595985716887095e-03;6.328086853027343750e-01;6.409313425769325862e-03;6.328086853027343750e-01;6.410198720056483820e-03;6.328086853027343750e-01;6.440374309413728592e-03;6.328086853027343750e-01;6.406569054033060123e-03;6.328086853027343750e-01;6.407306715019734158e-03;6.328086853027343750e-01;6.433691873846329561e-03;6.328086853027343750e-01;6.405026202085271556e-03;6.328086853027343750e-01;6.435399652804548766e-03
6.289024353027343750e-01;6.364198354626515383e-03;6.289024353027343750e-01;6.372637267262760974e-03;6.289024353027343750e-01;6.393336976121941420e-03;6.289024353027343750e-01;6.367443933987000995e-03;6.289024353027343750e-01;6.372756642083071861e-03;6.289024353027343750e-01;6.392390894764267417e-03;6.289024353027343750e-01;6.355256805267930562e-03;6.289024353027343750e-01;6.391925823589100254e-03;6.289024353027343750e-01;6.399790955520948642e-03;6.289024353027343750e-01;6.400589345444772545e-03;6.289024353027343750e-01;6.430759272720495794e-03;6.289024353027343750e-01;6.396987253741098257e-03;6.289024353027343750e-01;6.397710555136914765e-03;6.289024353027343750e-01;6.424042464288361697e-03;6.289024353027343750e-01;6.395401851251281480e-03;6.289024353027343750e-01;6.425762328768130568e-03
6.249961853027343750e-01;6.353779245599203672e-03;6.249961853027343750e-01;6.362153078247240884e-03;6.249961853027343750e-01;6.382761840683067248e-03;6.249961853027343750e-01;6.356993503227307933e-03;6.249961853027343750e-01;6.362302522939473209e-03;6.249961853027343750e-01;6.381794668674661310e-03;6.249961853027343750e-01;6.344499066049462746e-03;6.249961853027343750e-01;6.381344027788150852e-03;6.249961853027343750e-01;6.390340171420397404e-03;6.249961853027343750e-01;6.391055315398294807e-03;6.249961853027343750e-01;6.421219353890234537e-03;6.249961853027343750e-01;6.387484941548967829e-03;6.249961853027343750e-01;6.388188291354362017e-03;6.249961853027343750e-01;6.414467561239112561e-03;6.249961853027343750e-01;6.385853545024293421e-03;6.249961853027343750e-01;6.416193012041205429e-03
6.210899353027343750e-01;6.343438471601342901e-03;6.210899353027343750e-01;6.351758337666824940e-03;6.210899353027343750e-01;6.372268574998464150e-03;6.210899353027343750e-01;6.346623770448064743e-03;6.210899353027343750e-01;6.351923237249017945e-03;6.210899353027343750e-01;6.371286501443569270e-03;6.210899353027343750e-01;6.333828605550308362e-03;6.210899353027343750e-01;6.370850496487245364e-03;6.210899353027343750e-01;6.380961299736269757e-03;6.210899353027343750e-01;6.381597649714277308e-03;6.210899353027343750e-01;6.411756831012326019e-03;6.210899353027343750e-01;6.378056415167281633e-03;6.210899353027343750e-01;6.378737048415588154e-03;6.210899353027343750e-01;6.404964132908667548e-03;6.210899353027343750e-01;6.376374264181977267e-03;6.210899353027343750e-01;6.406694006993045136e-03
6.171836853027343750e-01;6.333177123330472301e-03;6.171836853027343750e-01;6.341449987142516904e-03;6.171836853027343750e-01;6.361856762201900488e-03;6.171836853027343750e-01;6.336337566125834625e-03;6.171836853027343750e-01;6.341623406227858868e-03;6.171836853027343750e-01;6.360862369788770898e-03;6.171836853027343750e-01;6.323246309159324258e-03;6.171836853027343750e-01;6.360438581777354099e-03;6.171836853027343750e-01;6.371657802497145313e-03;6.171836853027343750e-01;6.372208291071058614e-03;6.171836853027343750e-01;6.402362421175534536e-03;6.171836853027343750e-01;6.368705168544570340e-03;6.171836853027343750e-01;6.369357732654967047e-03;6.171836853027343750e-01;6.395527865571424241e-03;6.171836853027343750e-01;6.366969099592481932e-03;6.171836853027343750e-01;6.397271839825254859e-03
6.132774353027343750e-01;6.322991586069325910e-03;6.132774353027343750e-01;6.331227748108892578e-03;6.132774353027343750e-01;6.351522647687824451e-03;6.132774353027343750e-01;6.326133809800260112e-03;6.132774353027343750e-01;6.331402080404029652e-03;6.132774353027343750e-01;6.350525634456407643e-03;6.132774353027343750e-01;6.312750431584249027e-03;6.132774353027343750e-01;6.350109534449635204e-03;6.132774353027343750e-01;6.362424358736282204e-03;6.132774353027343750e-01;6.362892111430035538e-03;6.132774353027343750e-01;6.393037491017247546e-03;6.132774353027343750e-01;6.359424824295675793e-03;6.132774353027343750e-01;6.360051498789125700e-03;6.132774353027343750e-01;6.386160408467784870e-03;6.132774353027343750e-01;6.357637962557816623e-03;6.132774353027343750e-01;6.387918986017826657e-03
6.093711853027343750e-01;6.312886617629890132e-03;6.093711853027343750e-01;6.321085599958866166e-03;6.093711853027343750e-01;6.341268798809167849e-03;6.093711853027343750e-01;6.316003743222564810e-03;6.093711853027343750e-01;6.321259747912542741e-03;6.093711853027343750e-01;6.340270860808056193e-03;6.093711853027343750e-01;6.302331662452553308e-03;6.093711853027343750e-01;6.339862390341949663e-03;6.093711853027343750e-01;6.353255751651360438e-03;6.093711853027343750e-01;6.353647774473940302e-03;6.093711853027343750e-01;6.383773803806409158e-03;6.093711853027343750e-01;6.350215769080171276e-03;6.093711853027343750e-01;6.350808354971235886e-03;6.093711853027343750e-01;6.376863261476640662e-03;6.093711853027343750e-01;6.348378195087074974e-03;6.093711853027343750e-01;6.378638126184874892e-03
6.054649353027343750e-01;6.302854771875655501e-03;6.054649353027343750e-01;6.311021772079181830e-03;6.054649353027343750e-01;6.331093132202850540e-03;6.054649353027343750e-01;6.305947171226686590e-03;6.054649353027343750e-01;6.311195877280741454e-03;6.054649353027343750e-01;6.330096526476830347e-03;6.054649353027343750e-01;6.291990479839930719e-03;6.054649353027343750e-01;6.329697883505849658e-03;6.054649353027343750e-01;6.344156105245149502e-03;6.054649353027343750e-01;6.344468873674768625e-03;6.054649353027343750e-01;6.374575116508457776e-03;6.054649353027343750e-01;6.341072025602605654e-03;6.054649353027343750e-01;6.341632347700572152e-03;6.054649353027343750e-01;6.367633838660104184e-03;6.054649353027343750e-01;6.339189228511988260e-03;6.054649353027343750e-01;6.369429621505889524e-03
6.015586853027343750e-01;6.292897502995167640e-03;6.015586853027343750e-01;6.301032362328484737e-03;6.015586853027343750e-01;6.320997269932633611e-03;6.015586853027343750e-01;6.295966701855733316e-03;6.015586853027343750e-01;6.301202406574079630e-03;6.015586853027343750e-01;6.319993194793960788e-03;6.015586853027343750e-01;6.281725574982997135e-03;6.015586853027343750e-01;6.319609640578189788e-03;6.015586853027343750e-01;6.335120544530891372e-03;6.015586853027343750e-01;6.335358113357184885e-03;6.015586853027343750e-01;6.365442705135862696e-03;6.015586853027343750e-01;6.331994968072339816e-03;6.015586853027343750e-01;6.332526203185847267e-03;6.015586853027343750e-01;6.358473030825854792e-03;6.015586853027343750e-01;6.330068417386446045e-03;6.015586853027343750e-01;6.360286091829300825e-03
5.976524353027343750e-01;6.283007826736516227e-03;5.976524353027343750e-01;6.291112456242807169e-03;5.976524353027343750e-01;6.310976584746413008e-03;5.976524353027343750e-01;6.286059149922258726e-03;5.976524353027343750e-01;6.291278692894557677e-03;5.976524353027343750e-01;6.309965353047499934e-03;5.976524353027343750e-01;6.271530315047990287e-03;5.976524353027343750e-01;6.309594850399630889e-03;5.976524353027343750e-01;6.326148262514084443e-03;5.976524353027343750e-01;6.326308830161678221e-03;5.976524353027343750e-01;6.356374435675711358e-03;5.976524353027343750e-01;6.322985426965362955e-03;5.976524353027343750e-01;6.323487614695515006e-03;5.976524353027343750e-01;6.349379721811625708e-03;5.976524353027343750e-01;6.321015862726792056e-03;5.976524353027343750e-01;6.351204580472734167e-03
5.937461853027343750e-01;6.273189254746307578e-03;5.937461853027343750e-01;6.281256994295093994e-03;5.937461853027343750e-01;6.301029196472702348e-03;5.937461853027343750e-01;6.276227216499657285e-03;5.937461853027343750e-01;6.281422686099523596e-03;5.937461853027343750e-01;6.300007641500317106e-03;5.937461853027343750e-01;6.261411876176107075e-03;5.937461853027343750e-01;6.299656246247468429e-03;5.937461853027343750e-01;6.317238719021244647e-03;5.937461853027343750e-01;6.317321998538023842e-03;5.937461853027343750e-01;6.347369612471309187e-03;5.937461853027343750e-01;6.314039240870737008e-03;5.937461853027343750e-01;6.314513058212122519e-03;5.937461853027343750e-01;6.340349067400395493e-03;5.937461853027343750e-01;6.312024369620876721e-03;5.937461853027343750e-01;6.342185755584817120e-03
5.898399353027343750e-01;6.263444759783623125e-03;5.898399353027343750e-01;6.271469677529583654e-03;5.898399353027343750e-01;6.291154735837968005e-03;5.898399353027343750e-01;6.266468014708233628e-03;5.898399353027343750e-01;6.271636521379998774e-03;5.898399353027343750e-01;6.290122168139746471e-03;5.898399353027343750e-01;6.251371192310770097e-03;5.898399353027343750e-01;6.289787960520005355e-03;5.898399353027343750e-01;6.308392114124986710e-03;5.898399353027343750e-01;6.308395955127528779e-03;5.898399353027343750e-01;6.338429830462948868e-03;5.898399353027343750e-01;6.305155265854558641e-03;5.898399353027343750e-01;6.305597682749056535e-03;5.898399353027343750e-01;6.331381047573975650e-03;5.898399353027343750e-01;6.303094989357119204e-03;5.898399353027343750e-01;6.333233166143772096e-03
5.859336853027343750e-01;6.253771463252628948e-03;5.859336853027343750e-01;6.261748859975268221e-03;5.859336853027343750e-01;6.281348776244072458e-03;5.859336853027343750e-01;6.256779401274488971e-03;5.859336853027343750e-01;6.261917394649932182e-03;5.859336853027343750e-01;6.280308710771591828e-03;5.859336853027343750e-01;6.241404272870858597e-03;5.859336853027343750e-01;6.279989967590976670e-03;5.859336853027343750e-01;6.299598975768446948e-03;5.859336853027343750e-01;6.299533144099545186e-03;5.859336853027343750e-01;6.329554451996606199e-03;5.859336853027343750e-01;6.296331236449414365e-03;5.859336853027343750e-01;6.296742793947113920e-03;5.859336853027343750e-01;6.322479175987956619e-03;5.859336853027343750e-01;6.294231321588331443e-03;5.859336853027343750e-01;6.324342102135881508e-03
5.820274353027343750e-01;6.244168283712950296e-03;5.820274353027343750e-01;6.252095874999870351e-03;5.820274353027343750e-01;6.271610983537499219e-03;5.820274353027343750e-01;6.247159275587374494e-03;5.820274353027343750e-01;6.252273025666413471e-03;5.820274353027343750e-01;6.270562745021415578e-03;5.820274353027343750e-01;6.231510593909407765e-03;5.820274353027343750e-01;6.270253888678409444e-03;5.820274353027343750e-01;6.290866727290216759e-03;5.820274353027343750e-01;6.290730054919461793e-03;5.820274353027343750e-01;6.320738666703233644e-03;5.820274353027343750e-01;6.287560466770143568e-03;5.820274353027343750e-01;6.287952946992807386e-03;5.820274353027343750e-01;6.313642604983078777e-03;5.820274353027343750e-01;6.285428061668917391e-03;5.820274353027343750e-01;6.315509144733461727e-03
5.781211853027343750e-01;6.234631432042418361e-03;5.781211853027343750e-01;6.242509426569864753e-03;5.781211853027343750e-01;6.261939695141760347e-03;5.781211853027343750e-01;6.237605374517802420e-03;5.781211853027343750e-01;6.242689543577237092e-03;5.781211853027343750e-01;6.260886440499920623e-03;5.781211853027343750e-01;6.221682163516122598e-03;5.781211853027343750e-01;6.260578937874658294e-03;5.781211853027343750e-01;6.282199060654846193e-03;5.781211853027343750e-01;6.281986747832785968e-03;5.781211853027343750e-01;6.311981326368381467e-03;5.781211853027343750e-01;6.278843647856813433e-03;5.781211853027343750e-01;6.279222621685813174e-03;5.781211853027343750e-01;6.304864975767755959e-03;5.781211853027343750e-01;6.276680746653484459e-03;5.781211853027343750e-01;6.306733050084546016e-03
5.742149353027343750e-01;6.225157133781470536e-03;5.742149353027343750e-01;6.232988531029627459e-03;5.742149353027343750e-01;6.252337233669006192e-03;5.742149353027343750e-01;6.228115936326824448e-03;5.742149353027343750e-01;6.233170513033582313e-03;5.742149353027343750e-01;6.251277200356365575e-03;5.742149353027343750e-01;6.211918592726050833e-03;5.742149353027343750e-01;6.250970173510494825e-03;5.742149353027343750e-01;6.273586512165776202e-03;5.742149353027343750e-01;6.273305208940440324e-03;5.742149353027343750e-01;6.303279916492182666e-03;5.742149353027343750e-01;6.270185023790029143e-03;5.742149353027343750e-01;6.270549551097912358e-03;5.742149353027343750e-01;6.296142361191258557e-03;5.742149353027343750e-01;6.267992368727787894e-03;5.742149353027343750e-01;6.298015950267016674e-03
5.703086853027343750e-01;6.215747450727863652e-03;5.703086853027343750e-01;6.223532476216121594e-03;5.703086853027343750e-01;6.242801760430078360e-03;5.703086853027343750e-01;6.218694002126890982e-03;5.703086853027343750e-01;6.223716522597655051e-03;5.703086853027343750e-01;6.241734829264397252e-03;5.703086853027343750e-01;6.202220969632232621e-03;5.703086853027343750e-01;6.241425333526645636e-03;5.703086853027343750e-01;6.265027394697691467e-03;5.703086853027343750e-01;6.264678338454886600e-03;5.703086853027343750e-01;6.294632857341762346e-03;5.703086853027343750e-01;6.261584094152871857e-03;5.703086853027343750e-01;6.261931475254754048e-03;5.703086853027343750e-01;6.287472376212705633e-03;5.703086853027343750e-01;6.259360205884243952e-03;5.703086853027343750e-01;6.289357075682919761e-03
5.664024353027343750e-01;6.206403138485355221e-03;5.664024353027343750e-01;6.214139704277106720e-03;5.664024353027343750e-01;6.233324325003605781e-03;5.664024353027343750e-01;6.209337709631772284e-03;5.664024353027343750e-01;6.214324278107649993e-03;5.664024353027343750e-01;6.232255534310211439e-03;5.664024353027343750e-01;6.192586731434307143e-03;5.664024353027343750e-01;6.231943348757940267e-03;5.664024353027343750e-01;6.256523610170954507e-03;5.664024353027343750e-01;6.256105860051852305e-03;5.664024353027343750e-01;6.286039928632429843e-03;5.664024353027343750e-01;6.253035523111499100e-03;5.664024353027343750e-01;6.253364615950418245e-03;5.664024353027343750e-01;6.278859591427382245e-03;5.664024353027343750e-01;6.250786233422804886e-03;5.664024353027343750e-01;6.280747014469161699e-03
5.624961853027343750e-01;6.197125173739190078e-03;5.624961853027343750e-01;6.204807731992738676e-03;5.624961853027343750e-01;6.223906617351695342e-03;5.624961853027343750e-01;6.200037232015398470e-03;5.624961853027343750e-01;6.204996573152685851e-03;5.624961853027343750e-01;6.222837224059496811e-03;5.624961853027343750e-01;6.183016960195725394e-03;5.624961853027343750e-01;6.222524749492082223e-03;5.624961853027343750e-01;6.248074040913687531e-03;5.624961853027343750e-01;6.247588789028883129e-03;5.624961853027343750e-01;6.277497662182844954e-03;5.624961853027343750e-01;6.244543636219367089e-03;5.624961853027343750e-01;6.244848285749332074e-03;5.624961853027343750e-01;6.270305133413574782e-03;5.624961853027343750e-01;6.242261619474762102e-03;5.624961853027343750e-01;6.272192848322785501e-03
5.585899353027343750e-01;6.187905945885299394e-03;5.585899353027343750e-01;6.195533855363054287e-03;5.585899353027343750e-01;6.214552509342357277e-03;5.585899353027343750e-01;6.190793954331892147e-03;5.585899353027343750e-01;6.195727374388036029e-03;5.585899353027343750e-01;6.213478620486080628e-03;5.585899353027343750e-01;6.173509967070017583e-03;5.585899353027343750e-01;6.213166201505831987e-03;5.585899353027343750e-01;6.239679673789514346e-03;5.585899353027343750e-01;6.239125967236278797e-03;5.585899353027343750e-01;6.269006409250149105e-03;5.585899353027343750e-01;6.236109308544755814e-03;5.585899353027343750e-01;6.236381937396114766e-03;5.585899353027343750e-01;6.261805753693233320e-03;5.585899353027343750e-01;6.233790167442792608e-03;5.585899353027343750e-01;6.263692179596907182e-03
5.546836853027343750e-01;6.178745498019604099e-03;5.546836853027343750e-01;6.186319269704869568e-03;5.546836853027343750e-01;6.205254674310656249e-03;5.546836853027343750e-01;6.181606096082347887e-03;5.546836853027343750e-01;6.186513166351517885e-03;5.546836853027343750e-01;6.204171212207387591e-03;5.546836853027343750e-01;6.164063229646464179e-03;5.546836853027343750e-01;6.203868517171832672e-03;5.546836853027343750e-01;6.231337787799986691e-03;5.546836853027343750e-01;6.230712977590868729e-03;5.546836853027343750e-01;6.260569212464832736e-03;5.546836853027343750e-01;6.227726320525405097e-03;5.546836853027343750e-01;6.227967045520532707e-03;5.546836853027343750e-01;6.253358538970701062e-03;5.546836853027343750e-01;6.225370811397087575e-03;5.546836853027343750e-01;6.255242056405322520e-03
5.507774353027343750e-01;6.169639956950684692e-03;5.507774353027343750e-01;6.177161864608407896e-03;5.507774353027343750e-01;6.196017276061029783e-03;5.507774353027343750e-01;6.172474376004812198e-03;5.507774353027343750e-01;6.177356243660322120e-03;5.507774353027343750e-01;6.194919931322913874e-03;5.507774353027343750e-01;6.154676389723565469e-03;5.507774353027343750e-01;6.194633728522030633e-03;5.507774353027343750e-01;6.223043531500172150e-03;5.507774353027343750e-01;6.222349145582801305e-03;5.507774353027343750e-01;6.252183713184148589e-03;5.507774353027343750e-01;6.219391412998625211e-03;5.507774353027343750e-01;6.219602728406310385e-03;5.507774353027343750e-01;6.244966184280683827e-03;5.507774353027343750e-01;6.217001293533302476e-03;5.507774353027343750e-01;6.246840659079469851e-03
5.468711853027343750e-01;6.160588699777355681e-03;5.468711853027343750e-01;6.168055832105967008e-03;5.468711853027343750e-01;6.186838597213194756e-03;5.468711853027343750e-01;6.163401044721420786e-03;5.468711853027343750e-01;6.168253765790427008e-03;5.468711853027343750e-01;6.185721283251942662e-03;5.468711853027343750e-01;6.145352294457489400e-03;5.468711853027343750e-01;6.185455572758256047e-03;5.468711853027343750e-01;6.214796319062140285e-03;5.468711853027343750e-01;6.214032602521533943e-03;5.468711853027343750e-01;6.243844870928773674e-03;5.468711853027343750e-01;6.211105521165445620e-03;5.468711853027343750e-01;6.211285870619501388e-03;5.468711853027343750e-01;6.236623539861448247e-03;5.468711853027343750e-01;6.208684345331640791e-03;5.468711853027343750e-01;6.238489600236469743e-03
5.429649353027343750e-01;6.151595308044614276e-03;5.429649353027343750e-01;6.158999971102135408e-03;5.429649353027343750e-01;6.177716159153585039e-03;5.429649353027343750e-01;6.154383562874293431e-03;5.429649353027343750e-01;6.159205543698816065e-03;5.429649353027343750e-01;6.176571630521938971e-03;5.429649353027343750e-01;6.136085653196359305e-03;5.429649353027343750e-01;6.176334114179018141e-03;5.429649353027343750e-01;6.206596954852131379e-03;5.429649353027343750e-01;6.205761077433877629e-03;5.429649353027343750e-01;6.235555765139982887e-03;5.429649353027343750e-01;6.202862569516963062e-03;5.429649353027343750e-01;6.203019469915328592e-03;5.429649353027343750e-01;6.228331872142622155e-03;5.429649353027343750e-01;6.200420566170262472e-03;5.429649353027343750e-01;6.230189564246636086e-03
5.390586853027343750e-01;6.142656164723850690e-03;5.390586853027343750e-01;6.149997758245051745e-03;5.390586853027343750e-01;6.168648420726822838e-03;5.390586853027343750e-01;6.145416347031282950e-03;5.390586853027343750e-01;6.150208196546370215e-03;5.390586853027343750e-01;6.167477698516638830e-03;5.390586853027343750e-01;6.126880251163163531e-03;5.390586853027343750e-01;6.167265059354554158e-03;5.390586853027343750e-01;6.198442118516202248e-03;5.390586853027343750e-01;6.197538449686341815e-03;5.390586853027343750e-01;6.227315380202708486e-03;5.390586853027343750e-01;6.194665150430491221e-03;5.390586853027343750e-01;6.194800278631795894e-03;5.390586853027343750e-01;6.220089471731034270e-03;5.390586853027343750e-01;6.192208243502438092e-03;5.390586853027343750e-01;6.221936488806567231e-03
5.351524353027343750e-01;6.133767380461228533e-03;5.351524353027343750e-01;6.141048770061796960e-03;5.351524353027343750e-01;6.159631425596722408e-03;5.351524353027343750e-01;6.136500853635464860e-03;5.351524353027343750e-01;6.141262889345596061e-03;5.351524353027343750e-01;6.158439613017425811e-03;5.351524353027343750e-01;6.117731859699256612e-03;5.351524353027343750e-01;6.158248743813722267e-03;5.351524353027343750e-01;6.190333404797326855e-03;5.351524353027343750e-01;6.189359999977614782e-03;5.351524353027343750e-01;6.219118020158905837e-03;5.351524353027343750e-01;6.186517103059318776e-03;5.351524353027343750e-01;6.186623803842700338e-03;5.351524353027343750e-01;6.211896502009137122e-03;5.351524353027343750e-01;6.184042415621453757e-03;5.351524353027343750e-01;6.213728312592949748e-03
5.312461853027343750e-01;6.124925471303553290e-03;5.312461853027343750e-01;6.132157958832836105e-03;5.312461853027343750e-01;6.150666949698982595e-03;5.312461853027343750e-01;6.127636494663859894e-03;5.312461853027343750e-01;6.132371966097762729e-03;5.312461853027343750e-01;6.149451582555260330e-03;5.312461853027343750e-01;6.108632559819427918e-03;5.312461853027343750e-01;6.149282392286580662e-03;5.312461853027343750e-01;6.182270881673955325e-03;5.312461853027343750e-01;6.181228649221000293e-03;5.312461853027343750e-01;6.210970564239864586e-03;5.312461853027343750e-01;6.178414522903519224e-03;5.312461853027343750e-01;6.178490813245169147e-03;5.312461853027343750e-01;6.203747066263740062e-03;5.312461853027343750e-01;6.175922441559087393e-03;5.312461853027343750e-01;6.205564896373668218e-03
5.273399353027343750e-01;6.116132615181184458e-03;5.273399353027343750e-01;6.123323672888853972e-03;5.273399353027343750e-01;6.141754837641334903e-03;5.273399353027343750e-01;6.118823868892528904e-03;5.273399353027343750e-01;6.123532578423608597e-03;5.273399353027343750e-01;6.140513786036273618e-03;5.273399353027343750e-01;6.099589457439535782e-03;5.273399353027343750e-01;6.140367493701360917e-03;5.273399353027343750e-01;6.174255885078167895e-03;5.273399353027343750e-01;6.173142251467162583e-03;5.273399353027343750e-01;6.202870969127889135e-03;5.273399353027343750e-01;6.170356938516865022e-03;5.273399353027343750e-01;6.170405078961381171e-03;5.273399353027343750e-01;6.195643613790823533e-03;5.273399353027343750e-01;6.167847295070854642e-03;5.273399353027343750e-01;6.197447219974006917e-03
5.234336853027343750e-01;6.107389105156634662e-03;5.234336853027343750e-01;6.114543907199668747e-03;5.234336853027343750e-01;6.132890975121115147e-03;5.234336853027343750e-01;6.110060742407103299e-03;5.234336853027343750e-01;6.114746846698668539e-03;5.234336853027343750e-01;6.131628606991507482e-03;5.234336853027343750e-01;6.090598665425417044e-03;5.234336853027343750e-01;6.131502087080901130e-03;5.234336853027343750e-01;6.166285945254362279e-03;5.234336853027343750e-01;6.165105118566807998e-03;5.234336853027343750e-01;6.194811631223599152e-03;5.234336853027343750e-01;6.162344175222191078e-03;5.234336853027343750e-01;6.162360202192269411e-03;5.234336853027343750e-01;6.187585518094590453e-03;5.234336853027343750e-01;6.159816180312373789e-03;5.234336853027343750e-01;6.189376897156260646e-03
5.195274353027343750e-01;6.098689268960847537e-03;5.195274353027343750e-01;6.105809804152650955e-03;5.195274353027343750e-01;6.124075494244021235e-03;5.195274353027343750e-01;6.101344768487474042e-03;5.195274353027343750e-01;6.106009601192973792e-03;5.195274353027343750e-01;6.122792409671936296e-03;5.195274353027343750e-01;6.081658654907409756e-03;5.195274353027343750e-01;6.122687611708033974e-03;5.195274353027343750e-01;6.158357054988352133e-03;5.195274353027343750e-01;6.157112855222864056e-03;5.195274353027343750e-01;6.186793304123754285e-03;5.195274353027343750e-01;6.154377794166024547e-03;5.195274353027343750e-01;6.154359687500202472e-03;5.195274353027343750e-01;6.179568906827685726e-03;5.195274353027343750e-01;6.151831825328454850e-03;5.195274353027343750e-01;6.181354104108860437e-03
5.156211853027343750e-01;6.090035777537755254e-03;5.156211853027343750e-01;6.097119433907952774e-03;5.156211853027343750e-01;6.115307934682247780e-03;5.156211853027343750e-01;6.092674527005665849e-03;5.156211853027343750e-01;6.097318685207129760e-03;5.156211853027343750e-01;6.114004464353790802e-03;5.156211853027343750e-01;6.072775395831871495e-03;5.156211853027343750e-01;6.113921955956321506e-03;5.156211853027343750e-01;6.150468128118694554e-03;5.156211853027343750e-01;6.149161944197237967e-03;5.156211853027343750e-01;6.178818542289695771e-03;5.156211853027343750e-01;6.146452980117209780e-03;5.156211853027343750e-01;6.146399362164234673e-03;5.156211853027343750e-01;6.171592691969710748e-03;5.156211853027343750e-01;6.143891841087134251e-03;5.156211853027343750e-01;6.173371875382360763e-03
5.117149353027343750e-01;6.081430968170841757e-03;5.117149353027343750e-01;6.088473873086166360e-03;5.117149353027343750e-01;6.106586628616434732e-03;5.117149353027343750e-01;6.084050325662142787e-03;5.117149353027343750e-01;6.088669395817450543e-03;5.117149353027343750e-01;6.105267267468739156e-03;5.117149353027343750e-01;6.063943933407474167e-03;5.117149353027343750e-01;6.105205019040413177e-03;5.117149353027343750e-01;6.142620736126289810e-03;5.117149353027343750e-01;6.141248377985363688e-03;5.117149353027343750e-01;6.170884080344773981e-03;5.117149353027343750e-01;6.138570947055045808e-03;5.117149353027343750e-01;6.138478186200884736e-03;5.117149353027343750e-01;6.163656795980299030e-03;5.117149353027343750e-01;6.135994627874947864e-03;5.117149353027343750e-01;6.165432276642391490e-03
5.078086853027343750e-01;6.072876004844799530e-03;5.078086853027343750e-01;6.079875683689540955e-03;5.078086853027343750e-01;6.097914119874700729e-03;5.078086853027343750e-01;6.075470927087978784e-03;5.078086853027343750e-01;6.080065641380454772e-03;5.078086853027343750e-01;6.096578730419906916e-03;5.078086853027343750e-01;6.055163075681362778e-03;5.078086853027343750e-01;6.096533678193986547e-03;5.078086853027343750e-01;6.134813811892464094e-03;5.078086853027343750e-01;6.133376388869876683e-03;5.078086853027343750e-01;6.162991046941428651e-03;5.078086853027343750e-01;6.130730598487323969e-03;5.078086853027343750e-01;6.130598369595899148e-03;5.078086853027343750e-01;6.155761559232436446e-03;5.078086853027343750e-01;6.128136774330148785e-03;5.078086853027343750e-01;6.157534439986455353e-03
5.039024353027343750e-01;6.064368575150341951e-03;5.039024353027343750e-01;6.071320601064348309e-03;5.039024353027343750e-01;6.089286988792123878e-03;5.039024353027343750e-01;6.066936084015686972e-03;5.039024353027343750e-01;6.071506092523558211e-03;5.039024353027343750e-01;6.087936294205964667e-03;5.039024353027343750e-01;6.046432625871552523e-03;5.039024353027343750e-01;6.087908494331586463e-03;5.039024353027343750e-01;6.127048591566546139e-03;5.039024353027343750e-01;6.125547057194929632e-03;5.039024353027343750e-01;6.155137985580206618e-03;5.039024353027343750e-01;6.122931707119754104e-03;5.039024353027343750e-01;6.122760211998386388e-03;5.039024353027343750e-01;6.147906178505343176e-03;5.039024353027343750e-01;6.120319052198256934e-03;5.039024353027343750e-01;6.149677723758010216e-03
4.999961853027343750e-01;6.055905003202410007e-03;4.999961853027343750e-01;6.062810835741959219e-03;4.999961853027343750e-01;6.080707197196343755e-03;4.999961853027343750e-01;6.058447808829339233e-03;4.999961853027343750e-01;6.062987650165527036e-03;4.999961853027343750e-01;6.079339912440631308e-03;4.999961853027343750e-01;6.037749433582663937e-03;4.999961853027343750e-01;6.079322597748452149e-03;4.999961853027343750e-01;6.119319540927076369e-03;4.999961853027343750e-01;6.117758351484311324e-03;4.999961853027343750e-01;6.147326126910233023e-03;4.999961853027343750e-01;6.115174795011225385e-03;4.999961853027343750e-01;6.114959544121421203e-03;4.999961853027343750e-01;6.140088494180583750e-03;4.999961853027343750e-01;6.112542242259818431e-03;4.999961853027343750e-01;6.141861438805147795e-03
4.960899353027343750e-01;6.047488426791991674e-03;4.960899353027343750e-01;6.054348953051029783e-03;4.960899353027343750e-01;6.072175010973126022e-03;4.960899353027343750e-01;6.050001605288964947e-03;4.960899353027343750e-01;6.054516157396325378e-03;4.960899353027343750e-01;6.070787530985882231e-03;4.960899353027343750e-01;6.029116293403508249e-03;4.960899353027343750e-01;6.070775422725130550e-03;4.960899353027343750e-01;6.111630188684726538e-03;4.960899353027343750e-01;6.110011474598520467e-03;4.960899353027343750e-01;6.139556474549306975e-03;4.960899353027343750e-01;6.107457605093512785e-03;4.960899353027343750e-01;6.107195119532758849e-03;4.960899353027343750e-01;6.132311377678800225e-03;4.960899353027343750e-01;6.104803270613769033e-03;4.960899353027343750e-01;6.134085796721032088e-03
4.921836853027343750e-01;6.039114865294569444e-03;4.921836853027343750e-01;6.045925136671038806e-03;4.921836853027343750e-01;6.063681607079777526e-03;4.921836853027343750e-01;6.041598147730374395e-03;4.921836853027343750e-01;6.046084328343555650e-03;4.921836853027343750e-01;6.062281586229270082e-03;4.921836853027343750e-01;6.020530216458840067e-03;4.921836853027343750e-01;6.062270512054095117e-03;4.921836853027343750e-01;6.103977680781738288e-03;4.921836853027343750e-01;6.102303751084153967e-03;4.921836853027343750e-01;6.131822733383571200e-03;4.921836853027343750e-01;6.099776680356413031e-03;4.921836853027343750e-01;6.099469142205174443e-03;4.921836853027343750e-01;6.124574115091697274e-03;4.921836853027343750e-01;6.097100353398736752e-03;4.921836853027343750e-01;6.126348853248634284e-03
4.882774353027343750e-01;6.030781654381154981e-03;4.882774353027343750e-01;6.037543028379365948e-03;4.882774353027343750e-01;6.055232760095980750e-03;4.882774353027343750e-01;6.033235303093089329e-03;4.882774353027343750e-01;6.037695139687706755e-03;4.882774353027343750e-01;6.053821704798983093e-03;4.882774353027343750e-01;6.011989405096946140e-03;4.882774353027343750e-01;6.053804276034699741e-03;4.882774353027343750e-01;6.096359010406325087e-03;4.882774353027343750e-01;6.094632700144738194e-03;4.882774353027343750e-01;6.124125955089469546e-03;4.882774353027343750e-01;6.092135371296887592e-03;4.882774353027343750e-01;6.091779227835139067e-03;4.882774353027343750e-01;6.116876965459943152e-03;4.882774353027343750e-01;6.089434456178495492e-03;4.882774353027343750e-01;6.118651798423189667e-03
4.843711853027343750e-01;6.022488815016085323e-03;4.843711853027343750e-01;6.029202605935807605e-03;4.843711853027343750e-01;6.046826332753347383e-03;4.843711853027343750e-01;6.024915064359002981e-03;4.843711853027343750e-01;6.029346731181386802e-03;4.843711853027343750e-01;6.045401635788739091e-03;4.843711853027343750e-01;6.003495104382292925e-03;4.843711853027343750e-01;6.045380023106241250e-03;4.843711853027343750e-01;6.088777734955460284e-03;4.843711853027343750e-01;6.086997478669910373e-03;4.843711853027343750e-01;6.116465845625005532e-03;4.843711853027343750e-01;6.084533064735738947e-03;4.843711853027343750e-01;6.084127707826707775e-03;4.843711853027343750e-01;6.109217407074424636e-03;4.843711853027343750e-01;6.081802034878334463e-03;4.843711853027343750e-01;6.110987440976882630e-03
4.804649353027343750e-01;6.014234897835877072e-03;4.804649353027343750e-01;6.020904280317960350e-03;4.804649353027343750e-01;6.038461130555596891e-03;4.804649353027343750e-01;6.016636358814751902e-03;4.804649353027343750e-01;6.021038739727389844e-03;4.804649353027343750e-01;6.037022661868796276e-03;4.804649353027343750e-01;5.995045010857521540e-03;4.804649353027343750e-01;6.036999103000896365e-03;4.804649353027343750e-01;6.081233848532905523e-03;4.804649353027343750e-01;6.079400325381689903e-03;4.804649353027343750e-01;6.108839336995852687e-03;4.804649353027343750e-01;6.076968277866996206e-03;4.804649353027343750e-01;6.076510520960827673e-03;4.804649353027343750e-01;6.101593379440209929e-03;4.804649353027343750e-01;6.074203109072211573e-03;4.804649353027343750e-01;6.103355426308935613e-03
4.765586853027343750e-01;6.006021958428659629e-03;4.765586853027343750e-01;6.012649498232919450e-03;4.765586853027343750e-01;6.030137582787370963e-03;4.765586853027343750e-01;6.008403050045817151e-03;4.765586853027343750e-01;6.012773214577884877e-03;4.765586853027343750e-01;6.028683625241323084e-03;4.765586853027343750e-01;5.986637367331247399e-03;4.765586853027343750e-01;6.028662018626652908e-03;4.765586853027343750e-01;6.073727083509469424e-03;4.765586853027343750e-01;6.071838100415481027e-03;4.765586853027343750e-01;6.101248119314441228e-03;4.765586853027343750e-01;6.069442731567774654e-03;4.765586853027343750e-01;6.068930104776481052e-03;4.765586853027343750e-01;6.094003190359814463e-03;4.765586853027343750e-01;6.066639212942538141e-03;4.765586853027343750e-01;6.095759047268151272e-03
4.726524353027343750e-01;5.997849463126632939e-03;4.726524353027343750e-01;6.004433896373530082e-03;4.726524353027343750e-01;6.021857089046686075e-03;4.726524353027343750e-01;6.000209871846143295e-03;4.726524353027343750e-01;6.004546814096017524e-03;4.726524353027343750e-01;6.020383556133728289e-03;4.726524353027343750e-01;5.978270635043159489e-03;4.726524353027343750e-01;6.020366142112177146e-03;4.726524353027343750e-01;6.066252444210608677e-03;4.726524353027343750e-01;6.064309708079489505e-03;4.726524353027343750e-01;6.093692258991643615e-03;4.726524353027343750e-01;6.061954287874753156e-03;4.726524353027343750e-01;6.061384595085444853e-03;4.726524353027343750e-01;6.086445041974461456e-03;4.726524353027343750e-01;6.059112081219929398e-03;4.726524353027343750e-01;6.088194713900086513e-03
4.687461853027343750e-01;5.989714420979709575e-03;4.687461853027343750e-01;5.996257210955101974e-03;4.687461853027343750e-01;6.013615448223443537e-03;4.687461853027343750e-01;5.992051725634254915e-03;4.687461853027343750e-01;5.996359265832076554e-03;4.687461853027343750e-01;6.012121648145717263e-03;4.687461853027343750e-01;5.969946029544991734e-03;4.687461853027343750e-01;6.012106784204181327e-03;4.687461853027343750e-01;6.058808107500663481e-03;4.687461853027343750e-01;6.056816440336148209e-03;4.687461853027343750e-01;6.086169209657040641e-03;4.687461853027343750e-01;6.054496907793571574e-03;4.687461853027343750e-01;6.053872446413216361e-03;4.687461853027343750e-01;6.078921330960896860e-03;4.687461853027343750e-01;6.051618995717274185e-03;4.687461853027343750e-01;6.080660379315485156e-03
4.648399353027343750e-01;5.981617867274279139e-03;4.648399353027343750e-01;5.988120027350562341e-03;4.648399353027343750e-01;6.005412266340937923e-03;4.648399353027343750e-01;5.983929920271749241e-03;4.648399353027343750e-01;5.988210788214513511e-03;4.648399353027343750e-01;6.003898791545830317e-03;4.648399353027343750e-01;5.961667695931843758e-03;4.648399353027343750e-01;6.003885286901288788e-03;4.648399353027343750e-01;6.051397003825511114e-03;4.648399353027343750e-01;6.049353351563590241e-03;4.648399353027343750e-01;6.078679670124395237e-03;4.648399353027343750e-01;6.047069902388784758e-03;4.648399353027343750e-01;6.046392560923709650e-03;4.648399353027343750e-01;6.071431814093025160e-03;4.648399353027343750e-01;6.044158376604518400e-03;4.648399353027343750e-01;6.073156896388579376e-03
4.609336853027343750e-01;5.973555726907336591e-03;4.609336853027343750e-01;5.980018799684243443e-03;4.609336853027343750e-01;5.997245335087070944e-03;4.609336853027343750e-01;5.975844280002776295e-03;4.609336853027343750e-01;5.980099001827551136e-03;4.609336853027343750e-01;5.995715719288404431e-03;4.609336853027343750e-01;5.953430378323134979e-03;4.609336853027343750e-01;5.995700693228006757e-03;4.609336853027343750e-01;6.044023115403966695e-03;4.609336853027343750e-01;6.041920748534163575e-03;4.609336853027343750e-01;6.071223527987198824e-03;4.609336853027343750e-01;6.039676142397533767e-03;4.609336853027343750e-01;6.038943887620478596e-03;4.609336853027343750e-01;6.063976893987407975e-03;4.609336853027343750e-01;6.036730545623724721e-03;4.609336853027343750e-01;6.065685489876950116e-03
4.570274353027343750e-01;5.965533500906682746e-03;4.570274353027343750e-01;5.971953638077830487e-03;4.570274353027343750e-01;5.989116953075657515e-03;4.570274353027343750e-01;5.967795895445057210e-03;4.570274353027343750e-01;5.972024421174474025e-03;4.570274353027343750e-01;5.987568226789591851e-03;4.570274353027343750e-01;5.945231378671870376e-03;4.570274353027343750e-01;5.987554951007936430e-03;4.570274353027343750e-01;6.036681928508987917e-03;4.570274353027343750e-01;6.034522958480421397e-03;4.570274353027343750e-01;6.063797590511594594e-03;4.570274353027343750e-01;6.032313982829469803e-03;4.570274353027343750e-01;6.031528216516100598e-03;4.570274353027343750e-01;6.056552244717782266e-03;4.570274353027343750e-01;6.029333902062018399e-03;4.570274353027343750e-01;6.058245081163018443e-03
4.531211853027343750e-01;5.957550330530446588e-03;4.531211853027343750e-01;5.963925616669378017e-03;4.531211853027343750e-01;5.981022821939488594e-03;4.531211853027343750e-01;5.959782378128243401e-03;4.531211853027343750e-01;5.963985657399598073e-03;4.531211853027343750e-01;5.979454015901675308e-03;4.531211853027343750e-01;5.937068762657083526e-03;4.531211853027343750e-01;5.979446304234109499e-03;4.531211853027343750e-01;6.029372039665141687e-03;4.531211853027343750e-01;6.027152985427558160e-03;4.531211853027343750e-01;6.056403014902645224e-03;4.531211853027343750e-01;6.024980691554430133e-03;4.531211853027343750e-01;6.024144085546749745e-03;4.531211853027343750e-01;6.049157440687404422e-03;4.531211853027343750e-01;6.021970506893100164e-03;4.531211853027343750e-01;6.050834515620549456e-03
4.492149353027343750e-01;5.949602137661978186e-03;4.492149353027343750e-01;5.955928831755072893e-03;4.492149353027343750e-01;5.972962349953020618e-03;4.492149353027343750e-01;5.951803447773087140e-03;4.492149353027343750e-01;5.955979760742738903e-03;4.492149353027343750e-01;5.971373250193564089e-03;4.492149353027343750e-01;5.928940423142361159e-03;4.492149353027343750e-01;5.971375346777463636e-03;4.492149353027343750e-01;6.022092890334227074e-03;4.492149353027343750e-01;6.019810467073169642e-03;4.492149353027343750e-01;6.049039911610552649e-03;4.492149353027343750e-01;6.017675296580541483e-03;4.492149353027343750e-01;6.016791078080938916e-03;4.492149353027343750e-01;6.041794961126253742e-03;4.492149353027343750e-01;6.014639741201530283e-03;4.492149353027343750e-01;6.043454619647808945e-03
4.453086853027343750e-01;5.941685415268732964e-03;4.453086853027343750e-01;5.947964761567891244e-03;4.453086853027343750e-01;5.964936862318776824e-03;4.453086853027343750e-01;5.943861163825297882e-03;4.453086853027343750e-01;5.948009276836051240e-03;4.453086853027343750e-01;5.963329264335941009e-03;4.453086853027343750e-01;5.920848864831318795e-03;4.453086853027343750e-01;5.963342524103886974e-03;4.453086853027343750e-01;6.014841566896298938e-03;4.453086853027343750e-01;6.012497144669672403e-03;4.453086853027343750e-01;6.041704688371958565e-03;4.453086853027343750e-01;6.010397841823575046e-03;4.453086853027343750e-01;6.009469054295892357e-03;4.453086853027343750e-01;6.034465032728857092e-03;4.453086853027343750e-01;6.007338290894500415e-03;4.453086853027343750e-01;6.036103177823338647e-03
4.414024353027343750e-01;5.933802241491398233e-03;4.414024353027343750e-01;5.940032845420493632e-03;4.414024353027343750e-01;5.956946395023020660e-03;4.414024353027343750e-01;5.935953212974704601e-03;4.414024353027343750e-01;5.940070582824970996e-03;4.414024353027343750e-01;5.955318097799525666e-03;4.414024353027343750e-01;5.912794396548291462e-03;4.414024353027343750e-01;5.955343660322584901e-03;4.414024353027343750e-01;6.007618278404906927e-03;4.414024353027343750e-01;6.005212280979168107e-03;4.414024353027343750e-01;6.034397166667078080e-03;4.414024353027343750e-01;6.003147643747928572e-03;4.414024353027343750e-01;6.002174202180553426e-03;4.414024353027343750e-01;6.027162342545726997e-03;4.414024353027343750e-01;6.000064167245687183e-03;4.414024353027343750e-01;6.028780527176956679e-03
4.374961853027343750e-01;5.925950627625796094e-03;4.374961853027343750e-01;5.932135097088299912e-03;4.374961853027343750e-01;5.948989012476263091e-03;4.374961853027343750e-01;5.928078653056254727e-03;4.374961853027343750e-01;5.932165170146756587e-03;4.374961853027343750e-01;5.947341975224254736e-03;4.374961853027343750e-01;5.904775255287082400e-03;4.374961853027343750e-01;5.947378183584465898e-03;4.374961853027343750e-01;6.000426274071245410e-03;4.374961853027343750e-01;5.997955307914889025e-03;4.374961853027343750e-01;6.027118579863457309e-03;4.374961853027343750e-01;5.995928055297939166e-03;4.374961853027343750e-01;5.994909616747306526e-03;4.374961853027343750e-01;6.019887590685494248e-03;4.374961853027343750e-01;5.992817302092489154e-03;4.374961853027343750e-01;6.021490216524040019e-03
4.335899353027343750e-01;5.918129295527748378e-03;4.335899353027343750e-01;5.924270773890127038e-03;4.335899353027343750e-01;5.941064437849871184e-03;4.335899353027343750e-01;5.920240061793105579e-03;4.335899353027343750e-01;5.924291132013357643e-03;4.335899353027343750e-01;5.939399476722291571e-03;4.335899353027343750e-01;5.896790314785578524e-03;4.335899353027343750e-01;5.939448569168615834e-03;4.335899353027343750e-01;5.993265932494934792e-03;4.335899353027343750e-01;5.990725747203955523e-03;4.335899353027343750e-01;6.019871523977256104e-03;4.335899353027343750e-01;5.988733970381770154e-03;4.335899353027343750e-01;5.987676315054151974e-03;4.335899353027343750e-01;6.012639514277713475e-03;4.335899353027343750e-01;5.985599860474941601e-03;4.335899353027343750e-01;6.014229745479017335e-03
4.296836853027343750e-01;5.910340908298340225e-03;4.296836853027343750e-01;5.916437288371149961e-03;4.296836853027343750e-01;5.933172639568906094e-03;4.296836853027343750e-01;5.912434485789663102e-03;4.296836853027343750e-01;5.916452678119137228e-03;4.296836853027343750e-01;5.931492919772489956e-03;4.296836853027343750e-01;5.888836140895007190e-03;4.296836853027343750e-01;5.931551670584882079e-03;4.296836853027343750e-01;5.986132524191213784e-03;4.296836853027343750e-01;5.983522434502227400e-03;4.296836853027343750e-01;6.012652878497633420e-03;4.296836853027343750e-01;5.981565918464970197e-03;4.296836853027343750e-01;5.980475665859445560e-03;4.296836853027343750e-01;6.005418992463331350e-03;4.296836853027343750e-01;5.978411340729161347e-03;4.296836853027343750e-01;6.006996513185237918e-03
4.257774353027343750e-01;5.902585143977069973e-03;4.257774353027343750e-01;5.908637306584990471e-03;4.257774353027343750e-01;5.925310809606963540e-03;4.257774353027343750e-01;5.904658712540431301e-03;4.257774353027343750e-01;5.908647486600782615e-03;4.257774353027343750e-01;5.923617877265107724e-03;4.257774353027343750e-01;5.880914587609672832e-03;4.257774353027343750e-01;5.923688164148992012e-03;4.257774353027343750e-01;5.979025084649772226e-03;4.257774353027343750e-01;5.976349855889007828e-03;4.257774353027343750e-01;6.005462996563649784e-03;4.257774353027343750e-01;5.974424848889678050e-03;4.257774353027343750e-01;5.973302396075933114e-03;4.257774353027343750e-01;5.998224751018585779e-03;4.257774353027343750e-01;5.971249869793054076e-03;4.257774353027343750e-01;5.999790629325413467e-03
4.218711853027343750e-01;5.894858348757142305e-03;4.218711853027343750e-01;5.900869688627510476e-03;4.218711853027343750e-01;5.917478292283723587e-03;4.218711853027343750e-01;5.896911873690095438e-03;4.218711853027343750e-01;5.900875487416980779e-03;4.218711853027343750e-01;5.915772308569166443e-03;4.218711853027343750e-01;5.873026821913335943e-03;4.218711853027343750e-01;5.915857398453508963e-03;4.218711853027343750e-01;5.971944679050405179e-03;4.218711853027343750e-01;5.969204958049792800e-03;4.218711853027343750e-01;5.998299217879129140e-03;4.218711853027343750e-01;5.967309708578627699e-03;4.218711853027343750e-01;5.966157374807563168e-03;4.218711853027343750e-01;5.991055923317672657e-03;4.218711853027343750e-01;5.964116190923015454e-03;4.218711853027343750e-01;5.992610169756564485e-03
4.179649353027343750e-01;5.887163902258481414e-03;4.179649353027343750e-01;5.893133779956835280e-03;4.179649353027343750e-01;5.909676245698819788e-03;4.179649353027343750e-01;5.889193565376107942e-03;4.179649353027343750e-01;5.893134508211361408e-03;4.179649353027343750e-01;5.907956183345769788e-03;4.179649353027343750e-01;5.865171288561998701e-03;4.179649353027343750e-01;5.908056514327552841e-03;4.179649353027343750e-01;5.964889097019214839e-03;4.179649353027343750e-01;5.962088316041534893e-03;4.179649353027343750e-01;5.991161756877501701e-03;4.179649353027343750e-01;5.960222766005215250e-03;4.179649353027343750e-01;5.959039952695979574e-03;4.179649353027343750e-01;5.983913846607933490e-03;4.179649353027343750e-01;5.957009405815184497e-03;4.179649353027343750e-01;5.985454321482360993e-03
4.140586853027343750e-01;5.879498320296912620e-03;4.140586853027343750e-01;5.885428787131146561e-03;4.140586853027343750e-01;5.901904819211422140e-03;4.140586853027343750e-01;5.881504862611455428e-03;4.140586853027343750e-01;5.885424959344006356e-03;4.140586853027343750e-01;5.900166900480827148e-03;4.140586853027343750e-01;5.857344392745736546e-03;4.140586853027343750e-01;5.900288564077289279e-03;4.140586853027343750e-01;5.957857094443910588e-03;4.140586853027343750e-01;5.954997903966552722e-03;4.140586853027343750e-01;5.984048241571252209e-03;4.140586853027343750e-01;5.953162850169642709e-03;4.140586853027343750e-01;5.951946416102408231e-03;4.140586853027343750e-01;5.976795586655501112e-03;4.140586853027343750e-01;5.949928375832171101e-03;4.140586853027343750e-01;5.978327054804929985e-03
4.101524353027343750e-01;5.871861771205664354e-03;4.101524353027343750e-01;5.877754218160497271e-03;4.101524353027343750e-01;5.894161177889189682e-03;4.101524353027343750e-01;5.873843940496104726e-03;4.101524353027343750e-01;5.877745403416290149e-03;4.101524353027343750e-01;5.892408864110808102e-03;4.101524353027343750e-01;5.849544922489759852e-03;4.101524353027343750e-01;5.892550206306794436e-03;4.101524353027343750e-01;5.950850716838119829e-03;4.101524353027343750e-01;5.947931905146452633e-03;4.101524353027343750e-01;5.976958732440128610e-03;4.101524353027343750e-01;5.946128948427802617e-03;4.101524353027343750e-01;5.944876824954090262e-03;4.101524353027343750e-01;5.969700565631559479e-03;4.101524353027343750e-01;5.942870880800411176e-03;4.101524353027343750e-01;5.971226434712719432e-03
4.062461853027343750e-01;5.864250877729998597e-03;4.062461853027343750e-01;5.870107839930472672e-03;4.062461853027343750e-01;5.886443162623012162e-03;4.062461853027343750e-01;5.866209352367520412e-03;4.062461853027343750e-01;5.870092539011369757e-03;4.062461853027343750e-01;5.884680306863241186e-03;4.062461853027343750e-01;5.841776944063087167e-03;4.062461853027343750e-01;5.884841016443203600e-03;4.062461853027343750e-01;5.943869568644490065e-03;4.062461853027343750e-01;5.940889352482122895e-03;4.062461853027343750e-01;5.969891507494591229e-03;4.062461853027343750e-01;5.939121875951100180e-03;4.062461853027343750e-01;5.937833365526785923e-03;4.062461853027343750e-01;5.962627793371224477e-03;4.062461853027343750e-01;5.935836577113699601e-03;4.062461853027343750e-01;5.964149796046594280e-03
4.023399353027343750e-01;5.856664072263697771e-03;4.023399353027343750e-01;5.862487527694594178e-03;4.023399353027343750e-01;5.878751923243375616e-03;4.023399353027343750e-01;5.858602955280275103e-03;4.023399353027343750e-01;5.862465070742205360e-03;4.023399353027343750e-01;5.876976646585053629e-03;4.023399353027343750e-01;5.834038896944448993e-03;4.023399353027343750e-01;5.877159229610494535e-03;4.023399353027343750e-01;5.936912590480351165e-03;4.023399353027343750e-01;5.933867390984417373e-03;4.023399353027343750e-01;5.962849599951742033e-03;4.023399353027343750e-01;5.932139169870426221e-03;4.023399353027343750e-01;5.930814700884035236e-03;4.023399353027343750e-01;5.955578541202410578e-03;4.023399353027343750e-01;5.928825012195036194e-03;4.023399353027343750e-01;5.957097266448949449e-03
3.984336853027343750e-01;5.849103422408903456e-03;3.984336853027343750e-01;5.854894565804974298e-03;3.984336853027343750e-01;5.871085097446949660e-03;3.984336853027343750e-01;5.851020299938426705e-03;3.984336853027343750e-01;5.854866166022034031e-03;3.984336853027343750e-01;5.869303195380174906e-03;3.984336853027343750e-01;5.826325521888231669e-03;3.984336853027343750e-01;5.869505796920208331e-03;3.984336853027343750e-01;5.929978780805930140e-03;3.984336853027343750e-01;5.926868399726223542e-03;3.984336853027343750e-01;5.955833341078247897e-03;3.984336853027343750e-01;5.925180902088202257e-03;3.984336853027343750e-01;5.923819431525582067e-03;3.984336853027343750e-01;5.948552421264228542e-03;3.984336853027343750e-01;5.921839063765110302e-03;3.984336853027343750e-01;5.950068036488620482e-03
3.945274353027343750e-01;5.841573204726002722e-03;3.945274353027343750e-01;5.847328548387141847e-03;3.945274353027343750e-01;5.863447814693065543e-03;3.945274353027343750e-01;5.843462921977717918e-03;3.945274353027343750e-01;5.847296145113743161e-03;3.945274353027343750e-01;5.861660018785495169e-03;3.945274353027343750e-01;5.818638196205900594e-03;3.945274353027343750e-01;5.861880733843860547e-03;3.945274353027343750e-01;5.923068384960955557e-03;3.945274353027343750e-01;5.919893284994040376e-03;3.945274353027343750e-01;5.948840411228225461e-03;3.945274353027343750e-01;5.918247759857609737e-03;3.945274353027343750e-01;5.916845536374046310e-03;3.945274353027343750e-01;5.941552756160040950e-03;3.945274353027343750e-01;5.914875946165103725e-03;3.945274353027343750e-01;5.943064679854912456e-03
3.906211853027343750e-01;5.834070205502571785e-03;3.906211853027343750e-01;5.839786700025969939e-03;3.906211853027343750e-01;5.855837844096676258e-03;3.906211853027343750e-01;5.835934597567863334e-03;3.906211853027343750e-01;5.839755051287646298e-03;3.906211853027343750e-01;5.854046587559760297e-03;3.906211853027343750e-01;5.810977165149349213e-03;3.906211853027343750e-01;5.854277934192891192e-03;3.906211853027343750e-01;5.916177084583239612e-03;3.906211853027343750e-01;5.912940485575461994e-03;3.906211853027343750e-01;5.941869775531689879e-03;3.906211853027343750e-01;5.911335973609242907e-03;3.906211853027343750e-01;5.909891168496005792e-03;3.906211853027343750e-01;5.934575634688219609e-03;3.906211853027343750e-01;5.907935514449397588e-03;3.906211853027343750e-01;5.936084189738270560e-03
3.867149353027343750e-01;5.826591051439602466e-03;3.867149353027343750e-01;5.832269325700405183e-03;3.867149353027343750e-01;5.848256693881941082e-03;3.867149353027343750e-01;5.828431472797455069e-03;3.867149353027343750e-01;5.832239670529177668e-03;3.867149353027343750e-01;5.846462691380679456e-03;3.867149353027343750e-01;5.803343250884940296e-03;3.867149353027343750e-01;5.846698998956886828e-03;3.867149353027343750e-01;5.909307584283372480e-03;3.867149353027343750e-01;5.906010982720668462e-03;3.867149353027343750e-01;5.934922087674735988e-03;3.867149353027343750e-01;5.904444750981042121e-03;3.867149353027343750e-01;5.902959493682465725e-03;3.867149353027343750e-01;5.927621561892222092e-03;3.867149353027343750e-01;5.901017195614072404e-03;3.867149353027343750e-01;5.929124337020730794e-03
3.828086853027343750e-01;5.819136445820542736e-03;3.828086853027343750e-01;5.824780396104447741e-03;3.828086853027343750e-01;5.840700577235757342e-03;3.828086853027343750e-01;5.820954788761940890e-03;3.828086853027343750e-01;5.824746597048776307e-03;3.828086853027343750e-01;5.838906489325529359e-03;3.828086853027343750e-01;5.795737704386581639e-03;3.828086853027343750e-01;5.839146483903345265e-03;3.828086853027343750e-01;5.902460639371971164e-03;3.828086853027343750e-01;5.899103816125783432e-03;3.828086853027343750e-01;5.927997749064243746e-03;3.828086853027343750e-01;5.897573234663408201e-03;3.828086853027343750e-01;5.896050483671643437e-03;3.828086853027343750e-01;5.920691927826765566e-03;3.828086853027343750e-01;5.894120169292161975e-03;3.828086853027343750e-01;5.922184906489201019e-03
3.789024353027343750e-01;5.811706806222167836e-03;3.789024353027343750e-01;5.817316060273748125e-03;3.789024353027343750e-01;5.833172178600658751e-03;3.789024353027343750e-01;5.813504302755004814e-03;3.789024353027343750e-01;5.817279028601374594e-03;3.789024353027343750e-01;5.831373960598227636e-03;3.789024353027343750e-01;5.788155169605657333e-03;3.789024353027343750e-01;5.831617810730063689e-03;3.789024353027343750e-01;5.895633696970788325e-03;3.789024353027343750e-01;5.892216783540469953e-03;3.789024353027343750e-01;5.921095279628237583e-03;3.789024353027343750e-01;5.890721780411718560e-03;3.789024353027343750e-01;5.889165657031100558e-03;3.789024353027343750e-01;5.913785575713139883e-03;3.789024353027343750e-01;5.887243439747557282e-03;3.789024353027343750e-01;5.915264298756634821e-03
3.749961853027343750e-01;5.804302461290724267e-03;3.749961853027343750e-01;5.809875723245258756e-03;3.749961853027343750e-01;5.825668627242820176e-03;3.749961853027343750e-01;5.806077409884835908e-03;3.749961853027343750e-01;5.809835516784306493e-03;3.749961853027343750e-01;5.823865508929341496e-03;3.749961853027343750e-01;5.780593979481301291e-03;3.749961853027343750e-01;5.824112483492125888e-03;3.749961853027343750e-01;5.888828684691145392e-03;3.749961853027343750e-01;5.885351236007621036e-03;3.749961853027343750e-01;5.914215230528798752e-03;3.749961853027343750e-01;5.883891270122647808e-03;3.749961853027343750e-01;5.882303276712620016e-03;3.749961853027343750e-01;5.906899914559634798e-03;3.749961853027343750e-01;5.880389030847823183e-03;3.749961853027343750e-01;5.908366187732076377e-03
3.710899353027343750e-01;5.796920753197567361e-03;3.710899353027343750e-01;5.802460880360672986e-03;3.710899353027343750e-01;5.818189149015640625e-03;3.710899353027343750e-01;5.798673750801226594e-03;3.710899353027343750e-01;5.802417668817809980e-03;3.710899353027343750e-01;5.816380418579165587e-03;3.710899353027343750e-01;5.773057709572902013e-03;3.710899353027343750e-01;5.816630897726398144e-03;3.710899353027343750e-01;5.882045570919959554e-03;3.710899353027343750e-01;5.878508572207001570e-03;3.710899353027343750e-01;5.907351924922061605e-03;3.710899353027343750e-01;5.877080471240980070e-03;3.710899353027343750e-01;5.875459596554162382e-03;3.710899353027343750e-01;5.900034793991826461e-03;3.710899353027343750e-01;5.873553744283319111e-03;3.710899353027343750e-01;5.901488730660977775e-03
3.671836853027343750e-01;5.789561471511492537e-03;3.671836853027343750e-01;5.795071044914344542e-03;3.671836853027343750e-01;5.810731437473604620e-03;3.671836853027343750e-01;5.791292533240718909e-03;3.671836853027343750e-01;5.795026187022454811e-03;3.671836853027343750e-01;5.808915534950503598e-03;3.671836853027343750e-01;5.765545086677816358e-03;3.671836853027343750e-01;5.809171777105610890e-03;3.671836853027343750e-01;5.875284015811273880e-03;3.671836853027343750e-01;5.871688396376177448e-03;3.671836853027343750e-01;5.900507548992887756e-03;3.671836853027343750e-01;5.870288279556257031e-03;3.671836853027343750e-01;5.868636384150359084e-03;3.671836853027343750e-01;5.893190255480943232e-03;3.671836853027343750e-01;5.866737958517578150e-03;3.671836853027343750e-01;5.894630918952278517e-03
3.632774353027343750e-01;5.782225414990837913e-03;3.632774353027343750e-01;5.787704896527727343e-03;3.632774353027343750e-01;5.803295665022548296e-03;3.632774353027343750e-01;5.783936895900331290e-03;3.632774353027343750e-01;5.787657936531068713e-03;3.632774353027343750e-01;5.801473509894244582e-03;3.632774353027343750e-01;5.758057389330140628e-03;3.632774353027343750e-01;5.801732812950165935e-03;3.632774353027343750e-01;5.868539925573112818e-03;3.632774353027343750e-01;5.864888457127579238e-03;3.632774353027343750e-01;5.893685376892899772e-03;3.632774353027343750e-01;5.863515566197295345e-03;3.632774353027343750e-01;5.861834408397798880e-03;3.632774353027343750e-01;5.886366507568030655e-03;3.632774353027343750e-01;5.859940061163894376e-03;3.632774353027343750e-01;5.887792539284830533e-03
3.593711853027343750e-01;5.774913407113252406e-03;3.593711853027343750e-01;5.780362788100117978e-03;3.593711853027343750e-01;5.795881482740874308e-03;3.593711853027343750e-01;5.776602743412920238e-03;3.593711853027343750e-01;5.780311753267310289e-03;3.593711853027343750e-01;5.794050702213348475e-03;3.593711853027343750e-01;5.750591487653616482e-03;3.593711853027343750e-01;5.794314038757564927e-03;3.593711853027343750e-01;5.861812699446908477e-03;3.593711853027343750e-01;5.858107263184060901e-03;3.593711853027343750e-01;5.886883106807159344e-03;3.593711853027343750e-01;5.856763163819598585e-03;3.593711853027343750e-01;5.855052190202037626e-03;3.593711853027343750e-01;5.879562850947449293e-03;3.593711853027343750e-01;5.853158538452737057e-03;3.593711853027343750e-01;5.880974092381131141e-03
3.554649353027343750e-01;5.767624289981564643e-03;3.554649353027343750e-01;5.773040562171353855e-03;3.554649353027343750e-01;5.788488181559926435e-03;3.554649353027343750e-01;5.769292490197046666e-03;3.554649353027343750e-01;5.772987624940955145e-03;3.554649353027343750e-01;5.786648329990332074e-03;3.554649353027343750e-01;5.743146452442005924e-03;3.554649353027343750e-01;5.786914142886363972e-03;3.554649353027343750e-01;5.855106239503019526e-03;3.554649353027343750e-01;5.851344534066845945e-03;3.554649353027343750e-01;5.880098377426894694e-03;3.554649353027343750e-01;5.850030091730882426e-03;3.554649353027343750e-01;5.848289891847038499e-03;3.554649353027343750e-01;5.872776620950394093e-03;3.554649353027343750e-01;5.846393756694379974e-03;3.554649353027343750e-01;5.874174259015666789e-03
3.515586853027343750e-01;5.760357973938115723e-03;3.515586853027343750e-01;5.765738148620710643e-03;3.515586853027343750e-01;5.781115024660325730e-03;3.515586853027343750e-01;5.762002044072883807e-03;3.515586853027343750e-01;5.765687004781788923e-03;3.515586853027343750e-01;5.779264623794415530e-03;3.515586853027343750e-01;5.735722605233961428e-03;3.515586853027343750e-01;5.779532793497518979e-03;3.515586853027343750e-01;5.848417768673385211e-03;3.515586853027343750e-01;5.844601305865829675e-03;3.515586853027343750e-01;5.873330315088992615e-03;3.515586853027343750e-01;5.843314833996830424e-03;3.515586853027343750e-01;5.841548358446075132e-03;3.515586853027343750e-01;5.866011070614947885e-03;3.515586853027343750e-01;5.839647712118641726e-03;3.515586853027343750e-01;5.867393135143698576e-03
3.476524353027343750e-01;5.753110806868740740e-03;3.476524353027343750e-01;5.758456069823501486e-03;3.476524353027343750e-01;5.773762282445683153e-03;3.476524353027343750e-01;5.754734541154984603e-03;3.476524353027343750e-01;5.758410145140089448e-03;3.476524353027343750e-01;5.771900255877236013e-03;3.476524353027343750e-01;5.728318796444629470e-03;3.476524353027343750e-01;5.772171263822231842e-03;3.476524353027343750e-01;5.841747645830899609e-03;3.476524353027343750e-01;5.837877818914645293e-03;3.476524353027343750e-01;5.866579100214461967e-03;3.476524353027343750e-01;5.836618043079323109e-03;3.476524353027343750e-01;5.834823006660408602e-03;3.476524353027343750e-01;5.859264264015933560e-03;3.476524353027343750e-01;5.832920596118939052e-03;3.476524353027343750e-01;5.860627546644369724e-03
3.437461853027343750e-01;5.745883355206372368e-03;3.437461853027343750e-01;5.751195939839789072e-03;3.437461853027343750e-01;5.766426858669460899e-03;3.437461853027343750e-01;5.747488874452398762e-03;3.437461853027343750e-01;5.751154335241185148e-03;3.437461853027343750e-01;5.764557121209511192e-03;3.437461853027343750e-01;5.720931064284907538e-03;3.437461853027343750e-01;5.764830607727685317e-03;3.437461853027343750e-01;5.835095023934093635e-03;3.437461853027343750e-01;5.831173722840086657e-03;3.437461853027343750e-01;5.859844270599040041e-03;3.437461853027343750e-01;5.829940217439441921e-03;3.437461853027343750e-01;5.828115104783361707e-03;3.437461853027343750e-01;5.852536535684493488e-03;3.437461853027343750e-01;5.826209829277078159e-03;3.437461853027343750e-01;5.853877440650015126e-03
3.398399353027343750e-01;5.738677623327383820e-03;3.398399353027343750e-01;5.743955477707541300e-03;3.398399353027343750e-01;5.759108405426598305e-03;3.398399353027343750e-01;5.740261381591609847e-03;3.398399353027343750e-01;5.743919791925396028e-03;3.398399353027343750e-01;5.757235741690494915e-03;3.398399353027343750e-01;5.713559632836586952e-03;3.398399353027343750e-01;5.757509475002505275e-03;3.398399353027343750e-01;5.828458016485404958e-03;3.398399353027343750e-01;5.824488995738959229e-03;3.398399353027343750e-01;5.853125452313773062e-03;3.398399353027343750e-01;5.823283159031385561e-03;3.398399353027343750e-01;5.821423795059586792e-03;3.398399353027343750e-01;5.845825055410683660e-03;3.398399353027343750e-01;5.819516340275094832e-03;3.398399353027343750e-01;5.847143233039189467e-03
3.359336853027343750e-01;5.731489757034239317e-03;3.359336853027343750e-01;5.736734575987837564e-03;3.359336853027343750e-01;5.751810668416574256e-03;3.359336853027343750e-01;5.733051807139613251e-03;3.359336853027343750e-01;5.736704419874549647e-03;3.359336853027343750e-01;5.749933794371289708e-03;3.359336853027343750e-01;5.706204271116449914e-03;3.359336853027343750e-01;5.750208122327475115e-03;3.359336853027343750e-01;5.821838904991372826e-03;3.359336853027343750e-01;5.817818576936435900e-03;3.359336853027343750e-01;5.846424672092434896e-03;3.359336853027343750e-01;5.816644540678987847e-03;3.359336853027343750e-01;5.814747281426353026e-03;3.359336853027343750e-01;5.839126289892711437e-03;3.359336853027343750e-01;5.812841002092746130e-03;3.359336853027343750e-01;5.840427562969287972e-03
3.320274353027343750e-01;5.724319279584553707e-03;3.320274353027343750e-01;5.729533104237818225e-03;3.320274353027343750e-01;5.744534950487915730e-03;3.320274353027343750e-01;5.725861824195037364e-03;3.320274353027343750e-01;5.729505685900943869e-03;3.320274353027343750e-01;5.742652306558202434e-03;3.320274353027343750e-01;5.698868578811249960e-03;3.320274353027343750e-01;5.742925704714242109e-03;3.320274353027343750e-01;5.815236537196501361e-03;3.320274353027343750e-01;5.811165280493211203e-03;3.320274353027343750e-01;5.839744614750029539e-03;3.320274353027343750e-01;5.810018892347463410e-03;3.320274353027343750e-01;5.808088707086687258e-03;3.320274353027343750e-01;5.832438994779623812e-03;3.320274353027343750e-01;5.806183422653730074e-03;3.320274353027343750e-01;5.833732688900931419e-03
3.281211853027343750e-01;5.717164932227902785e-03;3.281211853027343750e-01;5.722352181580844105e-03;3.281211853027343750e-01;5.737278345627646464e-03;3.281211853027343750e-01;5.718692115074325982e-03;3.281211853027343750e-01;5.722327296365935408e-03;3.281211853027343750e-01;5.735387801206129864e-03;3.281211853027343750e-01;5.691551945985416291e-03;3.281211853027343750e-01;5.735661121194485408e-03;3.281211853027343750e-01;5.808649562255621332e-03;3.281211853027343750e-01;5.804528096845095082e-03;3.281211853027343750e-01;5.833081218912775437e-03;3.281211853027343750e-01;5.803408543826060924e-03;3.281211853027343750e-01;5.801446574442617639e-03;3.281211853027343750e-01;5.825767815529309807e-03;3.281211853027343750e-01;5.799542150667609010e-03;3.281211853027343750e-01;5.827053165476384772e-03
3.242149353027343750e-01;5.710028037348670836e-03;3.242149353027343750e-01;5.715191262764797442e-03;3.242149353027343750e-01;5.730040886017391880e-03;3.242149353027343750e-01;5.711539238280977267e-03;3.242149353027343750e-01;5.715166974281499918e-03;3.242149353027343750e-01;5.728139389293413625e-03;3.242149353027343750e-01;5.684256470474975328e-03;3.242149353027343750e-01;5.728414847590620335e-03;3.242149353027343750e-01;5.802077779425502541e-03;3.242149353027343750e-01;5.797906437512935843e-03;3.242149353027343750e-01;5.826431901430619356e-03;3.242149353027343750e-01;5.796813226145428391e-03;3.242149353027343750e-01;5.794820225438376306e-03;3.242149353027343750e-01;5.819111381225537324e-03;3.242149353027343750e-01;5.792916663338166031e-03;3.242149353027343750e-01;5.820389734938158539e-03
3.203086853027343750e-01;5.702906374509771059e-03;3.203086853027343750e-01;5.708051220501298220e-03;3.203086853027343750e-01;5.722824596941575651e-03;3.203086853027343750e-01;5.704401872940649022e-03;3.203086853027343750e-01;5.708022090959653100e-03;3.203086853027343750e-01;5.720910832509944720e-03;3.203086853027343750e-01;5.676981564982834169e-03;3.203086853027343750e-01;5.721187240471789157e-03;3.203086853027343750e-01;5.795519308616354538e-03;3.203086853027343750e-01;5.791301383357436508e-03;3.203086853027343750e-01;5.819797039342115320e-03;3.203086853027343750e-01;5.790235515242860877e-03;3.203086853027343750e-01;5.788208612426236008e-03;3.203086853027343750e-01;5.812468616349079735e-03;3.203086853027343750e-01;5.786307619424856975e-03;3.203086853027343750e-01;5.813740944497601190e-03
3.164024353027343750e-01;5.695802367463041575e-03;3.164024353027343750e-01;5.700925663230280507e-03;3.164024353027343750e-01;5.715626781815196476e-03;3.164024353027343750e-01;5.697279098639260360e-03;3.164024353027343750e-01;5.700893405285074010e-03;3.164024353027343750e-01;5.713699750504040026e-03;3.164024353027343750e-01;5.669726679482977628e-03;3.164024353027343750e-01;5.713977121591072572e-03;3.164024353027343750e-01;5.788975898274657805e-03;3.164024353027343750e-01;5.784710215765541050e-03;3.164024353027343750e-01;5.813178231795833838e-03;3.164024353027343750e-01;5.783675966776161137e-03;3.164024353027343750e-01;5.781609111712419750e-03;3.164024353027343750e-01;5.805839359205687035e-03;3.164024353027343750e-01;5.779712767617958130e-03;3.164024353027343750e-01;5.807106146382094193e-03
3.124961853027343750e-01;5.688716668927503578e-03;3.124961853027343750e-01;5.693810969425400735e-03;3.124961853027343750e-01;5.708444255426734469e-03;3.124961853027343750e-01;5.690172543058782256e-03;3.124961853027343750e-01;5.693782847868806077e-03;3.124961853027343750e-01;5.706507224449882711e-03;3.124961853027343750e-01;5.662488846571750445e-03;3.124961853027343750e-01;5.706784579978000857e-03;3.124961853027343750e-01;5.782448455418130219e-03;3.124961853027343750e-01;5.778134067426271905e-03;3.124961853027343750e-01;5.806575486026141660e-03;3.124961853027343750e-01;5.777131050653704775e-03;3.124961853027343750e-01;5.775024338597042894e-03;3.124961853027343750e-01;5.799223957130547613e-03;3.124961853027343750e-01;5.773133689796377740e-03;3.124961853027343750e-01;5.800487109456183704e-03
3.085899353027343750e-01;5.681647642064046634e-03;3.085899353027343750e-01;5.686710742369039708e-03;3.085899353027343750e-01;5.701276415410656308e-03;3.085899353027343750e-01;5.683082776696104892e-03;3.085899353027343750e-01;5.686688184896143174e-03;3.085899353027343750e-01;5.699330633808935738e-03;3.085899353027343750e-01;5.655268833049009736e-03;3.085899353027343750e-01;5.699609651348346365e-03;3.085899353027343750e-01;5.775934666076689393e-03;3.085899353027343750e-01;5.771573342390902417e-03;3.085899353027343750e-01;5.799983885934232967e-03;3.085899353027343750e-01;5.770597691478123598e-03;3.085899353027343750e-01;5.768456592602713359e-03;3.085899353027343750e-01;5.792621378533083752e-03;3.085899353027343750e-01;5.766568948076867575e-03;3.085899353027343750e-01;5.793881595395529611e-03
3.046836853027343750e-01;5.674593183381363391e-03;3.046836853027343750e-01;5.679624883061980614e-03;3.046836853027343750e-01;5.694123114088645368e-03;3.046836853027343750e-01;5.676006840868072154e-03;3.046836853027343750e-01;5.679608843310645326e-03;3.046836853027343750e-01;5.692168026307109323e-03;3.046836853027343750e-01;5.648065021258273644e-03;3.046836853027343750e-01;5.692450941700619334e-03;3.046836853027343750e-01;5.769434465114423038e-03;3.046836853027343750e-01;5.765024932405303677e-03;3.046836853027343750e-01;5.793405269070445347e-03;3.046836853027343750e-01;5.764077753700865871e-03;3.046836853027343750e-01;5.761904215474193160e-03;3.046836853027343750e-01;5.786030572798105988e-03;3.046836853027343750e-01;5.760019211614058644e-03;3.046836853027343750e-01;5.787291515132822646e-03
3.007774353027343750e-01;5.667552893168633851e-03;3.007774353027343750e-01;5.672556301256959088e-03;3.007774353027343750e-01;5.686986887285516538e-03;3.007774353027343750e-01;5.668945761321242047e-03;3.007774353027343750e-01;5.672546745064163676e-03;3.007774353027343750e-01;5.685019156972786689e-03;3.007774353027343750e-01;5.640874647712672274e-03;3.007774353027343750e-01;5.685308344803369045e-03;3.007774353027343750e-01;5.762949263106517325e-03;3.007774353027343750e-01;5.758488348459343820e-03;3.007774353027343750e-01;5.786840860773440065e-03;3.007774353027343750e-01;5.757571425443652920e-03;3.007774353027343750e-01;5.755363713245099586e-03;3.007774353027343750e-01;5.779453599549817279e-03;3.007774353027343750e-01;5.753482774588724626e-03;3.007774353027343750e-01;5.780713484613711831e-03
2.968711853027343750e-01;5.660527977811883812e-03;2.968711853027343750e-01;5.665503044649931007e-03;2.968711853027343750e-01;5.679865163581616222e-03;2.968711853027343750e-01;5.661899661137901121e-03;2.968711853027343750e-01;5.665499834130303947e-03;2.968711853027343750e-01;5.677886017552024982e-03;2.968711853027343750e-01;5.633697483420442575e-03;2.968711853027343750e-01;5.678181423954686488e-03;2.968711853027343750e-01;5.756476610075470998e-03;2.968711853027343750e-01;5.751962717592190751e-03;2.968711853027343750e-01;5.780290187147598194e-03;2.968711853027343750e-01;5.751075776608792489e-03;2.968711853027343750e-01;5.748831904342236766e-03;2.968711853027343750e-01;5.772887495503173198e-03;2.968711853027343750e-01;5.746958927395673204e-03;2.968711853027343750e-01;5.774147667967897447e-03
2.929649353027343750e-01;5.653519015144794352e-03;2.929649353027343750e-01;5.658465480048747824e-03;2.929649353027343750e-01;5.672761113622424092e-03;2.929649353027343750e-01;5.654869869382445242e-03;2.929649353027343750e-01;5.658466764130413475e-03;2.929649353027343750e-01;5.670767442730975313e-03;2.929649353027343750e-01;5.626534293067315950e-03;2.929649353027343750e-01;5.671071011490044778e-03;2.929649353027343750e-01;5.750013417166783755e-03;2.929649353027343750e-01;5.745446816352909290e-03;2.929649353027343750e-01;5.773751370155863136e-03;2.929649353027343750e-01;5.744589493740392787e-03;2.929649353027343750e-01;5.742312647931920207e-03;2.929649353027343750e-01;5.766333805911102832e-03;2.929649353027343750e-01;5.740446717323449514e-03;2.929649353027343750e-01;5.767594580857352687e-03
2.890586853027343750e-01;5.646524341461273307e-03;2.890586853027343750e-01;5.651445089253593831e-03;2.890586853027343750e-01;5.665672048016337503e-03;2.890586853027343750e-01;5.647854407839774868e-03;2.890586853027343750e-01;5.651449730810215524e-03;2.890586853027343750e-01;5.663662749652413793e-03;2.890586853027343750e-01;5.619385391200465429e-03;2.890586853027343750e-01;5.663975328976969710e-03;2.890586853027343750e-01;5.743558546830901911e-03;2.890586853027343750e-01;5.738942732633643337e-03;2.890586853027343750e-01;5.767224294950492464e-03;2.890586853027343750e-01;5.738115612265995077e-03;2.890586853027343750e-01;5.735803878995830371e-03;2.890586853027343750e-01;5.759791449756863045e-03;2.890586853027343750e-01;5.733945042317206871e-03;2.890586853027343750e-01;5.761053614093408423e-03
2.851524353027343750e-01;5.639544296112011454e-03;2.851524353027343750e-01;5.644439178863950787e-03;2.851524353027343750e-01;5.658596295583763307e-03;2.851524353027343750e-01;5.640853091068220165e-03;2.851524353027343750e-01;5.644449462201711100e-03;2.851524353027343750e-01;5.656571798090656925e-03;2.851524353027343750e-01;5.612250334787286486e-03;2.851524353027343750e-01;5.656894140562802702e-03;2.851524353027343750e-01;5.737112665795777826e-03;2.851524353027343750e-01;5.732447984302495303e-03;2.851524353027343750e-01;5.760707544406742237e-03;2.851524353027343750e-01;5.731652825347904011e-03;2.851524353027343750e-01;5.729305528425142693e-03;2.851524353027343750e-01;5.753262750900744668e-03;2.851524353027343750e-01;5.727453734328767469e-03;2.851524353027343750e-01;5.754522734610413061e-03
2.812461853027343750e-01;5.632577560201430973e-03;2.812461853027343750e-01;5.637449991641398442e-03;2.812461853027343750e-01;5.651537177196058054e-03;2.812461853027343750e-01;5.633864665646438723e-03;2.812461853027343750e-01;5.637462384760723484e-03;2.812461853027343750e-01;5.649493413991847970e-03;2.812461853027343750e-01;5.605130116211643442e-03;2.812461853027343750e-01;5.649827385329980224e-03;2.812461853027343750e-01;5.730676227703563122e-03;2.812461853027343750e-01;5.725963096780490452e-03;2.812461853027343750e-01;5.754203128784636870e-03;2.812461853027343750e-01;5.725200363955539919e-03;2.812461853027343750e-01;5.722817801752075155e-03;2.812461853027343750e-01;5.746746523718518698e-03;2.812461853027343750e-01;5.720975108872115855e-03;2.812461853027343750e-01;5.748004685112838991e-03
2.773399353027343750e-01;5.625623311075809811e-03;2.773399353027343750e-01;5.630471585697056566e-03;2.773399353027343750e-01;5.644491321947129291e-03;2.773399353027343750e-01;5.626889711656320181e-03;2.773399353027343750e-01;5.630488103257196529e-03;2.773399353027343750e-01;5.642428124875985967e-03;2.773399353027343750e-01;5.598023732072992219e-03;2.773399353027343750e-01;5.642772685958936246e-03;2.773399353027343750e-01;5.724250690896949198e-03;2.773399353027343750e-01;5.719489599739138903e-03;2.773399353027343750e-01;5.747707778138612909e-03;2.773399353027343750e-01;5.718755315207311486e-03;2.773399353027343750e-01;5.716341860884523174e-03;2.773399353027343750e-01;5.740240107055910763e-03;2.773399353027343750e-01;5.714508115395748600e-03;2.773399353027343750e-01;5.741498597541367342e-03
2.734336853027343750e-01;5.618679981443603158e-03;2.734336853027343750e-01;5.623504962621704226e-03;2.734336853027343750e-01;5.637457017015051926e-03;2.734336853027343750e-01;5.619926780870184400e-03;2.734336853027343750e-01;5.623525877066378603e-03;2.734336853027343750e-01;5.635376448168791241e-03;2.734336853027343750e-01;5.590931702942906513e-03;2.734336853027343750e-01;5.635729027549532012e-03;2.734336853027343750e-01;5.717836008883528040e-03;2.734336853027343750e-01;5.713026588750684878e-03;2.734336853027343750e-01;5.741220390528293735e-03;2.734336853027343750e-01;5.712318679594039980e-03;2.734336853027343750e-01;5.709877761334684887e-03;2.734336853027343750e-01;5.733745236075818777e-03;2.734336853027343750e-01;5.708050348126817407e-03;2.734336853027343750e-01;5.735002333923614783e-03
2.695274353027343750e-01;5.611749166293849428e-03;2.695274353027343750e-01;5.616550090173914010e-03;2.695274353027343750e-01;5.630435264083962638e-03;2.695274353027343750e-01;5.612973598797765112e-03;2.695274353027343750e-01;5.616576710313357472e-03;2.695274353027343750e-01;5.628337507804992250e-03;2.695274353027343750e-01;5.583850254921548725e-03;2.695274353027343750e-01;5.628694792469008876e-03;2.695274353027343750e-01;5.711432838509471720e-03;2.695274353027343750e-01;5.706576512087103287e-03;2.695274353027343750e-01;5.734742590688108807e-03;2.695274353027343750e-01;5.705890465024707030e-03;2.695274353027343750e-01;5.703422950376754383e-03;2.695274353027343750e-01;5.727261217024131289e-03;2.695274353027343750e-01;5.701598526410122519e-03;2.695274353027343750e-01;5.728513849743010512e-03
2.656211853027343750e-01;5.604828416724297498e-03;2.656211853027343750e-01;5.609608099781800312e-03;2.656211853027343750e-01;5.623425213500444358e-03;2.656211853027343750e-01;5.606029901098428733e-03;2.656211853027343750e-01;5.609636570845546490e-03;2.656211853027343750e-01;5.621308763642049976e-03;2.656211853027343750e-01;5.576779667747121076e-03;2.656211853027343750e-01;5.621670524828816309e-03;2.656211853027343750e-01;5.705038288994604238e-03;2.656211853027343750e-01;5.700136155674074938e-03;2.656211853027343750e-01;5.728275000997136955e-03;2.656211853027343750e-01;5.699471385003167592e-03;2.656211853027343750e-01;5.696978477444406171e-03;2.656211853027343750e-01;5.720787631110681691e-03;2.656211853027343750e-01;5.695153833001668185e-03;2.656211853027343750e-01;5.722032092038198403e-03
2.617149353027343750e-01;5.597916518209189625e-03;2.617149353027343750e-01;5.602676801287479087e-03;2.617149353027343750e-01;5.616425338756430435e-03;2.617149353027343750e-01;5.599097335300737624e-03;2.617149353027343750e-01;5.602703649312215650e-03;2.617149353027343750e-01;5.614291827072782209e-03;2.617149353027343750e-01;5.569717444375472254e-03;2.617149353027343750e-01;5.614657288845629167e-03;2.617149353027343750e-01;5.698651891959682220e-03;2.617149353027343750e-01;5.693703005564909256e-03;2.617149353027343750e-01;5.721816578745174409e-03;2.617149353027343750e-01;5.693060510783064070e-03;2.617149353027343750e-01;5.690538212784246146e-03;2.617149353027343750e-01;5.714321208434243460e-03;2.617149353027343750e-01;5.688716937954645288e-03;2.617149353027343750e-01;5.715558163484944255e-03
2.578086853027343750e-01;5.591015355509648156e-03;2.578086853027343750e-01;5.595752553133402640e-03;2.578086853027343750e-01;5.609435890957200667e-03;2.578086853027343750e-01;5.592174756334157733e-03;2.578086853027343750e-01;5.595780959494230447e-03;2.578086853027343750e-01;5.607284422999832783e-03;2.578086853027343750e-01;5.562665676463832490e-03;2.578086853027343750e-01;5.607655410123656842e-03;2.578086853027343750e-01;5.692271462561366430e-03;2.578086853027343750e-01;5.687274901630376238e-03;2.578086853027343750e-01;5.715364113405375923e-03;2.578086853027343750e-01;5.686658686616667853e-03;2.578086853027343750e-01;5.684109202299360980e-03;2.578086853027343750e-01;5.707864692841547148e-03;2.578086853027343750e-01;5.682287899860081690e-03;2.578086853027343750e-01;5.709094865770435005e-03
2.539024353027343750e-01;5.584124635501321911e-03;2.539024353027343750e-01;5.588839066579151874e-03;2.539024353027343750e-01;5.602455772353472953e-03;2.539024353027343750e-01;5.585264323971569564e-03;2.539024353027343750e-01;5.588868577723989615e-03;2.539024353027343750e-01;5.600288513468361720e-03;2.539024353027343750e-01;5.555624995899896730e-03;2.539024353027343750e-01;5.600665761135199469e-03;2.539024353027343750e-01;5.685898983983879613e-03;2.539024353027343750e-01;5.680852324907139511e-03;2.539024353027343750e-01;5.708919836503714186e-03;2.539024353027343750e-01;5.680263332742297756e-03;2.539024353027343750e-01;5.677690810439319814e-03;2.539024353027343750e-01;5.701417201110486194e-03;2.539024353027343750e-01;5.675868494372298886e-03;2.539024353027343750e-01;5.702640977181776608e-03
2.499961853027343750e-01;5.577241190168270163e-03;2.499961853027343750e-01;5.581935031757834752e-03;2.499961853027343750e-01;5.595483912478863356e-03;2.499961853027343750e-01;5.578362370293792061e-03;2.499961853027343750e-01;5.581964788784215918e-03;2.499961853027343750e-01;5.593302871945723606e-03;2.499961853027343750e-01;5.548594768030603967e-03;2.499961853027343750e-01;5.593687293176022486e-03;2.499961853027343750e-01;5.679534671785689548e-03;2.499961853027343750e-01;5.674437172257050695e-03;2.499961853027343750e-01;5.702484455916607270e-03;2.499961853027343750e-01;5.673871750950607723e-03;2.499961853027343750e-01;5.671279214505380029e-03;2.499961853027343750e-01;5.694977974076160382e-03;2.499961853027343750e-01;5.669456819058073770e-03;2.499961853027343750e-01;5.696195339482050361e-03
2.460899353027343750e-01;5.570364132532468898e-03;2.460899353027343750e-01;5.575039603428705824e-03;2.460899353027343750e-01;5.588517829215246258e-03;2.460899353027343750e-01;5.571468285946869041e-03;2.460899353027343750e-01;5.575068320061811987e-03;2.460899353027343750e-01;5.586325895843791134e-03;2.460899353027343750e-01;5.541570203601083912e-03;2.460899353027343750e-01;5.586716878045594817e-03;2.460899353027343750e-01;5.673176891839202575e-03;2.460899353027343750e-01;5.668029341130123057e-03;2.460899353027343750e-01;5.696055435775322293e-03;2.460899353027343750e-01;5.667487988184141852e-03;2.460899353027343750e-01;5.664874471127591231e-03;2.460899353027343750e-01;5.688546677880622349e-03;2.460899353027343750e-01;5.663051478655057105e-03;2.460899353027343750e-01;5.689753833122698085e-03
2.421836853027343750e-01;5.563493322486291227e-03;2.421836853027343750e-01;5.568150823427714911e-03;2.421836853027343750e-01;5.581559391639930381e-03;2.421836853027343750e-01;5.564581500496045517e-03;2.421836853027343750e-01;5.568178461871729247e-03;2.421836853027343750e-01;5.579357600690148730e-03;2.421836853027343750e-01;5.534554338001472854e-03;2.421836853027343750e-01;5.579756037488812354e-03;2.421836853027343750e-01;5.666825382316825234e-03;2.421836853027343750e-01;5.661627348945865931e-03;2.421836853027343750e-01;5.689630151923277986e-03;2.421836853027343750e-01;5.661110896551976336e-03;2.421836853027343750e-01;5.658478070158589647e-03;2.421836853027343750e-01;5.682123199792562564e-03;2.421836853027343750e-01;5.656650766394170395e-03;2.421836853027343750e-01;5.683316836050980071e-03
2.382774353027343750e-01;5.556630944837930020e-03;2.382774353027343750e-01;5.561268563157543456e-03;2.382774353027343750e-01;5.574610091197009822e-03;2.382774353027343750e-01;5.557701463871811583e-03;2.382774353027343750e-01;5.561296139066906723e-03;2.382774353027343750e-01;5.572397439222219993e-03;2.382774353027343750e-01;5.527544599741653596e-03;2.382774353027343750e-01;5.572804841009868296e-03;2.382774353027343750e-01;5.660478275414739663e-03;2.382774353027343750e-01;5.655231286268088374e-03;2.382774353027343750e-01;5.683208431761558287e-03;2.382774353027343750e-01;5.654739556363687532e-03;2.382774353027343750e-01;5.652089184216801433e-03;2.382774353027343750e-01;5.675704627946210820e-03;2.382774353027343750e-01;5.650255431132632927e-03;2.382774353027343750e-01;5.676886841705842957e-03
2.343711853027343750e-01;5.549774588344852377e-03;2.343711853027343750e-01;5.554391376307487443e-03;2.343711853027343750e-01;5.567669251752455604e-03;2.343711853027343750e-01;5.550827787989678214e-03;2.343711853027343750e-01;5.554416737606597716e-03;2.343711853027343750e-01;5.565445717300361063e-03;2.343711853027343750e-01;5.520541601872462796e-03;2.343711853027343750e-01;5.565861240128916823e-03;2.343711853027343750e-01;5.654134977995877755e-03;2.343711853027343750e-01;5.648840333182570533e-03;2.343711853027343750e-01;5.676792678009219897e-03;2.343711853027343750e-01;5.648372772294106732e-03;2.343711853027343750e-01;5.645705578006747494e-03;2.343711853027343750e-01;5.669291702552581996e-03;2.343711853027343750e-01;5.643864217390526759e-03;2.343711853027343750e-01;5.670463726338940101e-03
2.304649353027343750e-01;5.542926615142717249e-03;2.304649353027343750e-01;5.547522073730477496e-03;2.304649353027343750e-01;5.560739881608262394e-03;2.304649353027343750e-01;5.543961965109237347e-03;2.304649353027343750e-01;5.547541704211712832e-03;2.304649353027343750e-01;5.558504233037627092e-03;2.304649353027343750e-01;5.513545646914056082e-03;2.304649353027343750e-01;5.558926273509438680e-03;2.304649353027343750e-01;5.647793465862808310e-03;2.304649353027343750e-01;5.642454702336432808e-03;2.304649353027343750e-01;5.670382802430894154e-03;2.304649353027343750e-01;5.642012530240840887e-03;2.304649353027343750e-01;5.639327091081533343e-03;2.304649353027343750e-01;5.662883363519212628e-03;2.304649353027343750e-01;5.637477014021113376e-03;2.304649353027343750e-01;5.664047135127256785e-03
2.265586853027343750e-01;5.536085638420397761e-03;2.265586853027343750e-01;5.540658509627131682e-03;2.265586853027343750e-01;5.553817294493800828e-03;2.265586853027343750e-01;5.537104074249736725e-03;2.265586853027343750e-01;5.540671289388519709e-03;2.265586853027343750e-01;5.551569165669865968e-03;2.265586853027343750e-01;5.506557975868384830e-03;2.265586853027343750e-01;5.551996660730251776e-03;2.265586853027343750e-01;5.641456005541750640e-03;2.265586853027343750e-01;5.636075085426282306e-03;2.265586853027343750e-01;5.663976458084154196e-03;2.265586853027343750e-01;5.635657643862520237e-03;2.265586853027343750e-01;5.632952587590632498e-03;2.265586853027343750e-01;5.656481336705441836e-03;2.265586853027343750e-01;5.631094839191139872e-03;2.265586853027343750e-01;5.657636145216696916e-03
2.226524353027343750e-01;5.529248240465837842e-03;2.226524353027343750e-01;5.533802853948540344e-03;2.226524353027343750e-01;5.546903658247956739e-03;2.226524353027343750e-01;5.530253575241739390e-03;2.226524353027343750e-01;5.533803542273079204e-03;2.226524353027343750e-01;5.544638666749937550e-03;2.226524353027343750e-01;5.499575712661057374e-03;2.226524353027343750e-01;5.545072178201683293e-03;2.226524353027343750e-01;5.635122485731641762e-03;2.226524353027343750e-01;5.629701570886856861e-03;2.226524353027343750e-01;5.657572926559906526e-03;2.226524353027343750e-01;5.629306316595822195e-03;2.226524353027343750e-01;5.626583088943796010e-03;2.226524353027343750e-01;5.650083679336045071e-03;2.226524353027343750e-01;5.624717433860750709e-03;2.226524353027343750e-01;5.651230204542299039e-03
2.187461853027343750e-01;5.522414570821790672e-03;2.187461853027343750e-01;5.526952887805654420e-03;2.187461853027343750e-01;5.539994298929117045e-03;2.187461853027343750e-01;5.523407752287395715e-03;2.187461853027343750e-01;5.526940841053446657e-03;2.187461853027343750e-01;5.537713947423627929e-03;2.187461853027343750e-01;5.492599883441787526e-03;2.187461853027343750e-01;5.538154537025838722e-03;2.187461853027343750e-01;5.628793954409550514e-03;2.187461853027343750e-01;5.623334853431554391e-03;2.187461853027343750e-01;5.651172549237987001e-03;2.187461853027343750e-01;5.622956074399452012e-03;2.187461853027343750e-01;5.620217390796248928e-03;2.187461853027343750e-01;5.643688979677890030e-03;2.187461853027343750e-01;5.618342789466210414e-03;2.187461853027343750e-01;5.644827057605893844e-03
2.148399353027343750e-01;5.515583006094604106e-03;2.148399353027343750e-01;5.520105254057472086e-03;2.148399353027343750e-01;5.533088744586233190e-03;2.148399353027343750e-01;5.516565391369802202e-03;2.148399353027343750e-01;5.520086655905055532e-03;2.148399353027343750e-01;5.530797004613916511e-03;2.148399353027343750e-01;5.485629563419357722e-03;2.148399353027343750e-01;5.531242330387383700e-03;2.148399353027343750e-01;5.622468864164897884e-03;2.148399353027343750e-01;5.616972877518551337e-03;2.148399353027343750e-01;5.644772755923256440e-03;2.148399353027343750e-01;5.616608666231891200e-03;2.148399353027343750e-01;5.613853545443002642e-03;2.148399353027343750e-01;5.637296944363019181e-03;2.148399353027343750e-01;5.611970091028995952e-03;2.148399353027343750e-01;5.638427346596105658e-03
2.109336853027343750e-01;5.508755086395986447e-03;2.109336853027343750e-01;5.513262471749904442e-03;2.109336853027343750e-01;5.526187367777714646e-03;2.109336853027343750e-01;5.509728081427585356e-03;2.109336853027343750e-01;5.513236312491132281e-03;2.109336853027343750e-01;5.523887242365399346e-03;2.109336853027343750e-01;5.478665148362452282e-03;2.109336853027343750e-01;5.524333411674959941e-03;2.109336853027343750e-01;5.616145321376918471e-03;2.109336853027343750e-01;5.610613276218790434e-03;2.109336853027343750e-01;5.638375098457498388e-03;2.109336853027343750e-01;5.610264563817636031e-03;2.109336853027343750e-01;5.607490469379871473e-03;2.109336853027343750e-01;5.630907301937492469e-03;2.109336853027343750e-01;5.605599489872974822e-03;2.109336853027343750e-01;5.632029871005831030e-03
2.070274353027343750e-01;5.501929775519982455e-03;2.070274353027343750e-01;5.506423870598201910e-03;2.070274353027343750e-01;5.519288917353319841e-03;2.070274353027343750e-01;5.502894492003944024e-03;2.070274353027343750e-01;5.506389919702647795e-03;2.070274353027343750e-01;5.516982601223684689e-03;2.070274353027343750e-01;5.471704977256680071e-03;2.070274353027343750e-01;5.517425449215021364e-03;2.070274353027343750e-01;5.609819966353737745e-03;2.070274353027343750e-01;5.604254693801626747e-03;2.070274353027343750e-01;5.631978382305955280e-03;2.070274353027343750e-01;5.603921585337707546e-03;2.070274353027343750e-01;5.601128623391253905e-03;2.070274353027343750e-01;5.624518290468741299e-03;2.070274353027343750e-01;5.599231357643871636e-03;2.070274353027343750e-01;5.625633817873646088e-03
2.031211853027343750e-01;5.495105488936538954e-03;2.031211853027343750e-01;5.499587681992230276e-03;2.031211853027343750e-01;5.512392249995963674e-03;2.031211853027343750e-01;5.496064065923234043e-03;2.031211853027343750e-01;5.499549836534302176e-03;2.031211853027343750e-01;5.510079871907825645e-03;2.031211853027343750e-01;5.464750082197891712e-03;2.031211853027343750e-01;5.510521802924025873e-03;2.031211853027343750e-01;5.603494966513571096e-03;2.031211853027343750e-01;5.597897030373021054e-03;2.031211853027343750e-01;5.625581355796010000e-03;2.031211853027343750e-01;5.597579534403527603e-03;2.031211853027343750e-01;5.594767753780739705e-03;2.031211853027343750e-01;5.618132241983049557e-03;2.031211853027343750e-01;5.592864154702784779e-03;2.031211853027343750e-01;5.619240672150473473e-03
1.992149353027343750e-01;5.488279992317355443e-03;1.992149353027343750e-01;5.492755164374286958e-03;1.992149353027343750e-01;5.505494453985117394e-03;1.992149353027343750e-01;5.489237574863647245e-03;1.992149353027343750e-01;5.492714666415623309e-03;1.992149353027343750e-01;5.503181248047034520e-03;1.992149353027343750e-01;5.457796553298545003e-03;1.992149353027343750e-01;5.503623449221478614e-03;1.992149353027343750e-01;5.597169249821499354e-03;1.992149353027343750e-01;5.591541057484820942e-03;1.992149353027343750e-01;5.619184863207885537e-03;1.992149353027343750e-01;5.591237427469128440e-03;1.992149353027343750e-01;5.588407485705705786e-03;1.992149353027343750e-01;5.611746821672891107e-03;1.992149353027343750e-01;5.586498271884744390e-03;1.992149353027343750e-01;5.612847750641192235e-03
1.953086853027343750e-01;5.481457389427984127e-03;1.953086853027343750e-01;5.485925040721564144e-03;1.953086853027343750e-01;5.498598521241284884e-03;1.953086853027343750e-01;5.482414573986994777e-03;1.953086853027343750e-01;5.485883043107720944e-03;1.953086853027343750e-01;5.496285957128918716e-03;1.953086853027343750e-01;5.450843161540886057e-03;1.953086853027343750e-01;5.496726839986434097e-03;1.953086853027343750e-01;5.590843709351644118e-03;1.953086853027343750e-01;5.585183895487094707e-03;1.953086853027343750e-01;5.612789434420925420e-03;1.953086853027343750e-01;5.584894241228402674e-03;1.953086853027343750e-01;5.582047423013311582e-03;1.953086853027343750e-01;5.605361754503958120e-03;1.953086853027343750e-01;5.580133163680644701e-03;1.953086853027343750e-01;5.606455350796248592e-03
1.914024353027343750e-01;5.474635423580101815e-03;1.914024353027343750e-01;5.479097159785515161e-03;1.914024353027343750e-01;5.491703417776037412e-03;1.914024353027343750e-01;5.475594815879251606e-03;1.914024353027343750e-01;5.479056324267212418e-03;1.914024353027343750e-01;5.489392176231820859e-03;1.914024353027343750e-01;5.443891189595218179e-03;1.914024353027343750e-01;5.489830479534120976e-03;1.914024353027343750e-01;5.584519138618429697e-03;1.914024353027343750e-01;5.578825396921384579e-03;1.914024353027343750e-01;5.606391350263461096e-03;1.914024353027343750e-01;5.578550353306711840e-03;1.914024353027343750e-01;5.575686178005006405e-03;1.914024353027343750e-01;5.598976204053491418e-03;1.914024353027343750e-01;5.573766636746634549e-03;1.914024353027343750e-01;5.600064821472319938e-03
1.874961853027343750e-01;5.467816622198189147e-03;1.874961853027343750e-01;5.472271169159439834e-03;1.874961853027343750e-01;5.484811627067662579e-03;1.874961853027343750e-01;5.468774824618802093e-03;1.874961853027343750e-01;5.472230146381042507e-03;1.874961853027343750e-01;5.482499856609496930e-03;1.874961853027343750e-01;5.436939936056932494e-03;1.874961853027343750e-01;5.482935788222147687e-03;1.874961853027343750e-01;5.578194371693503961e-03;1.874961853027343750e-01;5.572465494320432214e-03;1.874961853027343750e-01;5.599993803784096731e-03;1.874961853027343750e-01;5.572203863855659280e-03;1.874961853027343750e-01;5.569324985093861147e-03;1.874961853027343750e-01;5.592590015928030310e-03;1.874961853027343750e-01;5.567401076228946366e-03;1.874961853027343750e-01;5.593674948878568469e-03
1.835899353027343750e-01;5.460998586281710573e-03;1.835899353027343750e-01;5.465447321081415809e-03;1.835899353027343750e-01;5.477922672817207850e-03;1.835899353027343750e-01;5.461953641476299456e-03;1.835899353027343750e-01;5.465404009654631357e-03;1.835899353027343750e-01;5.475607776461708688e-03;1.835899353027343750e-01;5.429989530915296618e-03;1.835899353027343750e-01;5.476042681672386482e-03;1.835899353027343750e-01;5.571870181498826853e-03;1.835899353027343750e-01;5.566106602355258906e-03;1.835899353027343750e-01;5.593598859323225397e-03;1.835899353027343750e-01;5.565856635529820712e-03;1.835899353027343750e-01;5.562961929536337606e-03;1.835899353027343750e-01;5.586201839955004696e-03;1.835899353027343750e-01;5.561035109898294221e-03;1.835899353027343750e-01;5.587284989856258245e-03
1.796836853027343750e-01;5.454181437842332489e-03;1.796836853027343750e-01;5.458623728934595964e-03;1.796836853027343750e-01;5.471035155352309970e-03;1.796836853027343750e-01;5.455130569917397004e-03;1.796836853027343750e-01;5.458579217958454098e-03;1.796836853027343750e-01;5.468714171094138377e-03;1.796836853027343750e-01;5.423040532319016623e-03;1.796836853027343750e-01;5.469148957834559129e-03;1.796836853027343750e-01;5.565544151115417448e-03;1.796836853027343750e-01;5.559748392053639326e-03;1.796836853027343750e-01;5.587201179409830715e-03;1.796836853027343750e-01;5.559509505123365683e-03;1.796836853027343750e-01;5.556595654601559700e-03;1.796836853027343750e-01;5.579810827957331319e-03;1.796836853027343750e-01;5.554667329543148957e-03;1.796836853027343750e-01;5.580891961069571298e-03
1.757774353027343750e-01;5.447364153130044781e-03;1.757774353027343750e-01;5.451799557773542859e-03;1.757774353027343750e-01;5.464145798828690809e-03;1.757774353027343750e-01;5.448306130732767476e-03;1.757774353027343750e-01;5.451753139183578879e-03;1.757774353027343750e-01;5.461816726978985237e-03;1.757774353027343750e-01;5.416091155658963631e-03;1.757774353027343750e-01;5.462254169045109228e-03;1.757774353027343750e-01;5.559218798913543279e-03;1.757774353027343750e-01;5.553386114540941401e-03;1.757774353027343750e-01;5.580799876849829727e-03;1.757774353027343750e-01;5.553159373992862073e-03;1.757774353027343750e-01;5.550225444572231236e-03;1.757774353027343750e-01;5.573414891349430522e-03;1.757774353027343750e-01;5.548297482558280438e-03;1.757774353027343750e-01;5.574497614244174927e-03
1.718711853027343750e-01;5.440545406168072889e-03;1.718711853027343750e-01;5.444971957279507238e-03;1.718711853027343750e-01;5.457255587528358695e-03;1.718711853027343750e-01;5.441479701897727374e-03;1.718711853027343750e-01;5.444924331777974309e-03;1.718711853027343750e-01;5.454916701908625598e-03;1.718711853027343750e-01;5.409143712667836140e-03;1.718711853027343750e-01;5.455356573803442008e-03;1.718711853027343750e-01;5.552890793734127466e-03;1.718711853027343750e-01;5.547017662797227265e-03;1.718711853027343750e-01;5.574393169216077318e-03;1.718711853027343750e-01;5.546802696409430106e-03;1.718711853027343750e-01;5.543852128656997537e-03;1.718711853027343750e-01;5.567013799635460274e-03;1.718711853027343750e-01;5.541924661787279646e-03;1.718711853027343750e-01;5.568100854643177715e-03
1.679649353027343750e-01;5.433724784744793472e-03;1.679649353027343750e-01;5.438139800261883490e-03;1.679649353027343750e-01;5.450362835428575539e-03;1.679649353027343750e-01;5.434651948856113017e-03;1.679649353027343750e-01;5.438093019844475635e-03;1.679649353027343750e-01;5.448013353213208496e-03;1.679649353027343750e-01;5.402195343352234926e-03;1.679649353027343750e-01;5.448455633451758547e-03;1.679649353027343750e-01;5.546556518366870490e-03;1.679649353027343750e-01;5.540644132421143446e-03;1.679649353027343750e-01;5.567981368616925671e-03;1.679649353027343750e-01;5.540441641492505932e-03;1.679649353027343750e-01;5.537474847926417143e-03;1.679649353027343750e-01;5.560608371090143727e-03;1.679649353027343750e-01;5.535550017503568232e-03;1.679649353027343750e-01;5.561700456666019386e-03
1.640586853027343750e-01;5.426901960036199443e-03;1.640586853027343750e-01;5.431302710052802844e-03;1.640586853027343750e-01;5.443464944286056754e-03;1.640586853027343750e-01;5.427820771353859992e-03;1.640586853027343750e-01;5.431258389006762138e-03;1.640586853027343750e-01;5.441109115237354778e-03;1.640586853027343750e-01;5.395245024064758768e-03;1.640586853027343750e-01;5.441553285770406485e-03;1.640586853027343750e-01;5.540214848748712707e-03;1.640586853027343750e-01;5.534265289136980868e-03;1.640586853027343750e-01;5.561566410453226521e-03;1.640586853027343750e-01;5.534075519384722142e-03;1.640586853027343750e-01;5.531092654406623114e-03;1.640586853027343750e-01;5.554199858900708484e-03;1.640586853027343750e-01;5.529173334447206982e-03;1.640586853027343750e-01;5.555295646031447113e-03
1.601524353027343750e-01;5.420076328754823945e-03;1.601524353027343750e-01;5.424461877619708890e-03;1.601524353027343750e-01;5.436560350144679747e-03;1.601524353027343750e-01;5.420983492438190797e-03;1.601524353027343750e-01;5.424420322730179496e-03;1.601524353027343750e-01;5.434203572562767461e-03;1.601524353027343750e-01;5.388295745447856631e-03;1.601524353027343750e-01;5.434646638850232706e-03;1.601524353027343750e-01;5.533867127833320791e-03;1.601524353027343750e-01;5.527880266608354957e-03;1.601524353027343750e-01;5.555146276834313675e-03;1.601524353027343750e-01;5.527703916942555869e-03;1.601524353027343750e-01;5.524707373415049111e-03;1.601524353027343750e-01;5.547785138828891481e-03;1.601524353027343750e-01;5.522792901622453239e-03;1.601524353027343750e-01;5.548886287583283845e-03
1.562461853027343750e-01;5.413249916619984094e-03;1.562461853027343750e-01;5.417617287960902958e-03;1.562461853027343750e-01;5.429649592458367889e-03;1.562461853027343750e-01;5.414137405769907548e-03;1.562461853027343750e-01;5.417579136560418847e-03;1.562461853027343750e-01;5.427295798145164926e-03;1.562461853027343750e-01;5.381344003194068852e-03;1.562461853027343750e-01;5.427734052180548108e-03;1.562461853027343750e-01;5.527514640563394727e-03;1.562461853027343750e-01;5.521488168986571875e-03;1.562461853027343750e-01;5.548716517000481033e-03;1.562461853027343750e-01;5.521327464509943016e-03;1.562461853027343750e-01;5.518318083727126282e-03;1.562461853027343750e-01;5.541363508283921567e-03;1.562461853027343750e-01;5.516406805351491832e-03;1.562461853027343750e-01;5.542471445424075431e-03
1.523399353027343750e-01;5.406417264281197788e-03;1.523399353027343750e-01;5.410768500293559012e-03;1.523399353027343750e-01;5.422736599266348399e-03;1.523399353027343750e-01;5.407285813086488285e-03;1.523399353027343750e-01;5.410735921105132122e-03;1.523399353027343750e-01;5.420382574938879990e-03;1.523399353027343750e-01;5.374388646602086018e-03;1.523399353027343750e-01;5.420815951459885540e-03;1.523399353027343750e-01;5.521155651495745185e-03;1.523399353027343750e-01;5.515086817799563085e-03;1.523399353027343750e-01;5.542280852067563331e-03;1.523399353027343750e-01;5.514945109329703540e-03;1.523399353027343750e-01;5.511926945475816020e-03;1.523399353027343750e-01;5.534936429148647891e-03;1.523399353027343750e-01;5.510012550702094933e-03;1.523399353027343750e-01;5.536049530249329172e-03
1.484336853027343750e-01;5.399579128651397532e-03;1.484336853027343750e-01;5.403912414258504535e-03;1.484336853027343750e-01;5.415816664522868536e-03;1.484336853027343750e-01;5.400428698794311998e-03;1.484336853027343750e-01;5.403888010575565518e-03;1.484336853027343750e-01;5.413461372379095062e-03;1.484336853027343750e-01;5.367429739015151975e-03;1.484336853027343750e-01;5.413892348732818674e-03;1.484336853027343750e-01;5.514788478020239346e-03;1.484336853027343750e-01;5.508677506455555463e-03;1.484336853027343750e-01;5.535838811445966366e-03;1.484336853027343750e-01;5.508556275692363426e-03;1.484336853027343750e-01;5.505527914249255805e-03;1.484336853027343750e-01;5.528503103454924898e-03;1.484336853027343750e-01;5.503613657649789742e-03;1.484336853027343750e-01;5.529621619481324933e-03
1.445274353027343750e-01;5.392733121531969633e-03;1.445274353027343750e-01;5.397050349558108612e-03;1.445274353027343750e-01;5.408890916762490106e-03;1.445274353027343750e-01;5.393563213253260193e-03;1.445274353027343750e-01;5.397030774616415859e-03;1.445274353027343750e-01;5.406530608160586664e-03;1.445274353027343750e-01;5.360466450331328146e-03;1.445274353027343750e-01;5.406965135970494100e-03;1.445274353027343750e-01;5.508413738264356097e-03;1.445274353027343750e-01;5.502260537166688871e-03;1.445274353027343750e-01;5.529390399715929973e-03;1.445274353027343750e-01;5.502159546183807773e-03;1.445274353027343750e-01;5.499120438916471447e-03;1.445274353027343750e-01;5.522063676393646620e-03;1.445274353027343750e-01;5.497205702112436566e-03;1.445274353027343750e-01;5.523185191278081815e-03
1.406211853027343750e-01;5.385879274059261063e-03;1.406211853027343750e-01;5.390180734470520485e-03;1.406211853027343750e-01;5.401959726713769470e-03;1.406211853027343750e-01;5.386688941084183391e-03;1.406211853027343750e-01;5.390164618054372678e-03;1.406211853027343750e-01;5.399592779410245479e-03;1.406211853027343750e-01;5.353495624558658912e-03;1.406211853027343750e-01;5.400033724368510750e-03;1.406211853027343750e-01;5.502028132563580726e-03;1.406211853027343750e-01;5.495836331068418810e-03;1.406211853027343750e-01;5.522935273511457924e-03;1.406211853027343750e-01;5.495753136511922349e-03;1.406211853027343750e-01;5.492701266818889039e-03;1.406211853027343750e-01;5.515613133799560780e-03;1.406211853027343750e-01;5.490790343479043552e-03;1.406211853027343750e-01;5.516740477628833197e-03
1.367149353027343750e-01;5.379016012981734096e-03;1.367149353027343750e-01;5.383300491138104729e-03;1.367149353027343750e-01;5.395018885787822988e-03;1.367149353027343750e-01;5.379803474341376783e-03;1.367149353027343750e-01;5.383292209748233130e-03;1.367149353027343750e-01;5.392647755611888576e-03;1.367149353027343750e-01;5.346515139597374927e-03;1.367149353027343750e-01;5.393096985701964496e-03;1.367149353027343750e-01;5.495631130523404538e-03;1.367149353027343750e-01;5.489403097664502691e-03;1.367149353027343750e-01;5.516468533760027562e-03;1.367149353027343750e-01;5.489335343719121442e-03;1.367149353027343750e-01;5.486269043292857361e-03;1.367149353027343750e-01;5.509150702214778497e-03;1.367149353027343750e-01;5.484363335711147161e-03;1.367149353027343750e-01;5.510284869088139838e-03
1.328086853027343750e-01;5.372140338569605586e-03;1.328086853027343750e-01;5.376407421063583020e-03;1.328086853027343750e-01;5.388068941632497867e-03;1.328086853027343750e-01;5.372909420872263621e-03;1.328086853027343750e-01;5.376408498236760931e-03;1.328086853027343750e-01;5.385694659103443596e-03;1.328086853027343750e-01;5.339523632614918448e-03;1.328086853027343750e-01;5.386149573308145547e-03;1.328086853027343750e-01;5.489224525058396080e-03;1.328086853027343750e-01;5.482957606940859659e-03;1.328086853027343750e-01;5.509991257870583067e-03;1.328086853027343750e-01;5.482906544328577936e-03;1.328086853027343750e-01;5.479824719958306840e-03;1.328086853027343750e-01;5.502677781780138111e-03;1.328086853027343750e-01;5.477927765581447686e-03;1.328086853027343750e-01;5.503818633006614738e-03
1.289024353027343750e-01;5.365254464245516886e-03;1.289024353027343750e-01;5.369502287258646513e-03;1.289024353027343750e-01;5.381109043103746506e-03;1.289024353027343750e-01;5.366008948683539947e-03;1.289024353027343750e-01;5.369515544638112439e-03;1.289024353027343750e-01;5.378731112607460993e-03;1.289024353027343750e-01;5.332520978576248127e-03;1.289024353027343750e-01;5.379191244657068223e-03;1.289024353027343750e-01;5.482803251952020514e-03;1.289024353027343750e-01;5.476498308588532114e-03;1.289024353027343750e-01;5.503503830089344351e-03;1.289024353027343750e-01;5.476468265052406199e-03;1.289024353027343750e-01;5.473366696668062990e-03;1.289024353027343750e-01;5.496194315591966875e-03;1.289024353027343750e-01;5.471480232598157668e-03;1.289024353027343750e-01;5.497338700053172600e-03
1.249961853027343750e-01;5.358355959900656766e-03;1.249961853027343750e-01;5.362587752903660680e-03;1.249961853027343750e-01;5.374137142735168488e-03;1.249961853027343750e-01;5.359096537543243249e-03;1.249961853027343750e-01;5.362610399186459355e-03;1.249961853027343750e-01;5.371758640181243001e-03;1.249961853027343750e-01;5.325508321310175146e-03;1.249961853027343750e-01;5.372224161261541543e-03;1.249961853027343750e-01;5.476367137536425171e-03;1.249961853027343750e-01;5.470028912154169080e-03;1.249961853027343750e-01;5.497001914999025823e-03;1.249961853027343750e-01;5.470018615526244660e-03;1.249961853027343750e-01;5.466897101202979233e-03;1.249961853027343750e-01;5.489698950703908280e-03;1.249961853027343750e-01;5.465021804647658861e-03;1.249961853027343750e-01;5.490845977263447523e-03
1.210899353027343750e-01;5.351447109430827742e-03;1.210899353027343750e-01;5.355664137406711441e-03;1.210899353027343750e-01;5.367152459007538609e-03;1.210899353027343750e-01;5.352172108149567953e-03;1.210899353027343750e-01;5.355692393380295790e-03;1.210899353027343750e-01;5.364775976610846459e-03;1.210899353027343750e-01;5.318485976263114152e-03;1.210899353027343750e-01;5.365245773952434516e-03;1.210899353027343750e-01;5.469916962320102959e-03;1.210899353027343750e-01;5.463546375708173454e-03;1.210899353027343750e-01;5.490486967000033150e-03;1.210899353027343750e-01;5.463555956542889315e-03;1.210899353027343750e-01;5.460418073554782793e-03;1.210899353027343750e-01;5.483191458957007922e-03;1.210899353027343750e-01;5.458545647158484330e-03;1.210899353027343750e-01;5.484338182729928471e-03
1.171836853027343750e-01;5.344522975556183567e-03;1.171836853027343750e-01;5.348730532701976605e-03;1.171836853027343750e-01;5.360155932202312866e-03;1.171836853027343750e-01;5.345233542318061568e-03;1.171836853027343750e-01;5.348762802985966743e-03;1.171836853027343750e-01;5.357783267757600457e-03;1.171836853027343750e-01;5.311454927022050444e-03;1.171836853027343750e-01;5.358254836129288864e-03;1.171836853027343750e-01;5.463451573061716381e-03;1.171836853027343750e-01;5.457048162123463025e-03;1.171836853027343750e-01;5.483952820203142654e-03;1.171836853027343750e-01;5.457074171885601364e-03;1.171836853027343750e-01;5.453924710280604049e-03;1.171836853027343750e-01;5.476669949757030816e-03;1.171836853027343750e-01;5.452053399169870876e-03;1.171836853027343750e-01;5.477812814904724735e-03
1.132774353027343750e-01;5.337585928214004516e-03;1.132774353027343750e-01;5.341779196210567383e-03;1.132774353027343750e-01;5.353146206770891674e-03;1.132774353027343750e-01;5.338283571992222774e-03;1.132774353027343750e-01;5.341818417893541733e-03;1.132774353027343750e-01;5.350776858100504511e-03;1.132774353027343750e-01;5.304412791672272545e-03;1.132774353027343750e-01;5.351253201586188973e-03;1.132774353027343750e-01;5.456970875454917984e-03;1.132774353027343750e-01;5.450536200910226572e-03;1.132774353027343750e-01;5.477403950545378999e-03;1.132774353027343750e-01;5.450576574196872720e-03;1.132774353027343750e-01;5.447410193381268216e-03;1.132774353027343750e-01;5.470132079212131591e-03;1.132774353027343750e-01;5.445544269936931393e-03;1.132774353027343750e-01;5.471271460874303771e-03
1.093711853027343750e-01;5.330634184007814955e-03;1.093711853027343750e-01;5.334811065896387372e-03;1.093711853027343750e-01;5.346122030884849392e-03;1.093711853027343750e-01;5.331320279373275885e-03;1.093711853027343750e-01;5.334856568243223109e-03;1.093711853027343750e-01;5.343758267410287158e-03;1.093711853027343750e-01;5.297353509248957544e-03;1.093711853027343750e-01;5.344239677683765635e-03;1.093711853027343750e-01;5.450475591121436286e-03;1.093711853027343750e-01;5.444009020675649214e-03;1.093711853027343750e-01;5.470839556656470828e-03;1.093711853027343750e-01;5.444063618208744466e-03;1.093711853027343750e-01;5.440875767788880615e-03;1.093711853027343750e-01;5.463576988548701600e-03;1.093711853027343750e-01;5.439024254391542322e-03;1.093711853027343750e-01;5.464712538681117115e-03
1.054649353027343750e-01;5.323667206377451395e-03;1.054649353027343750e-01;5.327825551266728021e-03;1.054649353027343750e-01;5.339081713051369547e-03;1.054649353027343750e-01;5.324342380156834101e-03;1.054649353027343750e-01;5.327873811163203778e-03;1.054649353027343750e-01;5.336724665292369961e-03;1.054649353027343750e-01;5.290278850482991145e-03;1.054649353027343750e-01;5.337209457966931615e-03;1.054649353027343750e-01;5.443962981741714939e-03;1.054649353027343750e-01;5.437464218823892526e-03;1.054649353027343750e-01;5.464258942293423460e-03;1.054649353027343750e-01;5.437535099103833931e-03;1.054649353027343750e-01;5.434320598737664779e-03;1.054649353027343750e-01;5.457003976195026057e-03;1.054649353027343750e-01;5.432487386179152625e-03;1.054649353027343750e-01;5.458134856698675444e-03
1.015586853027343750e-01;5.316682427069105432e-03;1.015586853027343750e-01;5.320821034283958369e-03;1.015586853027343750e-01;5.332024756235486003e-03;1.015586853027343750e-01;5.317347175885605605e-03;1.015586853027343750e-01;5.320871623665462610e-03;1.015586853027343750e-01;5.329672970532434509e-03;1.015586853027343750e-01;5.283187180115447683e-03;1.015586853027343750e-01;5.330160346887998814e-03;1.015586853027343750e-01;5.437429287910115587e-03;1.015586853027343750e-01;5.430899124055488421e-03;1.015586853027343750e-01;5.457656523532798676e-03;1.015586853027343750e-01;5.430987550607939418e-03;1.015586853027343750e-01;5.427745678650050531e-03;1.015586853027343750e-01;5.450410972590849154e-03;1.015586853027343750e-01;5.425933687393461567e-03;1.015586853027343750e-01;5.451541175875046150e-03
9.765243530273437500e-02;5.309681381456858411e-03;9.765243530273437500e-02;5.313796273299875757e-03;9.765243530273437500e-02;5.324946888202460905e-03;9.765243530273437500e-02;5.310336156396172624e-03;9.765243530273437500e-02;5.313850841492836520e-03;9.765243530273437500e-02;5.322599659982570237e-03;9.765243530273437500e-02;5.276078345718299492e-03;9.765243530273437500e-02;5.323090570218894611e-03;9.765243530273437500e-02;5.430873395187774989e-03;9.765243530273437500e-02;5.424311419530911983e-03;9.765243530273437500e-02;5.451028924474363505e-03;9.765243530273437500e-02;5.424416362430374387e-03;9.765243530273437500e-02;5.421148713066510985e-03;9.765243530273437500e-02;5.443794111093205011e-03;9.765243530273437500e-02;5.419359652116370780e-03;9.765243530273437500e-02;5.444925901931739129e-03
9.374618530273437500e-02;5.302658590221027458e-03;9.374618530273437500e-02;5.306748733600161541e-03;9.374618530273437500e-02;5.317848696193801412e-03;9.374618530273437500e-02;5.303306562413117632e-03;9.374618530273437500e-02;5.306809978180729997e-03;9.374618530273437500e-02;5.315505156155444361e-03;9.374618530273437500e-02;5.268950062392076424e-03;9.374618530273437500e-02;5.315999279785660857e-03;9.374618530273437500e-02;5.424296527834721569e-03;9.374618530273437500e-02;5.417703060929607989e-03;9.374618530273437500e-02;5.444378279540642088e-03;9.374618530273437500e-02;5.417823910223022385e-03;9.374618530273437500e-02;5.414529651596122935e-03;9.374618530273437500e-02;5.437153337880832812e-03;9.374618530273437500e-02;5.412762329784964743e-03;9.374618530273437500e-02;5.438283095399147268e-03
8.983993530273437500e-02;5.295611288266707795e-03;8.983993530273437500e-02;5.299675756585475912e-03;8.983993530273437500e-02;5.310730163147118696e-03;8.983993530273437500e-02;5.296256112613243437e-03;8.983993530273437500e-02;5.299746393902254708e-03;8.983993530273437500e-02;5.308388530025831206e-03;8.983993530273437500e-02;5.261800098724315686e-03;8.983993530273437500e-02;5.308884439545447607e-03;8.983993530273437500e-02;5.417698908924060454e-03;8.983993530273437500e-02;5.411069801756146838e-03;8.983993530273437500e-02;5.437702806670754486e-03;8.983993530273437500e-02;5.411207565560537981e-03;8.983993530273437500e-02;5.407887500788883563e-03;8.983993530273437500e-02;5.430487121385636252e-03;8.983993530273437500e-02;5.406142296950224024e-03;8.983993530273437500e-02;5.431614806340153041e-03
8.593368530273437500e-02;5.288541045119109739e-03;8.593368530273437500e-02;5.292578861001893085e-03;8.593368530273437500e-02;5.303588097415852000e-03;8.593368530273437500e-02;5.289181208328298626e-03;8.593368530273437500e-02;5.292660500148586855e-03;8.593368530273437500e-02;5.301241468138207825e-03;8.593368530273437500e-02;5.254626013396079473e-03;8.593368530273437500e-02;5.301741691109090535e-03;8.593368530273437500e-02;5.411078741045471235e-03;8.593368530273437500e-02;5.404407359832526583e-03;8.593368530273437500e-02;5.430999751417959695e-03;8.593368530273437500e-02;5.404565281988115213e-03;8.593368530273437500e-02;5.401220298829874887e-03;8.593368530273437500e-02;5.423791248406592894e-03;8.593368530273437500e-02;5.399494834575387439e-03;8.593368530273437500e-02;5.424919353571288835e-03
8.202743530273437500e-02;5.281446611865012186e-03;8.202743530273437500e-02;5.285456550245134187e-03;8.202743530273437500e-02;5.296418228116122132e-03;8.202743530273437500e-02;5.282077219168665461e-03;8.202743530273437500e-02;5.285549503010178278e-03;8.202743530273437500e-02;5.294065320917678424e-03;8.202743530273437500e-02;5.247424311829648573e-03;8.202743530273437500e-02;5.294570223679406773e-03;8.202743530273437500e-02;5.404432674244208021e-03;8.202743530273437500e-02;5.397715036829862055e-03;8.202743530273437500e-02;5.424270175790746676e-03;8.202743530273437500e-02;5.397896641565898615e-03;8.202743530273437500e-02;5.394524687660494887e-03;8.202743530273437500e-02;5.417061889615008320e-03;8.202743530273437500e-02;5.392821003423493159e-03;8.202743530273437500e-02;5.418192053324557937e-03
7.812118530273437500e-02;5.274324485264399349e-03;7.812118530273437500e-02;5.278303462231821210e-03;7.812118530273437500e-02;5.289220260249783388e-03;7.812118530273437500e-02;5.274940492025854619e-03;7.812118530273437500e-02;5.278409902834748334e-03;7.812118530273437500e-02;5.286856711153415170e-03;7.812118530273437500e-02;5.240194785327773400e-03;7.812118530273437500e-02;5.287366438318482145e-03;7.812118530273437500e-02;5.397754792392873806e-03;7.812118530273437500e-02;5.390993881664630366e-03;7.812118530273437500e-02;5.417506149553816264e-03;7.812118530273437500e-02;5.391201319024271389e-03;7.812118530273437500e-02;5.387799980134930222e-03;7.812118530273437500e-02;5.410299980092701799e-03;7.812118530273437500e-02;5.386119402500469562e-03;7.812118530273437500e-02;5.411432084830715243e-03
7.421493530273437500e-02;5.267175130058934784e-03;7.421493530273437500e-02;5.271118251448853043e-03;7.421493530273437500e-02;5.281991337659081888e-03;7.421493530273437500e-02;5.267773016753012072e-03;7.421493530273437500e-02;5.271236391308557930e-03;7.421493530273437500e-02;5.279614958265663183e-03;7.421493530273437500e-02;5.232938116343545387e-03;7.421493530273437500e-02;5.280128749207570367e-03;7.421493530273437500e-02;5.391037502817113899e-03;7.421493530273437500e-02;5.384241224737235446e-03;7.421493530273437500e-02;5.410705569235878948e-03;7.421493530273437500e-02;5.384476408595512478e-03;7.421493530273437500e-02;5.381042156553474121e-03;7.421493530273437500e-02;5.403503259379175729e-03;7.421493530273437500e-02;5.379388831335064729e-03;7.421493530273437500e-02;5.404635376514409575e-03
7.030868530273437500e-02;5.259995138401927887e-03;7.030868530273437500e-02;5.263898842812133813e-03;7.030868530273437500e-02;5.274727021995362884e-03;7.030868530273437500e-02;5.260573630614046384e-03;7.030868530273437500e-02;5.264026291675319089e-03;7.030868530273437500e-02;5.272340033514288926e-03;7.030868530273437500e-02;5.225649084479116156e-03;7.030868530273437500e-02;5.272857888660440959e-03;7.030868530273437500e-02;5.384286493335914935e-03;7.030868530273437500e-02;5.377451748305474982e-03;7.030868530273437500e-02;5.403870511984092129e-03;7.030868530273437500e-02;5.377717251166549105e-03;7.030868530273437500e-02;5.374250950222232183e-03;7.030868530273437500e-02;5.396670631967735200e-03;7.030868530273437500e-02;5.372623961828357393e-03;7.030868530273437500e-02;5.397801565107837943e-03
6.640243530273437500e-02;5.252775043177558209e-03;6.640243530273437500e-02;5.256643082968296375e-03;6.640243530273437500e-02;5.267425162536143457e-03;6.640243530273437500e-02;5.253337586046347152e-03;6.640243530273437500e-02;5.256781616072040905e-03;6.640243530273437500e-02;5.265027552826363061e-03;6.640243530273437500e-02;5.218322568052278891e-03;6.640243530273437500e-02;5.265549504574817269e-03;6.640243530273437500e-02;5.377502593669939747e-03;6.640243530273437500e-02;5.370624554743562776e-03;6.640243530273437500e-02;5.397000302275091997e-03;6.640243530273437500e-02;5.370919789335171918e-03;6.640243530273437500e-02;5.367421349168110915e-03;6.640243530273437500e-02;5.389800484311443526e-03;6.640243530273437500e-02;5.365824842778075567e-03;6.640243530273437500e-02;5.390928553408100288e-03
6.249618530273437500e-02;5.245515313667902489e-03;6.249618530273437500e-02;5.249347854576929748e-03;6.249618530273437500e-02;5.260085007233758145e-03;6.249618530273437500e-02;5.246061353997887207e-03;6.249618530273437500e-02;5.249491785630871349e-03;6.249618530273437500e-02;5.257679505767760483e-03;6.249618530273437500e-02;5.210954262515427211e-03;6.249618530273437500e-02;5.258203387643873954e-03;6.249618530273437500e-02;5.370682015296774151e-03;6.249618530273437500e-02;5.363755370448444922e-03;6.249618530273437500e-02;5.390094567274600346e-03;6.249618530273437500e-02;5.364084789134917867e-03;6.249618530273437500e-02;5.360549624544464799e-03;6.249618530273437500e-02;5.382889180444589902e-03;6.249618530273437500e-02;5.358984984028429717e-03;6.249618530273437500e-02;5.384012654531093039e-03
5.858993530273437500e-02;5.238210196959545983e-03;5.858993530273437500e-02;5.242008922556446425e-03;5.858993530273437500e-02;5.252703776077574660e-03;5.858993530273437500e-02;5.238744143412764342e-03;5.858993530273437500e-02;5.242159601715755922e-03;5.858993530273437500e-02;5.250290478101975883e-03;5.858993530273437500e-02;5.203548236071026123e-03;5.858993530273437500e-02;5.250816183779103211e-03;5.858993530273437500e-02;5.363820611477829355e-03;5.858993530273437500e-02;5.356841936164326821e-03;5.858993530273437500e-02;5.383149194433568471e-03;5.858993530273437500e-02;5.357208095864518169e-03;5.858993530273437500e-02;5.353637100831996030e-03;5.858993530273437500e-02;5.375936892234098666e-03;5.858993530273437500e-02;5.352099740524599025e-03;5.858993530273437500e-02;5.377046715315958285e-03
5.468368530273437500e-02;5.230856161724389830e-03;5.468368530273437500e-02;5.234626354979837227e-03;5.468368530273437500e-02;5.245277956157636153e-03;5.468368530273437500e-02;5.231379330041683630e-03;5.468368530273437500e-02;5.234779341043127067e-03;5.468368530273437500e-02;5.242855635323119892e-03;5.468368530273437500e-02;5.196099336319927667e-03;5.468368530273437500e-02;5.243384633700339838e-03;5.468368530273437500e-02;5.356913083285297535e-03;5.468368530273437500e-02;5.349879052606724625e-03;5.468368530273437500e-02;5.376162195667734921e-03;5.468368530273437500e-02;5.350288185079406580e-03;5.468368530273437500e-02;5.346674692587272300e-03;5.468368530273437500e-02;5.368937738766467113e-03;5.468368530273437500e-02;5.345163854149528881e-03;5.468368530273437500e-02;5.370031865909534116e-03
5.077743530273437500e-02;5.223453499886136255e-03;5.077743530273437500e-02;5.227196463948011879e-03;5.077743530273437500e-02;5.237804788993920962e-03;5.077743530273437500e-02;5.223964305711672335e-03;5.077743530273437500e-02;5.227345808089554034e-03;5.077743530273437500e-02;5.235368442437507430e-03;5.077743530273437500e-02;5.188593485437542618e-03;5.077743530273437500e-02;5.235901379137986901e-03;5.077743530273437500e-02;5.349948502899384666e-03;5.077743530273437500e-02;5.342864537404202856e-03;5.077743530273437500e-02;5.369123864871981275e-03;5.077743530273437500e-02;5.343316888908118852e-03;5.077743530273437500e-02;5.339655750691064441e-03;5.077743530273437500e-02;5.361882446982583865e-03;5.077743530273437500e-02;5.338171334535446282e-03;5.077743530273437500e-02;5.362965746022341045e-03
4.687118530273437500e-02;5.215993419043451346e-03;4.687118530273437500e-02;5.219708933182983131e-03;4.687118530273437500e-02;5.230268743462837891e-03;4.687118530273437500e-02;5.216494257313846784e-03;4.687118530273437500e-02;5.219849937481390624e-03;4.687118530273437500e-02;5.227827714349752956e-03;4.687118530273437500e-02;5.181030081949984656e-03;4.687118530273437500e-02;5.228365269061556464e-03;4.687118530273437500e-02;5.342924662382645025e-03;4.687118530273437500e-02;5.335786875502846784e-03;4.687118530273437500e-02;5.362029863103603272e-03;4.687118530273437500e-02;5.336289853575029371e-03;4.687118530273437500e-02;5.332575468321792793e-03;4.687118530273437500e-02;5.354771108623631280e-03;4.687118530273437500e-02;5.331120649699394934e-03;4.687118530273437500e-02;5.355842142053018201e-03
4.296493530273437500e-02;5.208470864520454990e-03;4.296493530273437500e-02;5.212156341258855283e-03;4.296493530273437500e-02;5.222669200954889977e-03;4.296493530273437500e-02;5.208957814055356281e-03;4.296493530273437500e-02;5.212286061616539998e-03;4.296493530273437500e-02;5.220228176593145857e-03;4.296493530273437500e-02;5.173399066574740912e-03;4.296493530273437500e-02;5.220766469243782668e-03;4.296493530273437500e-02;5.335834928986702037e-03;4.296493530273437500e-02;5.328641496295300276e-03;4.296493530273437500e-02;5.354874769301434106e-03;4.296493530273437500e-02;5.329196122710133307e-03;4.296493530273437500e-02;5.325432943093075591e-03;4.296493530273437500e-02;5.347594425818643152e-03;4.296493530273437500e-02;5.324009017479545795e-03;4.296493530273437500e-02;5.348655918525341627e-03
3.905868530273437500e-02;5.200872325983322414e-03;3.905868530273437500e-02;5.204531394234120263e-03;3.905868530273437500e-02;5.215000567726132616e-03;3.905868530273437500e-02;5.201343679966886381e-03;3.905868530273437500e-02;5.204652128196063723e-03;3.905868530273437500e-02;5.212560691423424354e-03;3.905868530273437500e-02;5.165696596489941644e-03;3.905868530273437500e-02;5.213096337686354102e-03;3.905868530273437500e-02;5.328679150813571928e-03;3.905868530273437500e-02;5.321425801765983753e-03;3.905868530273437500e-02;5.347648101628544107e-03;3.905868530273437500e-02;5.322028726948435824e-03;3.905868530273437500e-02;5.318220044876830789e-03;3.905868530273437500e-02;5.340350802322407081e-03;3.905868530273437500e-02;5.316825347536056207e-03;3.905868530273437500e-02;5.341402449579122497e-03
3.515243530273437500e-02;5.193192800826239644e-03;3.515243530273437500e-02;5.196832247003489898e-03;3.515243530273437500e-02;5.207251491289126982e-03;3.515243530273437500e-02;5.193652561519485414e-03;3.515243530273437500e-02;5.196950301544690787e-03;3.515243530273437500e-02;5.204813995178055389e-03;3.515243530273437500e-02;5.157917496775859742e-03;3.515243530273437500e-02;5.205348824642196809e-03;3.515243530273437500e-02;5.321440422020018088e-03;3.515243530273437500e-02;5.314125149160626831e-03;3.515243530273437500e-02;5.340337955908539512e-03;3.515243530273437500e-02;5.314775666624663338e-03;3.515243530273437500e-02;5.310931304966585477e-03;3.515243530273437500e-02;5.333029934187339879e-03;3.515243530273437500e-02;5.309563700585001253e-03;3.515243530273437500e-02;5.334073590723995700e-03
3.124618530273437500e-02;5.185421792108556652e-03;3.124618530273437500e-02;5.189038140577650199e-03;3.124618530273437500e-02;5.199417630504517100e-03;3.124618530273437500e-02;5.185870042625189379e-03;3.124618530273437500e-02;5.189164886509730658e-03;3.124618530273437500e-02;5.196980211376227635e-03;3.124618530273437500e-02;5.150049334576255883e-03;3.124618530273437500e-02;5.197514711476933225e-03;3.124618530273437500e-02;5.314110180392443532e-03;3.124618530273437500e-02;5.306737009616416777e-03;3.124618530273437500e-02;5.332933513950687335e-03;3.124618530273437500e-02;5.307435496296438945e-03;3.124618530273437500e-02;5.303553071171453193e-03;3.124618530273437500e-02;5.325628254168842009e-03;3.124618530273437500e-02;5.302211426635500616e-03;3.124618530273437500e-02;5.326656010240546184e-03
2.733993530273437500e-02;5.177550757291298628e-03;2.733993530273437500e-02;5.181140089411786880e-03;2.733993530273437500e-02;5.191491636973165520e-03;2.733993530273437500e-02;5.177985590458828065e-03;2.733993530273437500e-02;5.181278185693499738e-03;2.733993530273437500e-02;5.189046537947899877e-03;2.733993530273437500e-02;5.142083217464408877e-03;2.733993530273437500e-02;5.189579965497927855e-03;2.733993530273437500e-02;5.306676980240069424e-03;2.733993530273437500e-02;5.299247974450335512e-03;2.733993530273437500e-02;5.325424008488675517e-03;2.733993530273437500e-02;5.299992016393174042e-03;2.733993530273437500e-02;5.296068727236863741e-03;2.733993530273437500e-02;5.318128014075639183e-03;2.733993530273437500e-02;5.294755439204869470e-03;2.733993530273437500e-02;5.319147831202686305e-03
2.343368530273437500e-02;5.169561488114481594e-03;2.343368530273437500e-02;5.173128323086768204e-03;2.343368530273437500e-02;5.183449852074087198e-03;2.343368530273437500e-02;5.169982901872786571e-03;2.343368530273437500e-02;5.173269967645289721e-03;2.343368530273437500e-02;5.180993997637150898e-03;2.343368530273437500e-02;5.133997530583554909e-03;2.343368530273437500e-02;5.181531381958520872e-03;2.343368530273437500e-02;5.299131658722001752e-03;2.343368530273437500e-02;5.291642272009530398e-03;2.343368530273437500e-02;5.317804508062250017e-03;2.343368530273437500e-02;5.292432405275279174e-03;2.343368530273437500e-02;5.288465869924410291e-03;2.343368530273437500e-02;5.310515339802001668e-03;2.343368530273437500e-02;5.287184685292578221e-03;2.343368530273437500e-02;5.311535453243670067e-03
1.952743530273437500e-02;5.161431965034840412e-03;1.952743530273437500e-02;5.164975325059997617e-03;1.952743530273437500e-02;5.175268350955851415e-03;1.952743530273437500e-02;5.161846742902554894e-03;1.952743530273437500e-02;5.165127405405523647e-03;1.952743530273437500e-02;5.172806502898653555e-03;1.952743530273437500e-02;5.125774654453935097e-03;1.952743530273437500e-02;5.173346012559575449e-03;1.952743530273437500e-02;5.291447115135945387e-03;1.952743530273437500e-02;5.283901738136735464e-03;1.952743530273437500e-02;5.310043469563467504e-03;1.952743530273437500e-02;5.284730758938999823e-03;1.952743530273437500e-02;5.280719074884119429e-03;1.952743530273437500e-02;5.302768112557043785e-03;1.952743530273437500e-02;5.279478141787911048e-03;1.952743530273437500e-02;5.303791751371656274e-03
1.562118530273437500e-02;5.153143461705460976e-03;1.562118530273437500e-02;5.156655983836828418e-03;1.562118530273437500e-02;5.166923728886803693e-03;1.562118530273437500e-02;5.153551928091107577e-03;1.562118530273437500e-02;5.156810785246166220e-03;1.562118530273437500e-02;5.164456671689626223e-03;1.562118530273437500e-02;5.117392290470367498e-03;1.562118530273437500e-02;5.164999426775384109e-03;1.562118530273437500e-02;5.283602388274636491e-03;1.562118530273437500e-02;5.275991438389386265e-03;1.562118530273437500e-02;5.302117273887801616e-03;1.562118530273437500e-02;5.276866208164392689e-03;1.562118530273437500e-02;5.272802675498680473e-03;1.562118530273437500e-02;5.294850060072174049e-03;1.562118530273437500e-02;5.271611296787535351e-03;1.562118530273437500e-02;5.295869973634035298e-03
1.171493530273437500e-02;5.144661209241845230e-03;1.171493530273437500e-02;5.148134670953964653e-03;1.171493530273437500e-02;5.158372883284930051e-03;1.171493530273437500e-02;5.145053160832562672e-03;1.171493530273437500e-02;5.148291262367332873e-03;1.171493530273437500e-02;5.155910058393406090e-03;1.171493530273437500e-02;5.108795955506381659e-03;1.171493530273437500e-02;5.156447107641026067e-03;1.171493530273437500e-02;5.275548766227561998e-03;1.171493530273437500e-02;5.267878696923693378e-03;1.171493530273437500e-02;5.293985617188332743e-03;1.171493530273437500e-02;5.268805424770255097e-03;1.171493530273437500e-02;5.264682927874580684e-03;1.171493530273437500e-02;5.286732217930440771e-03;1.171493530273437500e-02;5.263534996834139806e-03;1.171493530273437500e-02;5.287740604531171625e-03
7.808685302734375000e-03;5.135919870945946514e-03;7.808685302734375000e-03;5.139351001712754406e-03;7.808685302734375000e-03;5.149557542617820387e-03;7.808685302734375000e-03;5.136301551462214669e-03;7.808685302734375000e-03;5.139504077788646652e-03;7.808685302734375000e-03;5.147092341202435042e-03;7.808685302734375000e-03;5.099933161544499202e-03;7.808685302734375000e-03;5.147622698238366566e-03;7.808685302734375000e-03;5.267234408123492445e-03;7.808685302734375000e-03;5.259493778801013764e-03;7.808685302734375000e-03;5.285603074019481346e-03;7.808685302734375000e-03;5.260479947161956701e-03;7.808685302734375000e-03;5.256292113861836708e-03;7.808685302734375000e-03;5.278343192087484384e-03;7.808685302734375000e-03;5.255186715611460078e-03;7.808685302734375000e-03;5.279345961130211401e-03
3.902435302734375000e-03;5.126787424753295741e-03;3.902435302734375000e-03;5.130168365923611778e-03;3.902435302734375000e-03;5.140337453941349818e-03;3.902435302734375000e-03;5.127144939505829183e-03;3.902435302734375000e-03;5.130305449856066395e-03;3.902435302734375000e-03;5.137862018698799438e-03;3.902435302734375000e-03;5.090684385794332946e-03;3.902435302734375000e-03;5.138399436918275089e-03;3.902435302734375000e-03;5.258523120966508702e-03;3.902435302734375000e-03;5.250709876182721968e-03;3.902435302734375000e-03;5.276812572206017460e-03;3.902435302734375000e-03;5.251763309810668010e-03;3.902435302734375000e-03;5.247493437246926809e-03;3.902435302734375000e-03;5.269534310802332852e-03;3.902435302734375000e-03;5.246437433761412701e-03;3.902435302734375000e-03;5.270524744031047232e-03


==> plots/riskaverse_density.tex <==
\documentclass[tikz]{standalone}

\usepackage{tikz}
\usepackage{expl3}
\usetikzlibrary{calc,arrows,spy,intersections}
\usepackage{xspace}
\usepackage{amsmath}           
\usepackage{amssymb}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\pgfplotsset{compat=1.13}
\usepackage{xcolor}
\definecolor{blue}{rgb}{0.2980392156862745, 0.4470588235294118, 0.6901960784313725}
\definecolor{green}{rgb}{0.3333333333333333, 0.6588235294117647, 0.40784313725490196}
\definecolor{red}{rgb}{0.7686274509803922, 0.3058823529411765, 0.3215686274509804}
\definecolor{purple}{rgb}{0.5058823529411764, 0.4470588235294118, 0.6980392156862745}
\definecolor{yellow}{rgb}{0.8, 0.7254901960784313, 0.4549019607843137}
\definecolor{lightblue}{rgb}{0.39215686274509803, 0.7098039215686275, 0.803921568627451}
\definecolor{orange}{rgb}{0.8666666666666667, 0.5176470588235295, 0.3215686274509804}
\definecolor{brown}{rgb}{0.5764705882352941, 0.47058823529411764, 0.3764705882352941}
\definecolor{pink}{rgb}{0.8549019607843137, 0.5450980392156862, 0.7647058823529411}
\definecolor{gray}{rgb}{0.5490196078431373, 0.5490196078431373, 0.5490196078431373}

\begin{document}

 
\providecommand{\datadir}{.}%
\pgfplotstableread[col sep = semicolon, header=true]{\datadir/riskaverse_density.txt}\densitydata
\pgfplotsset{isstyle/.style={solid, line width=0.5pt}}
%\pgfplotsset{oosstyle/.style={dashed, mark options={solid, fill=none}, mark size=1pt, line width=1.5pt, error bars/.cd, y dir=both, y explicit}}
\pgfplotsset{oosstyle/.style={dashed, line width=0.5pt}}%, error bars/.cd, y dir=both, y explicit}}



\begin{tikzpicture}[spy using outlines={rectangle, magnification=3, width=7cm, height=2cm, connect spies}]
    \begin{axis}[
      width=11cm,
      height=6cm,
      xlabel={Objective value},
      ylabel near ticks,
      ylabel={},
      ylabel style={overlay}, 
      yticklabel style={overlay},
      title={Objective distribution at minimizer},
      legend cell align=left,
      legend style={at={(0.99, 0.99)}, anchor=north east},
      legend columns=1,
      legend style={font=\small},
      scale only axis,
      grid=both,
      xmin=0.002,
      xmax=0.015,
      %legend style={/tikz/every even column/.append style={column
      %    sep=0.5cm}}     
      ]

      \addplot[isstyle, blue] table[x=x_mode_stochastic_ig_0,y=y_mode_stochastic_ig_0] {\densitydata};
      \addlegendentry{Stochastic}
      \foreach \ig in {1,...,7} {
          \addplot[isstyle, blue, forget plot] table[x=x_mode_stochastic_ig_\ig,y=y_mode_stochastic_ig_\ig] {\densitydata};
      }

      \addplot[isstyle, pink] table[x=x_mode_cvar0p9_ig_0,y=y_mode_cvar0p9_ig_0] {\densitydata};
      \addlegendentry{$\mathrm{CVaR}_{0.9}$}
      \foreach \ig in {1,...,7} {
          \addplot[isstyle, pink, forget plot] table[x=x_mode_cvar0p9_ig_\ig,y=y_mode_cvar0p9_ig_\ig] {\densitydata};
      }



    \end{axis}
    \spy on (5.5, 0.7) in node [] at (7.3, 3.7);
    \node at (13cm, 7cm)(a) {};
    \node at (-2cm, 0cm)(a) {};
    %\path[use as bounding box] (current bounding box.south west)
    %rectangle ($(current bounding box.north east) + (0.4605cm, 0)$);
\end{tikzpicture}
\end{document}

